Optimizing Superconducting Qubit Performance: A Theoretical Framework for Design, Analysis, and Calibration

Designing a qubit architecture is one of the most critical challenges in achieving scalable and fault-tolerant quantum computing as the performance of a quantum computer is heavily dependent on the coherence times, connectivity and low noise environments. Superconducting qubits have emerged as a frontrunner among many competing technologies, primarily because of their speed of operations, relatively well-developed and offer a promising path toward scalability. Here, we address the challenges of optimizing superconducting qubit hardware through the development of a comprehensive theoretical framework that spans the entire process - from design to the calibration of hardware through quantum gate execution. We develop this framework in four key steps: circuit design, electromagnetic analysis, spectral analysis, and pulse sequencing with calibration. We first refine the qubit's core components - such as capacitance, Josephson junctions, and resonators - to set the foundation for strong performance. The electromagnetic analysis, using the Lumped Oscillator model, allows us to map out the capacitance matrix, ensuring that we minimize spectral dispersion while maximizing coherence times. Following this, we conduct spectral analysis to fine-tune the qubit's frequency spectrum and coherence properties, ensuring that the qubit parameters are optimized. Finally, we focus on pulse sequencing, including pulse-width optimization, DRAG optimization, and randomized benchmarking, to achieve high gate fidelity. We applied this framework to both Transmon and Fluxonium qubits, obtaining results that closely match those found in experimental studies. This work provides a detailed and practical approach to the design, optimization, and calibration of superconducting qubits, contributing to the broader effort to develop scalable quantum computing technologies.

==> Bare-qubit-analytics/FLUX_popdyn_H.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=-1, at={(0.45,-0.6)},	anchor=north,},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Hadamard pulses},
xmajorgrids,
xmin=-1495.5, xmax=31471.5,
width=3.in, 
height=1.735in,
xtick style={color=black},
y grid style={darkgray176},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel={Population},
ymajorgrids,
ymin=-0.0499931617516285, ymax=1.04985648668897,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
	121 0.997955061564179
	243 0.995879612869602
	365 0.993774231789357
	485 0.99164451967603
	607 0.989798682665181
	729 0.987921314246111
	851 0.986012967710397
	973 0.984074196985855
	1095 0.982105556127669
	1217 0.980107599304834
	1339 0.978080880785589
	1461 0.976025954932923
	1581 0.974201241152889
	1703 0.972393445078337
	1825 0.970555888901413
	1947 0.968689103298981
	2069 0.966793619601905
	2191 0.964869968745909
	2313 0.962918682221546
	2435 0.960940291469525
	2555 0.95913309128428
	2677 0.957392000800237
	2799 0.955622321075688
	2921 0.953824561269078
	3043 0.95199923013935
	3165 0.950146836933857
	3287 0.948267890839606
	3409 0.946362901303201
	3529 0.944574490481072
	3651 0.942897363267971
	3773 0.941192773139331
	3895 0.939461207235535
	4017 0.937703153491191
	4139 0.935919100307665
	4261 0.934109536202524
	4383 0.932274948638254
	4503 0.930506478285236
	4625 0.928890690220847
	4747 0.927248521852554
	4869 0.925580439872915
	4991 0.923886912472981
	5113 0.922168407189164
	5235 0.920425392058506
	5357 0.918658334866237
	5477 0.916910836505197
	5599 0.915353877813874
	5721 0.913771579232238
	5843 0.912164388366076
	5965 0.910532753381405
	6087 0.908877123171802
	6209 0.907197946463382
	6331 0.905495671576809
	6453 0.903770746406734
	6573 0.902269534932973
	6695 0.900744663064702
	6817 0.89919588181655
	6939 0.897623620080207
	7061 0.896028307347842
	7183 0.894410373391263
	7305 0.892770249175831
	7427 0.891108364443881
	7547 0.889620954203178
	7669 0.888151172582685
	7791 0.88665842497038
	7913 0.885143123496069
	8035 0.883605679567213
	8157 0.882046505186874
	8279 0.880466011955659
	8401 0.878864613333612
	8521 0.877392079812808
	8643 0.875975151837847
	8765 0.874536165160582
	8887 0.873075514200198
	9009 0.871593594792513
	9131 0.870090801222281
	9253 0.868567528603594
	9375 0.867024171365336
	9495 0.86556748404339
	9617 0.864201268621453
	9739 0.862813866926143
	9861 0.86140565707408
	9983 0.859977017487238
	10105 0.858528327583735
	10227 0.857059965583456
	10349 0.855572309940417
	10469 0.854132341956675
	10591 0.852814789490212
	10713 0.85147689028249
	10835 0.85011900557429
	10957 0.84874149897692
	11079 0.84734473260337
	11201 0.845929070250769
	11323 0.844494874431304
	11443 0.843072406873305
	11565 0.84180155664312
	11687 0.840511165065581
	11809 0.839201580222686
	11931 0.837873149272915
	12053 0.836526220578009
	12175 0.835161141086701
	12297 0.833778259003354
	12419 0.832377922691647
	12539 0.831147961303054
	12661 0.829903169968106
	12783 0.828639945245334
	12905 0.827358620897931
	13027 0.826059530175263
	13149 0.824743006417614
	13271 0.823409382320619
	13393 0.82205899249081
	13513 0.820840921172999
	13635 0.819639902729047
	13757 0.818421182331553
	13879 0.817185078810948
	14001 0.815931912552213
	14123 0.814662002586395
	14245 0.813375668965524
	14367 0.812073230343683
	14487 0.810867863143551
	14609 0.809708867445112
	14731 0.808532873102226
	14853 0.807340184746511
	14975 0.806131109992736
	15097 0.804905954712548
	15219 0.803665025681886
	15341 0.80240862885874
	15461 0.801216698675463
	15583 0.800098050918131
	15705 0.798963079782081
	15827 0.797812078706583
	15949 0.796645340395904
	16071 0.795463159430803
	16193 0.794265829124416
	16315 0.793053643362625
	16435 0.791875807388547
	16557 0.790795903959543
	16679 0.789700325892055
	16801 0.788589356191485
	16923 0.787463274416244
	17045 0.786322361697447
	17167 0.785166900450454
	17289 0.78399717193458
	17409 0.782834017467756
	17531 0.781791322129592
	17653 0.780733577423375
	17775 0.779661051866802
	17897 0.778574016486372
	18019 0.777472739183929
	18141 0.776357490686419
	18263 0.775228539914284
	18385 0.77408615813465
	18505 0.773073628613773
	18627 0.772052221643506
	18749 0.7710166227538
	18871 0.769967091044771
	18993 0.768903884862555
	19115 0.76782726136499
	19237 0.766737480743957
	19359 0.765634800721315
	19479 0.764632557502531
	19601 0.763646056308014
	19723 0.762645929699529
	19845 0.761632424766801
	19967 0.760605789855575
	20089 0.759566272094976
	20211 0.758514119023237
	20333 0.757449579149938
	20453 0.756458233997922
	20575 0.755505268035455
	20697 0.754539219450877
	20819 0.753560326878056
	20941 0.752568827162054
	21063 0.751564958086773
	21185 0.750548955681307
	21307 0.749521059267753
	21427 0.748541162018928
	21549 0.747620417193233
	21671 0.746687112259464
	21793 0.745741475904323
	21915 0.744783735384468
	22037 0.74381411857448
	22159 0.742832852915337
	22281 0.741840164856439
	22401 0.740872207965787
	22523 0.739982424968081
	22645 0.739080585286053
	22767 0.738166905903661
	22889 0.73724160749661
	23011 0.736304905945978
	23133 0.735357019918256
	23255 0.734398166779425
	23375 0.733442586538939
	23497 0.732582561512528
	23619 0.731710962125847
	23741 0.730827996495936
	23863 0.729933875508469
	23985 0.729028809596548
	24107 0.728113005174834
	24229 0.727186671091292
	24351 0.726250016820612
	24471 0.7254124292159
	24593 0.724569896824645
	24715 0.723716454171577
	24837 0.722852301785736
	24959 0.721977640765476
	25081 0.721092672248942
	25203 0.720197595214462
	25325 0.719292610468074
	25445 0.71846394879655
	25567 0.717649358024805
	25689 0.716824294924038
	25811 0.715988951843957
	25933 0.715143521229669
	26055 0.714288194433255
	26177 0.713423164015774
	26299 0.712548621908248
	26419 0.711729346450085
	26541 0.710941619633976
	26663 0.710143841090437
	26785 0.709336195777517
	26907 0.708518867020466
	27029 0.707692039802722
	27151 0.706855895948025
	27273 0.706010621975139
	27393 0.705201141714701
	27515 0.704439247406116
	27637 0.703667704768773
	27759 0.702886690844157
	27881 0.702096383371467
	28003 0.701296958827229
	28125 0.700488592395391
	28247 0.699671458836592
	28367 0.698872139705275
	28489 0.698135086994013
	28611 0.697388776383026
	28733 0.696633373936598
	28855 0.695869051807297
	28977 0.695095978071013
	29099 0.694314323218396
	29221 0.693524253596041
	29341 0.692735418402034
	29463 0.692022259541361
	29585 0.691300215525758
	29707 0.690569448812548
	29829 0.689830119048972
	29951 0.689082391124754
};
\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
	121 0.00159015722561697
	243 0.00321209602682742
	365 0.00486522824580948
	485 0.00655133251343103
	607 0.00794739210035892
	729 0.00937621424874782
	851 0.0108372359393889
	973 0.012329893638254
	1095 0.0138536238169987
	1217 0.015407862971996
	1339 0.0169920476229497
	1461 0.0186056143281846
	1581 0.0199973481141848
	1703 0.0213660888021551
	1825 0.0227657379509736
	1947 0.0241957562872145
	2069 0.0256556040067529
	2191 0.0271447418101755
	2313 0.0286626299669918
	2435 0.0302087289069742
	2555 0.0315918019341989
	2677 0.0329027719144439
	2799 0.0342434140920531
	2921 0.0356132116204399
	3043 0.0370116481449865
	3165 0.038438206932698
	3287 0.0398923714251503
	3409 0.0413736249036339
	3529 0.0427462651056581
	3651 0.0440017090123359
	3773 0.0452856402377791
	3895 0.0465975647572953
	4017 0.0479369878426046
	4139 0.0493034143938267
	4261 0.0506963492818487
	4383 0.052115298520752
	4503 0.0534759104187415
	4625 0.0546780067376651
	4747 0.0559074553384405
	4869 0.0571637833553417
	4991 0.0584465165138113
	5113 0.0597551812732118
	5235 0.0610893036741576
	5357 0.0624484100928861
	5477 0.063795564206045
	5599 0.0649464236030035
	5721 0.0661235478869782
	5843 0.0673264839225303
	5965 0.068554778098992
	6087 0.0698079761421456
	6209 0.0710856240138716
	6331 0.0723872681545478
	6453 0.073712455513397
	6573 0.0748213536294029
	6695 0.0759482438774274
	6817 0.0770999214401574
	6939 0.078275952527865
	7061 0.0794759028263097
	7183 0.0806993378070729
	7305 0.0819458218090311
	7427 0.083214920448822
	7547 0.0843168175244235
	7669 0.0853954938039716
	7791 0.0864979767476427
	7913 0.0876238498306391
	8035 0.0887726973086563
	8157 0.089944102908575
	8279 0.091137650815981
	8401 0.0923529234097969
	8521 0.0934464609180478
	8643 0.0944788758971959
	8765 0.0955341567853108
	8887 0.0966119052194517
	9009 0.0977117214717192
	9131 0.0988332074137984
	9253 0.0999759641406281
	9375 0.101139593486361
	9495 0.102223547726236
	9617 0.103211587440258
	9739 0.104221590556149
	9861 0.105253175410672
	9983 0.106305960083309
	10105 0.107379561698891
	10227 0.108473598623196
	10349 0.109587689037686
	10469 0.110660958282149
	10591 0.111606442948872
	10713 0.112573024417042
	10835 0.11356033824973
	10957 0.114568017683476
	11079 0.115595697491019
	11201 0.116643010803621
	11323 0.117709592071096
	11443 0.118771189413786
	11565 0.119675873179083
	11687 0.120600823957994
	11809 0.121545690783083
	11931 0.122510123648322
	12053 0.123493771381314
	12175 0.124496284257795
	12297 0.125517311335952
	12419 0.126556501544773
	12539 0.127431930286656
	12661 0.128316973807104
	12783 0.129221151748118
	12905 0.130144127771552
	13027 0.131085566086969
	13149 0.132045130841147
	13271 0.133022486863035
	13393 0.134017297098263
	13513 0.134886291180542
	13635 0.135733088553936
	13757 0.13659826922887
	13879 0.137481512048721
	14001 0.138382494322472
	14123 0.139300894744995
	14245 0.14023639101535
	14367 0.141188662263209
	14487 0.142050257730396
	14609 0.142860408531728
	14731 0.14368822148099
	14853 0.144533389830586
	14975 0.14539560387526
	15097 0.146274555673728
	15219 0.147169936407888
	15341 0.14808143809749
	15461 0.148934766003946
	15583 0.149709808349399
	15705 0.150501821351943
	15827 0.151310509643674
	15949 0.152135578616546
	16071 0.152976731804391
	16193 0.15383367403133
	16315 0.154706109568621
	16435 0.155550388921141
	16557 0.156291801997564
	16679 0.157049522196567
	16801 0.157823264751961
	16923 0.158612748361112
	17045 0.159417690174746
	17167 0.160237806072233
	17289 0.16107281311113
	17409 0.161907343631807
	17531 0.16261655007763
	17653 0.163341424844028
	17775 0.164081697800681
	17897 0.164837096323149
	18019 0.165607350930009
	18141 0.166392189333108
	18263 0.167191341065352
	18385 0.168004533328958
	18505 0.168693866176358
	18627 0.169387288201959
	18749 0.170095507197148
	18871 0.170818262593668
	18993 0.171555294588963
	19115 0.17230634458845
	19237 0.173071150975373
	19359 0.173849454616598
	19479 0.174533223994625
	19601 0.175196530573695
	19723 0.175874056293829
	19845 0.176565552706236
	19967 0.177270770122166
	20089 0.177989460080533
	20211 0.178721373726984
	20333 0.179466261246041
	20453 0.180143768601531
	20575 0.180778242895034
	20697 0.181426383058395
	20819 0.182087949199047
	20941 0.182762703224917
	21063 0.183450406115883
	21185 0.184150820620458
	21307 0.184863706203298
	21427 0.185534321302585
	21549 0.186141196412456
	21671 0.18676120514151
	21793 0.187394117634174
	21915 0.188039705469556
	22037 0.188697739621356
	22159 0.189367991506347
	22281 0.190050233544849
	22401 0.190713389137636
	22523 0.191293848981082
	22645 0.191886929935796
	22767 0.192492413923584
	22889 0.193110079179912
	23011 0.19373970874167
	23133 0.194381082874044
	23255 0.195033983151292
	23375 0.195689173049121
	23497 0.196244350986496
	23619 0.196811659192167
	23741 0.197390888521753
	23863 0.197981827068464
	23985 0.198584263378492
	24107 0.199197990027691
	24229 0.199822797170875
	24351 0.200458474341994
	24471 0.201000556774925
	24593 0.201543199800361
	24715 0.202097300001085
	24837 0.202662655883117
	24959 0.203239065389223
	25081 0.203826326424486
	25203 0.204424239063764
	25325 0.20503260156024
	25445 0.205570033965571
	25567 0.206089075119048
	25689 0.206619127974101
	25811 0.207159999264232
	25933 0.207711495632191
	26055 0.208273424820505
	26177 0.208845593367168
	26299 0.209427808445574
	26419 0.209960072267612
	26541 0.210456530327942
	26663 0.210963572317535
	26785 0.211481012402515
	26907 0.21200866638783
	27029 0.212546348422803
	27151 0.213093875824861
	27273 0.213651061220958
	27393 0.214177691964055
	27515 0.214652542263587
	27637 0.2151375662376
	27759 0.215632586010237
	27881 0.21613742300642
	28003 0.216651899918982
	28125 0.21717584073671
	28247 0.21770906988021
	28367 0.218229648497048
	28489 0.218683828218767
	28611 0.219147784607659
	28733 0.219621350793597
	28855 0.220104353824256
	28977 0.220596624822196
	29099 0.221097992500077
	29221 0.221608289717906
	29341 0.222122442345008
	29463 0.222556847566037
	29585 0.223000650369323
	29707 0.223453687516383
	29829 0.223915798585437
	29951 0.224386817914844
};
\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
	3 1.49440204202378e-05
	93 0.000350001127489885
	183 0.000683687258230255
	273 0.00101588253366812
	363 0.00134644778168425
	453 0.00167554615831128
	543 0.00200331883628261
	633 0.00232960970915884
	723 0.0026543244535797
	813 0.00297765517569869
	903 0.00329969370267942
	993 0.00362026095233682
	1083 0.00393931377451707
	1173 0.00425705926359444
	1263 0.00457353555275136
	1353 0.00488855506562523
	1443 0.00520212821463233
	1533 0.00551446241229305
	1623 0.00582554174119791
	1713 0.00613518477400341
	1803 0.006443453895691
	1893 0.00675054255646207
	1983 0.00705638432592645
	2073 0.00736081765433668
	2163 0.0076639515595112
	2253 0.00796595266079068
	2343 0.0082667110865066
	2433 0.00856609700300478
	2523 0.00886425747288696
	2613 0.00916132172923523
	2703 0.00945714644147662
	2793 0.00975164264146836
	2883 0.0100449843194691
	2973 0.0103372557711903
	3063 0.010628292285341
	3153 0.0109180516677982
	3243 0.0112067220758984
	3333 0.011494338757865
	3423 0.0117807288654211
	3513 0.0120658992765704
	3603 0.0123500388968252
	3693 0.0126331334963967
	3783 0.0129150155022637
	3873 0.0131957395049651
	3963 0.0134754820563638
	4053 0.0137541825790689
	4143 0.0140316913726948
	4233 0.0143081059589449
	4323 0.0145835787082311
	4413 0.0148580090774258
	4503 0.0151312761434599
	4593 0.015403512565177
	4683 0.01567483678494
	4773 0.0159451173623973
	4863 0.0162142706152603
	4953 0.0164824542320889
	5043 0.0167497457194905
	5133 0.0170159937477209
	5223 0.0172811573678215
	5313 0.0175454076485397
	5403 0.0178087773045989
	5493 0.0180711072174523
	5583 0.018332401379156
	5673 0.0185928319570118
	5763 0.018852386371657
	5853 0.0191109099972758
	5943 0.0193684506232006
	6033 0.0196251694964984
	6123 0.0198810115135282
	6213 0.0201358381174053
	6303 0.020389736608238
	6393 0.0206428464311205
	6483 0.0208950757133063
	6573 0.0211463119969313
	6663 0.0213966750341592
	6753 0.0216462734887248
	6843 0.0218949869573877
	6933 0.0221427369038414
	7023 0.022389666330092
	7113 0.0226358466117426
	7203 0.0228811388373478
	7293 0.0231255035077532
	7383 0.0233690962495113
	7473 0.0236119475338595
	7563 0.0238539110051762
	7653 0.0240949883119015
	7743 0.0243353364519279
	7833 0.0245749444318305
	7923 0.0248136697030128
	8013 0.0250515541184839
	8103 0.0252887450357864
	8193 0.0255251924424438
	8283 0.0257607682093733
	8373 0.0259955505397248
	8463 0.0262296671519744
	8553 0.0264630342078201
	8643 0.0266955472414158
	8733 0.0269273144227155
	8823 0.0271584355334977
	8913 0.027388800378145
	9003 0.0276183353884
	9093 0.0278471703263458
	9183 0.0280753710119178
	9273 0.0283028100374618
	9363 0.028529449488333
	9453 0.0287554310112713
	9543 0.028980783065401
	9633 0.029205371137034
	9723 0.0294291949877342
	9813 0.0296523978661791
	9903 0.0298749702699254
	9993 0.0300967808764865
	10083 0.0303178663403411
	10173 0.0305383614075491
	10263 0.0307582207755874
	10353 0.0309773260647212
	10443 0.0311957473712258
	10533 0.0314136017395082
	10623 0.0316308127439212
	10713 0.0318472834553373
	10803 0.0320631116344798
	10893 0.0322783889791963
	10983 0.0324930147224809
	11073 0.0327069200632172
	11163 0.0329202228032051
	11253 0.0331329837086572
	11343 0.0333450860027861
	11433 0.0335564934472287
	11523 0.0337673350303662
	11613 0.0339776373917647
	11703 0.0341872769761206
	11793 0.0343962520385066
	11883 0.0346046933384353
	11973 0.0348125927649407
	12063 0.0350198294229973
	12153 0.0352264354134363
	12243 0.0354325340024384
	12333 0.0356380842285265
	12423 0.0358429768018057
	12513 0.0360472745861939
	12603 0.0362510849053496
	12693 0.0364543381596118
	12783 0.0366569444928849
	12873 0.0368589923004355
	12963 0.0370605659090904
	13053 0.0372615732401224
	13143 0.0374619500509506
	13233 0.0376618033292263
	13323 0.0378611892233118
	13413 0.0380600007688278
	13503 0.038258203454519
	13593 0.0384559147822676
	13683 0.0386531597382386
	13773 0.0388498249008796
	13863 0.039045907326543
	13953 0.0392415264235285
	14043 0.0394366753600507
	14133 0.0396312429030935
	14223 0.0398252571636734
	14313 0.0400188309536831
	14403 0.0402119272973518
	14493 0.0404044453651386
	14583 0.040596441557224
	14673 0.0407880143266978
	14763 0.0409791003530505
	14853 0.0411696164079805
	14943 0.0413596424488079
	15033 0.0415492560663012
	15123 0.0417383731788739
	15213 0.0419269338714928
	15303 0.0421150353506424
	15393 0.0423027295402195
	15483 0.0424899185172224
	15573 0.0426765695123565
	15663 0.0428627896037646
	15753 0.043048602251981
	15843 0.0432339033975637
	15933 0.0434186891595509
	16023 0.04360306861527
	16113 0.043787036100708
	16203 0.0439704893302501
	16293 0.0441534529081094
	16383 0.0443360301183985
	16473 0.0445181876351995
	16563 0.0446998324881092
	16653 0.0448810152955434
	16743 0.0450618264090108
	16833 0.045242208268425
	16923 0.0454220838450471
	17013 0.045601525485879
	17103 0.0457806046176814
	17193 0.0459592445091073
	17283 0.0461373893431808
	17373 0.0463151274641781
	17463 0.0464925069240269
	17553 0.0466694381217025
	17643 0.0468458900209416
	17733 0.0470219602290703
	17823 0.0471976708013462
	17913 0.0473729263091677
	18003 0.0475477221518998
	18093 0.0477221579973406
	18183 0.0478962292392924
	18273 0.0480698418615056
	18363 0.0482430173875551
	18453 0.0484158504073551
	18543 0.0485883109333487
	18633 0.0487603132829793
	18723 0.0489319028994606
	18813 0.0491031627278942
	18903 0.0492740404837801
	18993 0.0494444649204127
	19083 0.0496145015211345
	19173 0.0497842160634555
	19263 0.0499535385628697
	19353 0.0501224170714753
	19443 0.0502909319011629
	19533 0.0504591275443225
	19623 0.050626922052086
	19713 0.0507942860935024
	19803 0.0509613086679707
	19893 0.0511280105235214
	19983 0.0512943041822645
	20073 0.051460184503209
	20163 0.0516257425811724
	20253 0.0517909747574783
	20343 0.0519557946555406
	20433 0.0521202210899977
	20523 0.052284340708981
	20613 0.0524481265671233
	20703 0.0526114997370973
	20793 0.0527745010231866
	20883 0.0529372065946339
	20973 0.0530995689922517
	21063 0.0532615223544396
	21153 0.0534231259666599
	21243 0.0535844404263336
	21333 0.0537454019323377
	21423 0.0539059621806398
	21513 0.0540661941975396
	21603 0.0542261391960975
	21693 0.0543857222575616
	21783 0.054544915717798
	21873 0.0547038007434298
	21963 0.0548623968632942
	22053 0.0550206239180286
	22143 0.0551784763735675
	22233 0.0553360375069134
	22323 0.0554933045050284
	22413 0.0556501980403357
	22503 0.0558067345436957
	22593 0.0559629934067178
	22683 0.0561189504504885
	22773 0.0562745330003646
	22863 0.0564297777013871
	22953 0.0565847545187
	23043 0.0567394204013981
	23133 0.0568937144965545
	23223 0.0570476904889285
	23313 0.057201404219254
	23403 0.0573547975523169
	23493 0.057507825608093
	23583 0.0576605548005536
	23673 0.0578130233164514
	23763 0.0579651626901799
	23853 0.0581169468737546
	23943 0.0582684499058521
	24033 0.0584196901745246
	24123 0.0585705942508547
	24213 0.0587211563291339
	24303 0.0588714525543285
	24393 0.0590214808615028
	24483 0.0591711684214835
	24573 0.0593205295700161
	24663 0.0594696370623728
	24753 0.0596184692314214
	24843 0.0597669591861597
	24933 0.0599151398373684
	25023 0.0600630754626618
	25113 0.0602107270369513
	25203 0.0603580383623194
	25293 0.0605050580608514
	25383 0.0606518376022756
	25473 0.0607983240326509
	25563 0.060944475679106
	25653 0.0610903529547024
	25743 0.0612359912543343
	25833 0.0613813280320788
	25923 0.0615263387987999
	26013 0.0616710910969151
	26103 0.0618156022397646
	26193 0.0619598049876578
	26283 0.0621036933667505
	26373 0.0622473370117315
	26463 0.0623907345174668
	26553 0.0625338190376877
	26643 0.0626766030605589
	26733 0.0628191532731543
	26823 0.0629614502863647
	26913 0.0631034325529598
	27003 0.0632451296347066
	27093 0.0633866005919208
	27183 0.0635278100664196
	27273 0.0636687061820663
	27363 0.0638093329811875
	27453 0.0639497379136404
	27543 0.0640898727679471
	27633 0.0642296988730081
	27723 0.0643692711863251
	27813 0.0645086225226016
	27903 0.0646476957618342
	27993 0.0647864679097011
	28083 0.0649250005952683
	28173 0.065063310120771
	28263 0.0652013349271401
	28353 0.0653390689553363
	28443 0.0654765758955992
	28533 0.06561385491729
	28623 0.0657508446864986
	28713 0.0658875560663991
	28803 0.0660240501868238
	28893 0.0661603097202423
	28983 0.0662962780542719
	29073 0.066431981739886
	29163 0.0665674750549299
	29253 0.0667027259837703
	29343 0.0668376866548973
	29433 0.066972396966145
	29523 0.0671069006685545
	29613 0.0672411538822013
	29703 0.0673751207439641
	29793 0.0675088512574235
	29883 0.0676423758473114
	29973 0.0677756423626849
};
\addlegendentry{$|2\rangle$}
\addplot [semithick, darkturquoise0191191]
table {%
	3 8.25239381440169e-10
	93 4.50029283583352e-07
	183 1.71845460100099e-06
	273 3.79825246729608e-06
	363 6.68158271956579e-06
	453 1.03606746902874e-05
	543 1.48278866494284e-05
	633 2.00756359710614e-05
	723 2.60963482794177e-05
	813 3.28825323151263e-05
	903 4.04268189801741e-05
	993 4.87218804895404e-05
	1083 5.77604012922142e-05
	1173 6.75351609868734e-05
	1263 7.80390507257711e-05
	1353 8.92649874705298e-05
	1443 0.000101205908086456
	1533 0.000113854854027349
	1623 0.000127204964546618
	1713 0.000141249392393151
	1803 0.000155981320768517
	1893 0.000171394043534342
	1983 0.000187480936375735
	2073 0.000204235379971552
	2163 0.000221650797870629
	2253 0.000239720726481291
	2343 0.000258438766910901
	2433 0.000277798520915795
	2523 0.000297793646274264
	2613 0.000318417911774229
	2703 0.000339665133759239
	2793 0.000361529129062129
	2883 0.000384003783291207
	2973 0.000407083087268334
	3063 0.000430761063301778
	3153 0.000455031737980139
	3243 0.000479889218000653
	3333 0.000505327705894095
	3423 0.000531341421653649
	3513 0.000557924596747988
	3603 0.000585071551730708
	3693 0.000612776690723018
	3783 0.000641034424186453
	3873 0.000669839183880684
	3963 0.000699185496539525
	4053 0.000729067958125999
	4143 0.00075948116327149
	4233 0.000790419739459739
	4323 0.000821878411525273
	4413 0.000853851958102116
	4503 0.000886335152621027
	4593 0.00091932281361333
	4683 0.000952809855585086
	4773 0.000986791231355181
	4863 0.00102126188850573
	4953 0.00105621683164627
	5043 0.00109165115637215
	5133 0.00112755998204302
	5223 0.00116393842635027
	5313 0.00120078167464501
	5403 0.00123808499498481
	5493 0.00127584366648965
	5583 0.00131405297330753
	5673 0.00135270827574016
	5763 0.00139180500583546
	5853 0.00143133859661917
	5943 0.00147130449526306
	6033 0.00151169823077219
	6123 0.00155251539100273
	6213 0.00159375155786263
	6303 0.00163540233814665
	6393 0.00167746342293431
	6483 0.00171993054822113
	6573 0.0017627994405827
	6663 0.00180606586286579
	6753 0.00184972566123435
	6843 0.00189377471276693
	6933 0.00193820888516181
	7023 0.00198302409349891
	7113 0.00202821633187098
	7203 0.00207378161208661
	7293 0.00211971593990538
	7383 0.00216601537842337
	7473 0.0022126760624327
	7563 0.00225969413292268
	7653 0.00230706573104265
	7743 0.0023547870632662
	7833 0.00240285439793965
	7923 0.0024512640004561
	8013 0.00250001214483242
	8103 0.00254909517585775
	8193 0.0025985094885895
	8283 0.00264825146883425
	8373 0.00269831752094861
	8463 0.0027487041225538
	8553 0.002799407788962
	8643 0.00285042502310536
	8733 0.00290175235703306
	8823 0.00295338639540598
	8913 0.00300532376787027
	9003 0.00305756109177024
	9093 0.0031100950239064
	9183 0.00316292228998098
	9273 0.00321603962871083
	9363 0.00326944376961235
	9453 0.00332313149093384
	9543 0.00337709963332749
	9633 0.00343134503999005
	9723 0.00348586455066495
	9813 0.00354065506134303
	9903 0.0035957135216233
	9993 0.0036510368753134
	10083 0.00370662207057677
	10173 0.00376246611701409
	10263 0.00381856606737849
	10353 0.00387491896291149
	10443 0.0039315218583943
	10533 0.00398837187252029
	10623 0.0040454661557473
	10713 0.00410280184418661
	10803 0.00416037609727646
	10893 0.00421818613797834
	10983 0.00427622920949621
	11073 0.00433450254077851
	11163 0.00439300339368254
	11253 0.00445172909039072
	11343 0.00451067696244891
	11433 0.00456984433001582
	11523 0.00462922855480668
	11613 0.00468882705309178
	11703 0.0047486372409688
	11793 0.00480865652844347
	11883 0.00486888237412001
	11973 0.00492931228326416
	12063 0.00498994375338065
	12153 0.00505077428308784
	12243 0.0051118014245123
	12333 0.00517302276700129
	12423 0.00523443588692659
	12513 0.00529603837024643
	12603 0.00535782785887904
	12693 0.00541980202165237
	12783 0.00548195851182276
	12873 0.00554429500127809
	12963 0.00560680921768436
	13053 0.00566949890515501
	13143 0.0057323617923363
	13233 0.00579539563538447
	13323 0.00585859824346149
	13413 0.00592196743227674
	13503 0.00598550100471185
	13593 0.00604919679919168
	13683 0.00611305270202824
	13773 0.00617706659739478
	13863 0.00624123636149393
	13953 0.0063055599126592
	14043 0.00637003521001855
	14133 0.0064346602036256
	14223 0.00649943284220403
	14313 0.00656435112125008
	14403 0.00662941306851926
	14493 0.0066946166979338
	14583 0.00675996002989378
	14673 0.00682544113396138
	14763 0.00689105810261597
	14853 0.00695680901213152
	14943 0.00702269195359702
	15033 0.00708870506725288
	15123 0.0071548465067458
	15213 0.00722111440960206
	15303 0.00728750693639134
	15393 0.00735402229443444
	15483 0.00742065869543949
	15573 0.00748741433741633
	15663 0.00755428744887183
	15753 0.00762127630050261
	15843 0.00768837915946884
	15933 0.00775559428369831
	16023 0.00782291996775107
	16113 0.00789035454200622
	16203 0.00795789632697036
	16293 0.00802554364000927
	16383 0.00809329483950676
	16473 0.00816114831194322
	16563 0.00822910242956579
	16653 0.00829715556866707
	16743 0.00836530614886754
	16833 0.00843355260941468
	16923 0.00850189337314501
	17013 0.00857032687463235
	17103 0.00863885159189006
	17193 0.00870746601390469
	17283 0.0087761686133212
	17373 0.00884495788211553
	17463 0.00891383235363968
	17553 0.00898279056399819
	17643 0.00905183103515786
	17733 0.00912095231533244
	17823 0.00919015299004494
	17913 0.00925943164033032
	18003 0.00932878683718761
	18093 0.00939821718356937
	18183 0.00946772131400263
	18273 0.00953729785272989
	18363 0.00960694541954152
	18453 0.00967666267030888
	18543 0.00974644828549404
	18633 0.00981630093126808
	18723 0.00988621927596406
	18813 0.00995620202621448
	18903 0.0100262479055488
	18993 0.0100963556212027
	19083 0.010166523889657
	19173 0.0102367514659036
	19263 0.0103070371139545
	19353 0.0103773795815801
	19443 0.0104477776327968
	19533 0.0105182300683594
	19623 0.0105887356905369
	19713 0.0106592932873631
	19803 0.0107299016695215
	19893 0.0108005596808021
	19983 0.0108712661598996
	20073 0.0109420199350151
	20163 0.0110128198623144
	20253 0.0110836648259011
	20343 0.0111545536994729
	20433 0.0112254853513592
	20523 0.0112964586817114
	20613 0.0113674726123012
	20703 0.0114385260508167
	20793 0.0115096179056422
	20883 0.0115807471191227
	20973 0.0116519126482274
	21063 0.0117231134339861
	21153 0.0117943484246489
	21243 0.0118656166027123
	21333 0.0119369169581219
	21423 0.0120082484649124
	21513 0.0120796101108004
	21603 0.0121510009162092
	21693 0.0122224199021644
	21783 0.0122938660756029
	21873 0.0123653384630619
	21963 0.0124368361205485
	22053 0.0125083580986257
	22143 0.0125799034371814
	22233 0.0126514712006419
	22323 0.012723060478242
	22413 0.0127946703489063
	22503 0.0128662998855793
	22593 0.0129379481893499
	22683 0.0130096143803954
	22773 0.0130812975651954
	22863 0.0131529968498126
	22953 0.0132247113705026
	23043 0.013296440276246
	23133 0.0133681827006108
	23223 0.0134399377827376
	23313 0.0135117046923032
	23403 0.0135834826051732
	23493 0.0136552706818091
	23583 0.0137270680942103
	23673 0.0137988740435659
	23763 0.0138706877310075
	23853 0.0139425083439007
	23943 0.0140143350866159
	24033 0.0140861671898452
	24123 0.0141580038786778
	24213 0.0142298443675554
	24303 0.0143016878924965
	24393 0.014373533711632
	24483 0.01444538107303
	24573 0.0145172292184091
	24663 0.0145890774144411
	24753 0.0146609249447167
	24843 0.0147327710796482
	24933 0.0148046150883925
	25023 0.0148764562670009
	25113 0.0149482939226695
	25203 0.0150201273478172
	25293 0.0150919558391142
	25383 0.0151637787205207
	25473 0.0152355953211707
	25563 0.0153074049554019
	25653 0.015379206947292
	25743 0.0154510006470553
	25833 0.0155227854043689
	25923 0.0155945605556034
	26013 0.0156663254519203
	26103 0.0157380794680282
	26193 0.0158098219730397
	26283 0.0158815523255857
	26373 0.0159532699033373
	26463 0.0160249741037295
	26553 0.0160966643144891
	26643 0.0161683399167941
	26733 0.0162400003140016
	26823 0.0163116449245276
	26913 0.0163832731542129
	27003 0.0164548844070274
	27093 0.0165264781109533
	27183 0.0165980537037664
	27273 0.0166696106091887
	27363 0.0167411482541225
	27453 0.0168126660899061
	27543 0.0168841635722413
	27633 0.0169556401427268
	27723 0.0170270952511872
	27813 0.0170985283708913
	27903 0.0171699389742481
	27993 0.0172413265209054
	28083 0.0173126904834
	28173 0.0173840303554134
	28263 0.0174553456251113
	28353 0.0175266357704683
	28443 0.0175979002862906
	28533 0.0176691386851011
	28623 0.017740350470155
	28713 0.0178115351380977
	28803 0.0178826922053247
	28893 0.0179538212016873
	28983 0.018024921645106
	29073 0.0180959930511933
	29163 0.018167034957043
	29253 0.0182380469084161
	29343 0.0183090284377622
	29433 0.0183799790798474
	29523 0.0184508983913796
	29613 0.0185217859327587
	29703 0.0185926412510234
	29793 0.0186634639001664
	29883 0.0187342534552637
	29973 0.0188050094903094
};
\addlegendentry{$|3\rangle$}
\end{axis}
\node[above] at (3., -1.65) {(a)};
\end{tikzpicture}


==> Bare-qubit-analytics/FLUX_popdyn_X.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of $\pi-$pulses},
xmajorgrids,
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
width=3.in, 
height=1.735in,
xmin=-1496, xmax=31482,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Population},
ymajorgrids,
ymin=-0.0498977522117076, ymax=1.04785281460113,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
	3 0.999863320850759
	23 0.999180291090945
	43 0.998497866194344
	63 0.997816045767491
	83 0.997134829424819
	103 0.996454216777751
	123 0.995774207432366
	143 0.995094800992891
	163 0.994415997069326
	183 0.993737795280087
	203 0.993060195231705
	223 0.992383196533917
	243 0.991706798791565
	263 0.991031001625001
	283 0.99035580464439
	303 0.989681207459456
	323 0.989007209680779
	343 0.988333810916508
	363 0.9876610107864
	383 0.986988808900983
	403 0.986317204870624
	423 0.985646198308839
	443 0.984975788829542
	463 0.984305976049558
	483 0.983636759567594
	503 0.982968139004433
	523 0.982300113981648
	543 0.981632684112907
	563 0.980965849005812
	583 0.980299608289902
	603 0.979633961568039
	623 0.978968908449369
	643 0.978304448575407
	663 0.977640581538157
	683 0.976977306963332
	703 0.97631462446087
	723 0.975652533646693
	743 0.974991034147746
	763 0.974330125580342
	783 0.973669807548493
	803 0.973010079688214
	823 0.972350941596805
	843 0.971692392890492
	863 0.971034433208318
	883 0.970377062151384
	903 0.969720279346102
	923 0.969064084410066
	943 0.96840847695621
	963 0.967753456608395
	983 0.967099022983154
	1003 0.966445175703407
	1023 0.965791914388153
	1043 0.965139238660338
	1063 0.964487148135405
	1083 0.963835642436468
	1103 0.963184721181505
	1123 0.962534383992712
	1143 0.961884630487844
	1163 0.961235460303221
	1183 0.960586873052872
	1203 0.959938868353068
	1223 0.959291445815241
	1243 0.958644605061343
	1263 0.957998345731593
	1283 0.957352667436638
	1303 0.956707569811561
	1323 0.956063052465653
	1343 0.955419115032417
	1363 0.954775757125122
	1383 0.95413297837231
	1403 0.953490778380306
	1423 0.952849156809503
	1443 0.952208113238277
	1463 0.951567647358027
	1483 0.950927758763278
	1503 0.950288447044711
	1523 0.949649711852182
	1543 0.949011552797015
	1563 0.948373969519804
	1583 0.947736961657607
	1603 0.947100528793138
	1623 0.946464670622867
	1643 0.945829386746541
	1663 0.945194676767353
	1683 0.944560540314536
	1703 0.943926977010758
	1723 0.943293986479766
	1743 0.942661568377527
	1763 0.942029722325435
	1783 0.94139844795339
	1803 0.940767744874917
	1823 0.940137612728147
	1843 0.939508051151018
	1863 0.938879059745796
	1883 0.938250638149379
	1903 0.937622785975923
	1923 0.936995502857894
	1943 0.936368788448501
	1963 0.935742642359177
	1983 0.935117064232481
	2003 0.934492053696921
	2023 0.933867610338479
	2043 0.933243733867171
	2063 0.932620423829706
	2083 0.931997679923694
	2103 0.93137550174035
	2123 0.930753888909487
	2143 0.930132841074193
	2163 0.929512357857663
	2183 0.928892438878884
	2203 0.928273083813739
	2223 0.927654292258694
	2243 0.927036063846881
	2263 0.926418398228615
	2283 0.92580129501468
	2303 0.925184753835673
	2323 0.924568774328892
	2343 0.923953356128485
	2363 0.923338498854273
	2383 0.922724202154375
	2403 0.922110465659895
	2423 0.921497288999411
	2443 0.920884671813104
	2463 0.920272613724457
	2483 0.919661114376706
	2503 0.919050173419109
	2523 0.91843979044398
	2543 0.917829965126454
	2563 0.917220697093535
	2583 0.916611985954211
	2603 0.916003831362429
	2623 0.915396232963528
	2643 0.914789190352726
	2663 0.914182703222104
	2683 0.913576771150118
	2703 0.912971393821417
	2723 0.912366570846104
	2743 0.911762301859517
	2763 0.911158586497526
	2783 0.910555424401333
	2803 0.909952815214424
	2823 0.909350758546749
	2843 0.908749254049057
	2863 0.908148301353005
	2883 0.907547900104636
	2903 0.906948049930623
	2923 0.906348750477172
	2943 0.90575000137266
	2963 0.905151802260585
	2983 0.904554152776446
	3003 0.903957052576738
	3023 0.903360501281265
	3043 0.902764498520439
	3063 0.902169043951868
	3083 0.901574137208061
	3103 0.900979777922317
	3123 0.900385965678618
	3143 0.899792700195911
	3163 0.899199981061853
	3183 0.898607807946922
	3203 0.898016180500884
	3223 0.897425098333718
	3243 0.896834561083238
	3263 0.896244568417194
	3283 0.895655119949888
	3303 0.895066215348757
	3323 0.894477854210112
	3343 0.893890036185086
	3363 0.893302760932228
	3383 0.892716028083448
	3403 0.89212983729016
	3423 0.891544188213526
	3443 0.890959080471443
	3463 0.890374513699021
	3483 0.889790487558777
	3503 0.889207001646204
	3523 0.888624055647566
	3543 0.888041649172927
	3563 0.887459781886548
	3583 0.886878453402312
	3603 0.886297663393741
	3623 0.885717411499245
	3643 0.885137697369666
	3663 0.884558520627782
	3683 0.883979880937207
	3703 0.883401777915968
	3723 0.882824211213844
	3743 0.882247180448891
	3763 0.881670685354435
	3783 0.881094725482049
	3803 0.880519300511499
	3823 0.879944410100718
	3843 0.87937005387184
	3863 0.878796231498832
	3883 0.878222942580248
	3903 0.877650186780844
	3923 0.877077963735175
	3943 0.876506273084152
	3963 0.875935114475567
	3983 0.875364487587417
	4003 0.874794392045442
	4023 0.87422482751736
	4043 0.87365579361727
	4063 0.87308729002365
	4083 0.872519316338939
	4103 0.871951872248184
	4123 0.871384957367604
	4143 0.870818571336915
	4163 0.870252713871886
	4183 0.869687384548684
	4203 0.869122583054961
	4223 0.868558309016544
	4243 0.867994562081335
	4263 0.867431341854363
	4283 0.866868648028191
	4303 0.866306480196542
	4323 0.865744838056652
	4343 0.865183721227163
	4363 0.864623129365082
	4383 0.8640630621202
	4403 0.863503519152497
	4423 0.862944500116856
	4443 0.862386004657279
	4463 0.861828032418403
	4483 0.861270583053494
	4503 0.860713656181122
	4523 0.860157251442171
	4543 0.859601368514368
	4563 0.8590460070853
	4583 0.858491166746955
	4603 0.857936847160716
	4623 0.857383048006818
	4643 0.856829768901363
	4663 0.856277009495158
	4683 0.85572476945895
	4703 0.855173048392469
	4723 0.854621846011529
	4743 0.854071161877765
	4763 0.853520995734373
	4783 0.852971347182452
	4803 0.852422215881048
	4823 0.85187360152101
	4843 0.851325503662877
	4863 0.85077792205445
	4883 0.850230856246253
	4903 0.849684305989964
	4923 0.849138270881944
	4943 0.848592750567148
	4963 0.848047744756254
	4983 0.84750325305237
	5003 0.846959275111596
	5023 0.846415810599017
	5043 0.845872859146121
	5063 0.84533042041707
	5083 0.844788494065666
	5103 0.844247079663249
	5123 0.84370617697427
	5143 0.843165785572734
	5163 0.842625905154371
	5183 0.842086535366242
	5203 0.841547675861728
	5223 0.841009326291753
	5243 0.840471486303208
	5263 0.83993415550489
	5283 0.839397333612723
	5303 0.838861020240335
	5323 0.838325215052813
	5343 0.837789917719424
	5363 0.837255127878976
	5383 0.836720845176094
	5403 0.836187069278664
	5423 0.835653799919179
	5443 0.835121036641715
	5463 0.834588779148746
	5483 0.834057027099921
	5503 0.833525780139758
	5523 0.832995037937707
	5543 0.8324648001381
	5563 0.831935066374489
	5583 0.831405836349799
	5603 0.830877109690769
	5623 0.830348886052717
	5643 0.829821165148057
	5663 0.829293946567245
	5683 0.828767229981614
	5703 0.828241015070814
	5723 0.82771530147514
	5743 0.82719008881641
	5763 0.826665376778905
	5783 0.82614116499288
	5803 0.825617453117879
	5823 0.8250942408115
	5843 0.824571527734918
	5863 0.824049313530548
	5883 0.823527597877568
	5903 0.823006380415812
	5923 0.822485660760511
	5943 0.821965438620909
	5963 0.821445713600975
	5983 0.820926485413898
	6003 0.820407753706261
	6023 0.819889518123759
	6043 0.81937177833815
	6063 0.818854533999448
	6083 0.818337784770208
	6103 0.817821530305564
	6123 0.817305770264062
	6143 0.816790504300474
	6163 0.816275732076726
	6183 0.815761453218363
	6203 0.81524766744769
	6223 0.814734374318146
	6243 0.814221573559377
	6263 0.813709264827233
	6283 0.81319744785045
	6303 0.812686122234614
	6323 0.812175287561618
	6343 0.811664943628108
	6363 0.811155090017123
	6383 0.810645726360129
	6403 0.810136852471159
	6423 0.809628467839506
	6443 0.809120572228
	6463 0.808613165232241
	6483 0.808106246535683
	6503 0.807599815822615
	6523 0.807093872760935
	6543 0.806588417023439
	6563 0.806083448260101
	6583 0.805578965969227
	6603 0.805074970071661
	6623 0.804571460103723
	6643 0.804068435796619
	6663 0.803565896734871
	6683 0.803063842549026
	6703 0.802562272924833
	6723 0.802061187510625
	6743 0.80156058598433
	6763 0.80106046799767
	6783 0.800560833224451
	6803 0.800061681304645
	6823 0.799563011949612
	6843 0.799064824759579
	6863 0.798567119453086
	6883 0.798069895642523
	6903 0.797573153031219
	6923 0.797076891239799
	6943 0.796581109936778
	6963 0.796085808811335
	6983 0.79559098749064
	7003 0.795096645656483
	7023 0.794602782986314
	7043 0.794109399101046
	7063 0.793616493700067
	7083 0.793124066444963
	7103 0.792632117006094
	7123 0.792140645032743
	7143 0.791649650208703
	7163 0.79115913218535
	7183 0.790669090624773
	7203 0.790179525190977
	7223 0.789690435510522
	7243 0.789201821291736
	7263 0.788713682148721
	7283 0.788226017790689
	7303 0.787738827880977
	7323 0.787252112126636
	7343 0.786765870109753
	7363 0.786280101584716
	7383 0.785794806139097
	7403 0.785309983482348
	7423 0.784825633266455
	7443 0.784341755152166
	7463 0.783858348870095
	7483 0.783375414014551
	7503 0.78289295030746
	7523 0.782410957353147
	7543 0.781929434818349
	7563 0.781448382369059
	7583 0.780967799753345
	7603 0.780487686527833
	7623 0.780008042407461
	7643 0.779528867089311
	7663 0.779050160201725
	7683 0.778571921447514
	7703 0.778094150461414
	7723 0.777616846873577
	7743 0.777140010476429
	7763 0.776663640805742
	7783 0.776187737630662
	7803 0.775712300570188
	7823 0.775237329272853
	7843 0.774762823370824
	7863 0.774288782565129
	7883 0.773815206522998
	7903 0.773342094889211
	7923 0.772869447355473
	7943 0.77239726358838
	7963 0.771925543255526
	7983 0.771454286028093
	8003 0.770983491571943
	8023 0.770513159561507
	8043 0.770043289649131
	8063 0.769573881521363
	8083 0.769104934838311
	8103 0.768636449265765
	8123 0.768168424467324
	8143 0.767700860118832
	8163 0.767233755895434
	8183 0.766767111461824
	8203 0.766300926501665
	8223 0.765835200667197
	8243 0.765369933634604
	8263 0.764905125079976
	8283 0.764440774632088
	8303 0.763976881998619
	8323 0.763513446844334
	8343 0.763050468809645
	8363 0.762587947705288
	8383 0.762125882984881
	8403 0.761664274429896
	8423 0.761203121708182
	8443 0.760742424494117
	8463 0.760282182477735
	8483 0.759822395285253
	8503 0.759363062649445
	8523 0.758904184183352
	8543 0.758445759575047
	8563 0.757987788577945
	8583 0.757530270717596
	8603 0.757073205731401
	8623 0.756616593291427
	8643 0.756160433126847
	8663 0.755704724800301
	8683 0.755249468087502
	8703 0.754794662599119
	8723 0.754340308007757
	8743 0.753886403991323
	8763 0.753432950145283
	8783 0.752979946214363
	8803 0.752527391918113
	8823 0.752075286878526
	8843 0.751623630871894
	8863 0.751172423372623
	8883 0.750721664209874
	8903 0.750271353099477
	8923 0.749821489472957
	8943 0.749372073337746
	8963 0.748923104085465
	8983 0.748474581438496
	9003 0.748026505251466
	9023 0.74757887501313
	9043 0.747131690490059
	9063 0.746684951313065
	9083 0.746238657188838
	9103 0.745792807757619
	9123 0.745347402690118
	9143 0.744902441658228
	9163 0.744457924351764
	9183 0.744013850402816
	9203 0.743570219488388
	9223 0.743127031381054
	9243 0.742684285652577
	9263 0.742241982028919
	9283 0.741800120171562
	9303 0.741358699785555
	9323 0.740917720488663
	9343 0.7404771820075
	9363 0.74003708401528
	9383 0.73959742615556
	9403 0.739158208117918
	9423 0.738719429574014
	9443 0.738281090189615
	9463 0.737843189640281
	9483 0.737405727612326
	9503 0.736968703797579
	9523 0.73653211784513
	9543 0.736095969439493
	9563 0.735660258270417
	9583 0.735224983990077
	9603 0.734790146309257
	9623 0.734355744874491
	9643 0.733921779387113
	9663 0.733488249523008
	9683 0.733055154951154
	9703 0.732622495350546
	9723 0.732190270399206
	9743 0.731758479776198
	9763 0.731327123151898
	9783 0.730896200208353
	9803 0.730465710621884
	9823 0.730035654072286
	9843 0.72960603023361
	9863 0.729176838785087
	9883 0.728748079407449
	9903 0.728319751775062
	9923 0.727891855560226
	9943 0.727464390443443
	9963 0.72703735613226
	9983 0.726610752270291
	10003 0.726184578535994
	10023 0.725758834656654
	10043 0.725333520244425
	10063 0.724908635022838
	10083 0.724484178665106
	10103 0.724060150827161
	10123 0.723636551194992
	10143 0.723213379489273
	10163 0.72279063534084
	10183 0.722368318432957
	10203 0.721946428476705
	10223 0.721524965113791
	10243 0.721103928048936
	10263 0.720683316931817
	10283 0.720263131493528
	10303 0.719843371395055
	10323 0.719424036283683
	10343 0.719005125898016
	10363 0.718586639867252
	10383 0.718168577937194
	10403 0.717750939707341
	10423 0.717333724938593
	10443 0.716916933227058
	10463 0.716500564304243
	10483 0.716084617840017
	10503 0.7156690935244
	10523 0.715253991039775
	10543 0.714839310058741
	10563 0.714425050274836
	10583 0.71401121136404
	10603 0.713597793004032
	10623 0.713184794889277
	10643 0.71277221669089
	10663 0.712360058093249
	10683 0.711948318788072
	10703 0.71153699844398
	10723 0.711126096753081
	10743 0.710715613438469
	10763 0.710305548093203
	10783 0.709895900491988
	10803 0.709486670276935
	10823 0.709077857081593
	10843 0.708669460684848
	10863 0.708261480720375
	10883 0.707853916827248
	10903 0.707446768832201
	10923 0.707040036272156
	10943 0.706633718881368
	10963 0.706227816398122
	10983 0.705822328403691
	11003 0.705417254632733
	11023 0.705012594820486
	11043 0.704608348600329
	11063 0.704204515657076
	11083 0.703801095676447
	11103 0.703398088343555
	11123 0.702995493342648
	11143 0.702593310359635
	11163 0.702191539080034
	11183 0.701790179189083
	11203 0.701389230372669
	11223 0.700988692316032
	11243 0.700588564705298
	11263 0.700188847226732
	11283 0.699789539565987
	11303 0.699390641409315
	11323 0.698992152443085
	11343 0.69859407235384
	11363 0.698196400828284
	11383 0.697799137552839
	11403 0.697402282202744
	11423 0.697005834475864
	11443 0.696609794059062
	11463 0.696214160626079
	11483 0.695818933890928
	11503 0.695424113527352
	11523 0.69502969920752
	11543 0.694635690635101
	11563 0.69424208749509
	11583 0.693848889476233
	11603 0.693456096268486
	11623 0.693063707556743
	11643 0.692671723031354
	11663 0.692280142381019
	11683 0.691888965291022
	11703 0.691498191453678
	11723 0.691107820556219
	11743 0.690717852278765
	11763 0.690328286327623
	11783 0.689939122372572
	11803 0.689550360097807
	11823 0.689161999218954
	11843 0.688774039395976
	11863 0.688386480332869
	11883 0.687999321719696
	11903 0.687612563245448
	11923 0.687226204600394
	11943 0.68684024547444
	11963 0.686454685549068
	11983 0.686069524518214
	12003 0.685684762069744
	12023 0.685300397949826
	12043 0.684916431804182
	12063 0.684532863318538
	12083 0.684149692219963
	12103 0.683766918161595
	12123 0.683384540826335
	12143 0.683002559907707
	12163 0.682620975095774
	12183 0.682239786082926
	12203 0.681858992561625
	12223 0.681478594222376
	12243 0.681098590759388
	12263 0.680718981867594
	12283 0.680339767242443
	12303 0.67996094656927
	12323 0.679582519594556
	12343 0.679204485903436
	12363 0.678826845242057
	12383 0.678449597304711
	12403 0.678072741780972
	12423 0.677696278405524
	12443 0.677320206828414
	12463 0.676944526710354
	12483 0.676569237837377
	12503 0.676194339788226
	12523 0.675819832331305
	12543 0.675445715116061
	12563 0.675071987861638
	12583 0.674698650270955
	12603 0.674325702022949
	12623 0.673953142805585
	12643 0.673580972312041
	12663 0.673209190224193
	12683 0.6728377962262
	12703 0.672466790088113
	12723 0.672096171443495
	12743 0.671725940030597
	12763 0.671356095492497
	12783 0.670986637510821
	12803 0.670617565786975
	12823 0.670248880018179
	12843 0.669880579899176
	12863 0.66951266513235
	12883 0.669145135428275
	12903 0.668777990480095
	12923 0.668411229982584
	12943 0.668044853627562
	12963 0.667678861106477
	12983 0.667313252118065
	13003 0.666948026361982
	13023 0.666583183534124
	13043 0.666218723341673
	13063 0.665854645469206
	13083 0.665490949630787
	13103 0.665127635511556
	13123 0.664764702810119
	13143 0.66440215121694
	13163 0.664039980421961
	13183 0.66367819012248
	13203 0.663316780016099
	13223 0.662955749873525
	13243 0.662595099321683
	13263 0.662234828127773
	13283 0.661874935917347
	13303 0.661515422388182
	13323 0.661156287238664
	13343 0.660797530165469
	13363 0.660439150867947
	13383 0.660081149051305
	13403 0.659723524418272
	13423 0.659366276656053
	13443 0.659009405465034
	13463 0.658652910543954
	13483 0.658296791587559
	13503 0.657941048297821
	13523 0.657585680372117
	13543 0.657230687507473
	13563 0.656876069407041
	13583 0.656521825770394
	13603 0.656167956294991
	13623 0.655814460680776
	13643 0.655461338624801
	13663 0.655108589885785
	13683 0.654756214105496
	13703 0.654404211047882
	13723 0.654052580352921
	13743 0.65370132171776
	13763 0.653350434841532
	13783 0.652999919423204
	13803 0.652649775161363
	13823 0.652300001732359
	13843 0.651950598871153
	13863 0.651601566277199
	13883 0.651252903647201
	13903 0.650904610683887
	13923 0.650556687083533
	13943 0.650209132556508
	13963 0.649861946805108
	13983 0.649515129477483
	14003 0.649168680312657
	14023 0.64882259902
	14043 0.648476885304358
	14063 0.64813153883766
	14083 0.647786559323071
	14103 0.647441946555959
	14123 0.64709770015043
	14143 0.64675381983569
	14163 0.646410305301122
	14183 0.64606715625053
	14203 0.645724372385378
	14223 0.645381953284079
	14243 0.645039898852054
	14263 0.644698208688777
	14283 0.64435688255033
	14303 0.644015920140963
	14323 0.643675321159842
	14343 0.643335085224563
	14363 0.64299521213293
	14383 0.64265570152395
	14403 0.64231655317876
	14423 0.641977766799412
	14443 0.641639342086155
	14463 0.641301278697803
	14483 0.640963576328036
	14503 0.640626234756257
	14523 0.640289253694007
	14543 0.639952632840072
	14563 0.63961637189376
	14583 0.639280470450577
	14603 0.638944928198302
	14623 0.638609744947118
	14643 0.638274920411753
	14663 0.637940454327741
	14683 0.637606346342557
	14703 0.637272596193373
	14723 0.636939203502842
	14743 0.636606168047694
	14763 0.63627348953815
	14783 0.635941167682979
	14803 0.635609202223354
	14823 0.635277592843078
	14843 0.634946339212046
	14863 0.63461544104884
	14883 0.634284898064427
	14903 0.63395470996628
	14923 0.633624876462953
	14943 0.63329539724161
	14963 0.632966272002835
	14983 0.632637500476661
	15003 0.632309082375031
	15023 0.631981017404963
	15043 0.631653305298613
	15063 0.631325945747433
	15083 0.630998938448954
	15103 0.630672283104675
	15123 0.630345979432897
	15143 0.630020027204343
	15163 0.629694426062953
	15183 0.629369175787108
	15203 0.629044276
	15223 0.6287197264071
	15243 0.628395526637795
	15263 0.628071676385827
	15283 0.627748175455853
	15303 0.627425023559281
	15323 0.627102220402507
	15343 0.626779765704388
	15363 0.626457659176158
	15383 0.626135900584651
	15403 0.625814489622511
	15423 0.625493425969235
	15443 0.62517270933281
	15463 0.624852339431739
	15483 0.624532316034716
	15503 0.624212638849177
	15523 0.623893307545858
	15543 0.623574321839037
	15563 0.623255681444599
	15583 0.622937386073445
	15603 0.622619435434449
	15623 0.622301829226774
	15643 0.621984567180897
	15663 0.621667648991395
	15683 0.621351074368501
	15703 0.621034842745369
	15723 0.620718954163244
	15743 0.620403408438286
	15763 0.62008820503065
	15783 0.619773343766932
	15803 0.619458824361991
	15823 0.619144646554908
	15843 0.618830810047778
	15863 0.618517314559742
	15883 0.618204159806631
	15903 0.617891345500168
	15923 0.617578871210662
	15943 0.617266736779996
	15963 0.616954941923989
	15983 0.61664348634908
	16003 0.616332369767294
	16023 0.616021591859929
	16043 0.615711152349809
	16063 0.61540105098977
	16083 0.615091287485668
	16103 0.614781861481449
	16123 0.614472772619006
	16143 0.614164020774672
	16163 0.613855605684498
	16183 0.613547527009646
	16203 0.613239784495055
	16223 0.612932377727258
	16243 0.612625306532971
	16263 0.612318570501097
	16283 0.61201216951227
	16303 0.611706103278881
	16323 0.611400371507105
	16343 0.611094973855334
	16363 0.610789909990567
	16383 0.61048517967468
	16403 0.610180782626649
	16423 0.609876718611517
	16443 0.609572987260444
	16463 0.609269588332367
	16483 0.608966521546467
	16503 0.608663786622958
	16523 0.608361383286144
	16543 0.608059311262086
	16563 0.607757570195166
	16583 0.607456159866565
	16603 0.607155079996856
	16623 0.606854330307782
	16643 0.606553910568781
	16663 0.606253820487023
	16683 0.60595405973817
	16703 0.605654628112634
	16723 0.605355525334984
	16743 0.605056751047183
	16763 0.604758304971333
	16783 0.604460186846415
	16803 0.604162396366074
	16823 0.603864933248117
	16843 0.603567797216134
	16863 0.603270987982255
	16883 0.602974505274285
	16903 0.602678348811026
	16923 0.602382518314283
	16943 0.602087013504349
	16963 0.601791834287187
	16983 0.601496980209834
	17003 0.601202451054823
	17023 0.600908246482448
	17043 0.600614366211275
	17063 0.600320809962891
	17083 0.600027577484412
	17103 0.599734668473022
	17123 0.599442082649476
	17143 0.599149819734768
	17163 0.598857879437132
	17183 0.598566261476625
	17203 0.598274965585939
	17223 0.597983991492903
	17243 0.597693338925155
	17263 0.597403007657718
	17283 0.597112997403849
	17303 0.596823307847961
	17323 0.596533938709475
	17343 0.596244889706633
	17363 0.595956160562137
	17383 0.595667750986797
	17403 0.595379660707412
	17423 0.595091889465808
	17443 0.594804436967858
	17463 0.594517302951354
	17483 0.594230487089633
	17503 0.593943989113557
	17523 0.593657808801666
	17543 0.593371945875268
	17563 0.593086400054713
	17583 0.592801171043281
	17603 0.592516258604902
	17623 0.592231662460634
	17643 0.591947382377205
	17663 0.591663418041999
	17683 0.591379769127023
	17703 0.591096435222828
	17723 0.59081341623639
	17743 0.590530711878735
	17763 0.590248321867662
	17783 0.589966245812845
	17803 0.589684483437443
	17823 0.589403034588135
	17843 0.589121899027292
	17863 0.588841076569888
	17883 0.588560566942799
	17903 0.588280369736512
	17923 0.588000484653947
	17943 0.58772091145422
	17963 0.587441649868647
	17983 0.587162699659846
	18003 0.586884060494065
	18023 0.586605732071543
	18043 0.586327714174982
	18063 0.586050006631561
	18083 0.585772609080463
	18103 0.585495521248777
	18123 0.585218742845926
	18143 0.584942273572544
	18163 0.584666113195759
	18183 0.584390261446284
	18203 0.584114718054573
	18223 0.583839482875317
	18243 0.583564555571747
	18263 0.583289935810648
	18283 0.583015623322295
	18303 0.582741617835966
	18323 0.582467919090147
	18343 0.582194526810652
	18363 0.581921440721209
	18383 0.581648660551217
	18403 0.58137618621676
	18423 0.581104017257745
	18443 0.580832153422995
	18463 0.580560594430507
	18483 0.580289339997914
	18503 0.580018389861883
	18523 0.579747743749689
	18543 0.579477401570972
	18563 0.579207362954351
	18583 0.578937627560611
	18603 0.578668195205839
	18623 0.578399065549201
	18643 0.578130238319964
	18663 0.57786171329392
	18683 0.577593490159246
	18703 0.577325568650524
	18723 0.577057948487443
	18743 0.576790629410766
	18763 0.576523611173045
	18783 0.576256893497604
	18803 0.57599047611912
	18823 0.575724358767597
	18843 0.575458541173928
	18863 0.575193023146908
	18883 0.574927804413035
	18903 0.574662884661499
	18923 0.574398263626224
	18943 0.574133941015322
	18963 0.573869916559985
	18983 0.57360618999915
	19003 0.573342761094617
	19023 0.573079629557434
	19043 0.572816795122238
	19063 0.572554257596633
	19083 0.572292016692935
	19103 0.572030072085766
	19123 0.57176842350673
	19143 0.571507070722732
	19163 0.571246013463966
	19183 0.570985251461386
	19203 0.57072478427709
	19223 0.570464611894443
	19243 0.570204734030282
	19263 0.569945150428677
	19283 0.569685860791272
	19303 0.569426864838373
	19323 0.569168162187303
	19343 0.568909752564014
	19363 0.568651635777147
	19383 0.568393811670776
	19403 0.568136279982367
	19423 0.567879040448945
	19443 0.567622092731071
	19463 0.5673654365125
	19483 0.56710907150643
	19503 0.566852997554015
	19523 0.566597214423136
	19543 0.566341721856056
	19563 0.566086519649386
	19583 0.56583160750718
	19603 0.565576984988629
	19623 0.565322651939938
	19643 0.565068607966009
	19663 0.564814852940723
	19683 0.564561386664833
	19703 0.564308208867039
	19723 0.564055319263315
	19743 0.563802717600339
	19763 0.563550403367128
	19783 0.563298376526675
	19803 0.563046636816454
	19823 0.562795183979485
	19843 0.562544017759337
	19863 0.562293137902681
	19883 0.562042544163073
	19903 0.561792236261854
	19923 0.561542213929153
	19943 0.561292477055469
	19963 0.561043025232354
	19983 0.560793858198091
	20003 0.560544975671249
	20023 0.560296377395441
	20043 0.560048063126736
	20063 0.559800032644909
	20083 0.55955228569126
	20103 0.559304821979745
	20123 0.559057641256349
	20143 0.558810743206384
	20163 0.55856412761487
	20183 0.558317794232635
	20203 0.558071742799942
	20223 0.557825973054934
	20243 0.5575804847425
	20263 0.557335277696218
	20283 0.557090351642347
	20303 0.556845706241834
	20323 0.556601341402406
	20343 0.556357256735558
	20363 0.556113451967964
	20383 0.55586992686105
	20403 0.555626681170381
	20423 0.555383714613206
	20443 0.555141026997829
	20463 0.554898618019548
	20483 0.554656487428181
	20503 0.55441463496859
	20523 0.554173060367596
	20543 0.553931763382532
	20563 0.553690743727977
	20583 0.553450001159607
	20603 0.553209535455066
	20623 0.552969346358637
	20643 0.552729433792156
	20663 0.55248979732282
	20683 0.552250436695521
	20703 0.552011351653847
	20723 0.551772541964255
	20743 0.551534007374144
	20763 0.551295747634398
	20783 0.551057762478106
	20803 0.550820051647779
	20823 0.550582614888215
	20843 0.550345451893169
	20863 0.550108562484871
	20883 0.5498719464121
	20903 0.549635603427485
	20923 0.549399533275805
	20943 0.549163735702039
	20963 0.548928210522472
	20983 0.548692957358463
	21003 0.548457975908048
	21023 0.548223266056418
	21043 0.547988827549393
	21063 0.547754660128659
	21083 0.547520763506112
	21103 0.547287137450247
	21123 0.547053781529517
	21143 0.546820695666988
	21163 0.546587879612322
	21183 0.546355333131458
	21203 0.546123055991008
	21223 0.545891047823742
	21243 0.545659308540986
	21263 0.545427837849768
	21283 0.545196635463355
	21303 0.544965701146108
	21323 0.544735034570925
	21343 0.544504635595451
	21363 0.544274503979962
	21383 0.544044639481316
	21403 0.543815041788811
	21423 0.54358571071241
	21443 0.543356645669203
	21463 0.54312784672454
	21483 0.542899313636634
	21503 0.54267104616221
	21523 0.542443044062283
	21543 0.542215306906399
	21563 0.541987834599824
	21583 0.541760626877151
	21603 0.541533683507186
	21623 0.541307004246894
	21643 0.5410805888553
	21663 0.540854437128706
	21683 0.540628548757929
	21703 0.540402923499043
	21723 0.540177561185842
	21743 0.53995246156915
	21763 0.539727624279239
	21783 0.539503049106221
	21803 0.53927873580448
	21823 0.539054684128761
	21843 0.538830893835933
	21863 0.538607364761784
	21883 0.538384096571744
	21903 0.53816108902377
	21923 0.537938341890918
	21943 0.537715854904439
	21963 0.537493627818103
	21983 0.537271660564927
	22003 0.537049952725978
	22023 0.53682850405486
	22043 0.536607314328935
	22063 0.536386383298804
	22083 0.536165710743488
	22103 0.535945296375623
	22123 0.535725139949464
	22143 0.535505241221594
	22163 0.535285600060929
	22183 0.53506621621222
	22203 0.534847089344322
	22223 0.534628219331153
	22243 0.534409605975291
	22263 0.534191248885456
	22283 0.53397314781151
	22303 0.533755302649135
	22323 0.533537713023116
	22343 0.533320378688676
	22363 0.533103299402528
	22383 0.532886474948261
	22403 0.532669905166146
	22423 0.53245358978376
	22443 0.532237528504071
	22463 0.53202172108407
	22483 0.531806167311143
	22503 0.531590866974762
	22523 0.531375819815926
	22543 0.531161025601752
	22563 0.53094648413082
	22583 0.530732195136698
	22603 0.53051815833152
	22623 0.53030437330631
	22643 0.530090840014053
	22663 0.529877558222393
	22683 0.529664527694091
	22703 0.529451748132293
	22723 0.52923921927193
	22743 0.529026940935783
	22763 0.528814912972172
	22783 0.528603135076018
	22803 0.528391607005804
	22823 0.528180328580139
	22843 0.527969299546236
	22863 0.527758519606864
	22883 0.527547988525651
	22903 0.52733770606316
	22923 0.527127671849649
	22943 0.526917885921661
	22963 0.526708347839014
	22983 0.526499057380967
	23003 0.526290014376019
	23023 0.526081218649235
	23043 0.525872669952466
	23063 0.525664367991639
	23083 0.52545631252447
	23103 0.525248503312764
	23123 0.525040940204441
	23143 0.524833622963045
	23163 0.52462655113695
	23183 0.524419724482583
	23203 0.524213142900707
	23223 0.5240068061729
	23243 0.523800714082817
	23263 0.523594866395578
	23283 0.523389262862031
	23303 0.523183903245702
	23323 0.522978787306923
	23343 0.522773914910258
	23363 0.522569285825586
	23383 0.522364899610461
	23403 0.522160756114277
	23423 0.521956855099345
	23443 0.521753196331576
	23463 0.52154977960804
	23483 0.52134660467313
	23503 0.521143671290731
	23523 0.520940979224005
	23543 0.520738528239125
	23563 0.520536318043707
	23583 0.520334348556394
	23603 0.520132619517552
	23623 0.519931130636968
	23643 0.5197298816792
	23663 0.519528872363394
	23683 0.519328102551943
	23703 0.519127572024416
	23723 0.518927280553292
	23743 0.51872722791665
	23763 0.518527413606347
	23783 0.518327837640129
	23803 0.51812849976115
	23823 0.517929399764999
	23843 0.517730537431332
	23863 0.517531912535062
	23883 0.51733352476268
	23903 0.517135373944725
	23923 0.516937459858963
	23943 0.516739782276784
	23963 0.516542340970474
	23983 0.51634513575708
	24003 0.51614816635182
	24023 0.515951432534044
	24043 0.51575493405999
	24063 0.51555867070056
	24083 0.515362642227672
	24103 0.51516684837834
	24123 0.514971288953299
	24143 0.514775963725115
	24163 0.514580872466776
	24183 0.514386014952234
	24203 0.51419139113323
	24223 0.513997000601601
	24243 0.513802843129937
	24263 0.513608918491536
	24283 0.513415226628497
	24303 0.513221767144639
	24323 0.513028539812221
	24343 0.512835544408102
	24363 0.51264278070303
	24383 0.512450248472086
	24403 0.512257947487472
	24423 0.512065877522927
	24443 0.511874038357575
	24463 0.511682429765734
	24483 0.51149105152002
	24503 0.511299903393186
	24523 0.511108985273497
	24543 0.510918296845376
	24563 0.510727837868225
	24583 0.510537608118882
	24603 0.510347607372726
	24623 0.510157835401775
	24643 0.509968291864529
	24663 0.509778976563505
	24683 0.509589889398281
	24703 0.50940103015079
	24723 0.509212398595066
	24743 0.509023994473939
	24763 0.508835817469985
	24783 0.508647867367092
	24803 0.508460144040911
	24823 0.508272647301975
	24843 0.508085376901027
	24863 0.507898332616643
	24883 0.507711514224733
	24903 0.507524921281663
	24923 0.507338553762315
	24943 0.507152411441228
	24963 0.506966494095065
	24983 0.506780801505928
	25003 0.506595333357703
	25023 0.506410089504761
	25043 0.506225069725337
	25063 0.506040273797209
	25083 0.505855701562374
	25103 0.505671352806984
	25123 0.505487227332356
	25143 0.505303324820378
	25163 0.505119645136456
	25183 0.504936187967645
	25203 0.504752953102122
	25223 0.504569940336516
	25243 0.504387149452182
	25263 0.504204580227551
	25283 0.504022232440763
	25303 0.503840105872658
	25323 0.503658200303296
	25343 0.503476515561207
	25363 0.503295051379953
	25383 0.503113807590625
	25403 0.502932783918511
	25423 0.502751980183745
	25443 0.502571396157051
	25463 0.502391031615144
	25483 0.502210886339263
	25503 0.502030960173443
	25523 0.501851252841741
	25543 0.501671764125771
	25563 0.501492493805465
	25583 0.501313441665214
	25603 0.501134607453817
	25623 0.500955990961797
	25643 0.500777592002635
	25663 0.500599410357883
	25683 0.500421445678898
	25703 0.50024369774555
	25723 0.500066166468296
	25743 0.499888851622911
	25763 0.499711753014945
	25783 0.499534870444922
	25803 0.49935820370235
	25823 0.49918175257229
	25843 0.499005516816594
	25863 0.498829496210787
	25883 0.498653690231298
	25903 0.498478098982667
	25923 0.498302722258155
	25943 0.498127559849358
	25963 0.497952611545636
	25983 0.497777877132888
	26003 0.497603356230537
	26023 0.497429048771079
	26043 0.497254954545524
	26063 0.497081073331956
	26083 0.496907404912078
	26103 0.496733949068552
	26123 0.496560705624466
	26143 0.496387674358042
	26163 0.49621485501516
	26183 0.496042247386949
	26203 0.495869851256982
	26223 0.495697666414519
	26243 0.495525692649331
	26263 0.495353929752625
	26283 0.495182377504227
	26303 0.495011035691888
	26323 0.494839904101729
	26343 0.494668982524151
	26363 0.49449827074641
	26383 0.494327768669282
	26403 0.494157476084919
	26423 0.493987392666739
	26443 0.493817518202926
	26463 0.493647852483661
	26483 0.493478395336425
	26503 0.493309146557428
	26523 0.493140105892891
	26543 0.492971273138215
	26563 0.492802648085687
	26583 0.492634230518154
	26603 0.492466020226426
	26623 0.492298016999892
	26643 0.49213022062708
	26663 0.491962630899906
	26683 0.491795247629539
	26703 0.49162807059196
	26723 0.491461099575252
	26743 0.491294334372169
	26763 0.49112777477227
	26783 0.490961420564893
	26803 0.490795271543365
	26823 0.490629327483052
	26843 0.490463588192835
	26863 0.490298053480835
	26883 0.49013272314391
	26903 0.48996759696501
	26923 0.489802674737399
	26943 0.489637956266107
	26963 0.48947344132124
	26983 0.489309129554652
	27003 0.489145020762057
	27023 0.488981114872605
	27043 0.488817411681494
	27063 0.488653910985197
	27083 0.488490612593823
	27103 0.488327516306324
	27123 0.488164621916086
	27143 0.488001929237031
	27163 0.487839438051514
	27183 0.487677148133483
	27203 0.487515059279228
	27223 0.487353171285133
	27243 0.4871914839462
	27263 0.48702999705981
	27283 0.486868710421656
	27303 0.486707623835844
	27323 0.486546737064402
	27343 0.486386049900941
	27363 0.486225562189192
	27383 0.486065273676435
	27403 0.485905184205836
	27423 0.485745293535667
	27443 0.485585601460381
	27463 0.485426107778891
	27483 0.485266812287723
	27503 0.485107714977378
	27523 0.484948815446595
	27543 0.484790113487027
	27563 0.484631608901801
	27583 0.484473301485827
	27603 0.484315191033164
	27623 0.484157277348846
	27643 0.483999560224234
	27663 0.483842039595122
	27683 0.48368471526626
	27703 0.48352758689607
	27723 0.483370654281399
	27743 0.483213917224129
	27763 0.483057375519919
	27783 0.482901028967741
	27803 0.482744877368838
	27823 0.482588920518613
	27843 0.482433158223249
	27863 0.482277590376389
	27883 0.482122216683323
	27903 0.481967036950497
	27923 0.481812050980248
	27943 0.481657258573782
	27963 0.481502659526319
	27983 0.48134825363865
	28003 0.481194040712383
	28023 0.481040020545751
	28043 0.480886192940505
	28063 0.480732557758402
	28083 0.480579114747816
	28103 0.480425863785818
	28123 0.480272804607974
	28143 0.480119937017331
	28163 0.479967260815038
	28183 0.479814775797046
	28203 0.479662481755279
	28223 0.479510378491688
	28243 0.479358465807632
	28263 0.479206743505942
	28283 0.479055211150794
	28303 0.478903868789528
	28323 0.478752716225103
	28343 0.478601753260428
	28363 0.478450979699694
	28383 0.478300395345743
	28403 0.478150000002652
	28423 0.477999793346067
	28443 0.477849775431947
	28463 0.477699945683334
	28483 0.477550304157361
	28503 0.477400850662742
	28523 0.477251585005068
	28543 0.477102507159852
	28563 0.47695361677286
	28583 0.476804913488503
	28603 0.476656397271593
	28623 0.476508067908749
	28643 0.476359925205191
	28663 0.476211968967292
	28683 0.476064198999919
	28703 0.475916615108897
	28723 0.475769217100907
	28743 0.475622004780553
	28763 0.475474977970707
	28783 0.475328136459856
	28803 0.475181480053217
	28823 0.475035008556836
	28843 0.474888721778524
	28863 0.474742619524749
	28883 0.474596701602116
	28903 0.474450967818977
	28923 0.4743054179809
	28943 0.474160051896249
	28963 0.474014869372986
	28983 0.473869870217642
	29003 0.473725054280098
	29023 0.473580421327302
	29043 0.473435971212352
	29063 0.473291703700181
	29083 0.473147618599936
	29103 0.473003715722095
	29123 0.472859994872244
	29143 0.472716455861616
	29163 0.472573098499181
	29183 0.472429922592015
	29203 0.472286927952515
	29223 0.472144114388287
	29243 0.472001481708291
	29263 0.471859029725382
	29283 0.471716758246287
	29303 0.471574667279594
	29323 0.471432756324118
	29343 0.471291025369624
	29363 0.471149474159631
	29383 0.471008102505479
	29403 0.470866910346122
	29423 0.470725897366602
	29443 0.470585063371783
	29463 0.47044440831181
	29483 0.470303931861508
	29503 0.470163633834804
	29523 0.470023514043953
	29543 0.469883572299418
	29563 0.469743808414312
	29583 0.469604222200639
	29603 0.469464813469438
	29623 0.469325582035281
	29643 0.469186527708869
	29663 0.469047650241941
	29683 0.468908949510567
	29703 0.468770425271841
	29723 0.468632077398496
	29743 0.468493905703635
	29763 0.46835591000001
	29783 0.468218090101988
	29803 0.468080445822594
	29823 0.467942976975459
	29843 0.467805683373279
	29863 0.467668564828223
	29883 0.467531621154974
	29903 0.467394852167714
	29923 0.467258257680872
	29943 0.467121837509087
	29963 0.466985591467209
	29983 0.466849519369918
};
%\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
	3 8.49253593382235e-05
	23 0.000509407818541378
	43 0.000933654232702283
	63 0.00135766424038319
	83 0.00178143748044469
	103 0.0022049735939132
	123 0.00262827222262744
	143 0.00305133301203766
	163 0.00347415561027922
	183 0.00389673966155095
	203 0.00431908481815026
	223 0.0047411907267578
	243 0.00516305704421241
	263 0.0055846834197822
	283 0.00600606951317198
	303 0.00642721497997215
	323 0.00684811947608643
	343 0.00726878266748033
	363 0.00768920421367698
	383 0.00810938378027486
	403 0.00852932103012771
	423 0.00894901562775968
	443 0.00936846724488207
	463 0.00978767555133088
	483 0.010206640231119
	503 0.0106253609465171
	523 0.0110438373659207
	543 0.0114620691710786
	563 0.0118800560471589
	583 0.0122977976546682
	603 0.0127152936844026
	623 0.0131325438285517
	643 0.013549547748648
	663 0.0139663051516544
	683 0.0143828157107339
	703 0.014799079121416
	723 0.0152150950788608
	743 0.0156308632655147
	763 0.0160463833711522
	783 0.0164616551009866
	803 0.0168766781356633
	823 0.0172914521966036
	843 0.0177059769831545
	863 0.0181202521710739
	883 0.0185342774796945
	903 0.0189480526088367
	923 0.0193615772663522
	943 0.0197748511613599
	963 0.0201878739945497
	983 0.0206006454808799
	1003 0.0210131653318165
	1023 0.021425433259537
	1043 0.021837448971101
	1063 0.0222492121864208
	1083 0.0226607226236101
	1103 0.0230719800054659
	1123 0.0234829840474139
	1143 0.0238937344710641
	1163 0.0243042309862346
	1183 0.024714473327838
	1203 0.0251244612262429
	1223 0.0255341944152684
	1243 0.0259436726228895
	1263 0.0263528955646747
	1283 0.0267618629857454
	1303 0.0271705746037191
	1323 0.0275790301632761
	1343 0.0279872293912265
	1363 0.0283951720380811
	1383 0.0288028578368932
	1403 0.0292102865412728
	1423 0.0296174578548651
	1443 0.0300243715691371
	1463 0.0304310273629334
	1483 0.0308374250089126
	1503 0.0312435642848302
	1523 0.0316494449150064
	1543 0.0320550666662006
	1563 0.0324604292740187
	1583 0.03286553247549
	1603 0.0332703760657975
	1623 0.0336749597318267
	1643 0.0340792832583312
	1663 0.0344833464238393
	1683 0.0348871489814649
	1703 0.0352906906961927
	1723 0.0356939713360733
	1743 0.0360969906355246
	1763 0.0364997483613031
	1783 0.0369022442746591
	1803 0.0373044781589043
	1823 0.0377064497742592
	1843 0.038108158878628
	1863 0.0385096052655864
	1883 0.0389107886990827
	1903 0.0393117089699577
	1923 0.0397123658501213
	1943 0.0401127590884189
	1963 0.0405128884777977
	1983 0.0409127537855661
	2003 0.0413123547950788
	2023 0.0417116913298509
	2043 0.0421107630893213
	2063 0.0425095699403188
	2083 0.0429081116032914
	2103 0.043306387904605
	2123 0.0437043986299488
	2143 0.0441021435537732
	2163 0.0444996224755708
	2183 0.0448968352013016
	2203 0.0452937814780038
	2223 0.0456904611314744
	2243 0.0460868739549139
	2263 0.0464830197287291
	2283 0.0468788982727705
	2303 0.04727450938517
	2323 0.0476698528586763
	2343 0.0480649284943524
	2363 0.0484597361101174
	2383 0.0488542754938113
	2403 0.0492485464494895
	2423 0.0496425487871673
	2443 0.0500362823097858
	2463 0.0504297468373255
	2483 0.0508229421679577
	2503 0.0512158680949649
	2523 0.0516085244732088
	2543 0.0520009110774963
	2563 0.0523930277296031
	2583 0.0527848742679563
	2603 0.0531764504893697
	2623 0.053567756203684
	2643 0.0539587912714326
	2663 0.0543495554545073
	2683 0.0547400486291189
	2703 0.0551302705695959
	2723 0.0555202211277711
	2743 0.0559099001292704
	2763 0.0562993073980047
	2783 0.0566884427553742
	2803 0.0570773060246408
	2823 0.0574658970636872
	2843 0.0578542156879693
	2863 0.0582422617323453
	2883 0.058630035021371
	2903 0.0590175354021178
	2923 0.0594047627014024
	2943 0.0597917167625877
	2963 0.0601783974162573
	2983 0.0605648045051473
	3003 0.0609509378522756
	3023 0.0613367973158429
	3043 0.0617223827435728
	3063 0.0621076939597724
	3083 0.0624927308169164
	3103 0.0628774931664809
	3123 0.0632619809079885
	3143 0.0636461938078936
	3163 0.0640301317679974
	3183 0.0644137946088303
	3203 0.0647971821702719
	3223 0.0651802943318048
	3243 0.0655631309484896
	3263 0.0659456918488784
	3283 0.066327976914736
	3303 0.0667099859734935
	3323 0.06709171892512
	3343 0.0674731756188306
	3363 0.0678543558983879
	3383 0.0682352596328238
	3403 0.0686158866712127
	3423 0.0689962368561677
	3443 0.0693763100766326
	3463 0.0697561062047207
	3483 0.0701356250838978
	3503 0.0705148666257279
	3523 0.0708938306549293
	3543 0.0712725170743756
	3563 0.071650925731702
	3583 0.0720290565246528
	3603 0.0724069092937845
	3623 0.0727844839182814
	3643 0.073161780265298
	3663 0.0735387982287302
	3683 0.0739155376626176
	3703 0.0742919984702147
	3723 0.0746681805250811
	3743 0.0750440837320751
	3763 0.0754197078798274
	3783 0.0757950529410565
	3803 0.07617011876398
	3823 0.0765449052190992
	3843 0.0769194122115508
	3863 0.077293639595243
	3883 0.077667587302964
	3903 0.0780412552037081
	3923 0.0784146431961024
	3943 0.0787877511715783
	3963 0.0791605790169982
	3983 0.0795331265920858
	4003 0.0799053938098035
	4023 0.0802773805400105
	4043 0.0806490867066206
	4063 0.0810205121723509
	4083 0.0813916568783591
	4103 0.0817625206828392
	4123 0.0821331035122057
	4143 0.082503405270946
	4163 0.0828734257908276
	4183 0.083243165044347
	4203 0.0836126228914608
	4223 0.0839817992543042
	4243 0.0843506940357044
	4263 0.084719307183996
	4283 0.0850876385600576
	4303 0.0854556881224672
	4323 0.0858234557280072
	4343 0.0861909413152452
	4363 0.0865581447855127
	4383 0.0869250660466404
	4403 0.0872917049962766
	4423 0.0876580615396932
	4443 0.088024135595702
	4463 0.0883899270824285
	4483 0.0887554359087368
	4503 0.0891206620193977
	4523 0.0894856053400171
	4543 0.0898502657607086
	4563 0.0902146431609972
	4583 0.0905787375159306
	4603 0.0909425487334269
	4623 0.0913060767054056
	4643 0.0916693213879153
	4663 0.0920322827017002
	4683 0.0923949605485923
	4703 0.092757354904172
	4723 0.0931194656298008
	4743 0.0934812927402388
	4763 0.0938428360686945
	4783 0.0942040955924298
	4803 0.0945650712333936
	4823 0.0949257628820994
	4843 0.0952861705587478
	4863 0.0956462940971468
	4883 0.0960061335310599
	4903 0.0963656886948118
	4923 0.0967249595776023
	4943 0.0970839461197263
	4963 0.0974426481977542
	4983 0.0978010657981859
	5003 0.0981591988553587
	5023 0.0985170472938905
	5043 0.0988746110726002
	5063 0.0992318901201585
	5083 0.0995888843774779
	5103 0.0999455938677871
	5123 0.100302018420862
	5143 0.100658158058478
	5163 0.101014012683193
	5183 0.101369582247061
	5203 0.101724866695266
	5223 0.102079865975774
	5243 0.102434580042971
	5263 0.102789008891396
	5283 0.103143152408344
	5303 0.103497010582956
	5323 0.103850583354373
	5343 0.104203870659894
	5363 0.104556872468506
	5383 0.104909588742572
	5403 0.105262019421663
	5423 0.105614164382655
	5443 0.105966023693004
	5463 0.106317597261826
	5483 0.106668885040586
	5503 0.10701988699712
	5523 0.107370603076646
	5543 0.107721033250743
	5563 0.108071177501196
	5583 0.108421035740655
	5603 0.108770607960006
	5623 0.109119894123239
	5643 0.109468894137915
	5663 0.109817608032699
	5683 0.110166035756618
	5703 0.110514177252674
	5723 0.110862032504368
	5743 0.111209601513453
	5763 0.111556884219214
	5783 0.111903880616801
	5803 0.11225059067419
	5823 0.112597014361608
	5843 0.112943151645256
	5863 0.113289002510999
	5883 0.113634566910047
	5903 0.113979844834321
	5923 0.114324836300145
	5943 0.11466954122996
	5963 0.115013959652851
	5983 0.11535809149082
	6003 0.11570193673301
	6023 0.116045495368915
	6043 0.116388767362669
	6063 0.116731752702325
	6083 0.117074451364725
	6103 0.117416863334035
	6123 0.117758988590827
	6143 0.118100827120974
	6163 0.118442378905196
	6183 0.118783643961254
	6203 0.11912462220976
	6223 0.11946531374072
	6243 0.119805718470049
	6263 0.120145836388773
	6283 0.120485667414886
	6303 0.120825211589326
	6323 0.121164468978237
	6343 0.121503439434916
	6363 0.121842123027006
	6383 0.122180519773373
	6403 0.122518629510641
	6423 0.122856452402064
	6443 0.123193988338793
	6463 0.123531237379423
	6483 0.12386819949458
	6503 0.124204874655002
	6523 0.124541262849804
	6543 0.124877364063875
	6563 0.125213178304813
	6583 0.125548705732331
	6603 0.125883946085039
	6623 0.126218899487772
	6643 0.126553565870465
	6663 0.126887945309645
	6683 0.127222037836911
	6703 0.127555843430578
	6723 0.127889362107249
	6743 0.128222593853682
	6763 0.128555538683113
	6783 0.12888819658831
	6803 0.129220567597261
	6823 0.129552651667046
	6843 0.129884448865549
	6863 0.130215959143253
	6883 0.130547182558426
	6903 0.130878119079646
	6923 0.131208768757868
	6943 0.131539131596528
	6963 0.131869207579589
	6983 0.132198996754716
	7003 0.13252849911534
	7023 0.132857714659029
	7043 0.133186643440526
	7063 0.13351528543799
	7083 0.133843640668265
	7103 0.134171709139438
	7123 0.13449949088068
	7143 0.134826985888021
	7163 0.13515419419137
	7183 0.135481115810545
	7203 0.135807750763169
	7223 0.136134099104976
	7243 0.136460160811655
	7263 0.136785935953967
	7283 0.137111424507913
	7303 0.137436626495219
	7323 0.137761541894995
	7343 0.138086170812846
	7363 0.138410513182776
	7383 0.138734569105304
	7403 0.139058338559742
	7423 0.139381821584215
	7443 0.139705018209362
	7463 0.140027928395987
	7483 0.140350552241141
	7503 0.140672889715357
	7523 0.140994940908202
	7543 0.141316705847672
	7563 0.141638184562408
	7583 0.141959376999211
	7603 0.142280283297729
	7623 0.142600903440614
	7643 0.142921237428561
	7663 0.143241285330855
	7683 0.143561047143208
	7703 0.143880522931013
	7723 0.144199712764961
	7743 0.144518616553356
	7763 0.144837234461424
	7783 0.145155566422262
	7803 0.145473612520515
	7823 0.145791372811501
	7843 0.14610884736693
	7863 0.146426036190312
	7883 0.146742939320619
	7903 0.147059556819934
	7923 0.147375888703379
	7943 0.147691935011484
	7963 0.148007695784884
	7983 0.14832317106192
	8003 0.148638360886672
	8023 0.148953265294454
	8043 0.149267884343421
	8063 0.14958221805893
	8083 0.149896266493584
	8103 0.150210029694346
	8123 0.150523507710569
	8143 0.150836700580446
	8163 0.151149608344135
	8183 0.15146223105257
	8203 0.15177456873782
	8223 0.152086621463824
	8243 0.152398389271954
	8263 0.152709872204474
	8283 0.153021070351296
	8303 0.153331983723316
	8323 0.1536426123755
	8343 0.153952956388343
	8363 0.154263015672391
	8383 0.154572790495375
	8403 0.154882280797772
	8423 0.155191486634814
	8443 0.155500408056154
	8463 0.155809045095914
	8483 0.156117397851998
	8503 0.156425466316869
	8523 0.156733250603815
	8543 0.157040750751654
	8563 0.157347966733836
	8583 0.157654898752143
	8603 0.157961546797688
	8623 0.158267910927892
	8643 0.158573991143211
	8663 0.158879787610638
	8683 0.15918530028498
	8703 0.159490529287365
	8723 0.1597954746774
	8743 0.160100136509649
	8763 0.160404514921322
	8783 0.160708609901574
	8803 0.16101242146564
	8823 0.161315949726436
	8843 0.161619194642753
	8863 0.16192215647592
	8883 0.1622248351338
	8903 0.16252723063807
	8923 0.162829343294783
	8943 0.163131172834519
	8963 0.163432719604541
	8983 0.16373398362232
	9003 0.164034964773618
	9023 0.164335663309854
	9043 0.164636079205395
	9063 0.16493621257135
	9083 0.165236063443876
	9103 0.165535631925469
	9123 0.165834918088496
	9143 0.16613392200511
	9163 0.16643264373044
	9183 0.166731083377853
	9203 0.167029241015724
	9223 0.167327116617439
	9243 0.167624710358333
	9263 0.167922022260144
	9283 0.168219052409231
	9303 0.168515800848702
	9323 0.16881226770967
	9343 0.169108453015447
	9363 0.169404356843217
	9383 0.169699979299732
	9403 0.169995320446306
	9423 0.170290380363218
	9443 0.170585159137354
	9463 0.170879656846039
	9483 0.171173873555906
	9503 0.171467809328875
	9523 0.171761464270671
	9543 0.172054838451994
	9563 0.17234793193835
	9583 0.172640744833228
	9603 0.172933277182525
	9623 0.173225529097148
	9643 0.173517500633485
	9663 0.173809191873261
	9683 0.174100602906121
	9703 0.174391733812456
	9723 0.17468258467422
	9743 0.174973155572362
	9763 0.175263446596842
	9783 0.175553457827023
	9803 0.175843189348634
	9823 0.17613264124421
	9843 0.176421813602265
	9863 0.176710706506525
	9883 0.176999320040435
	9903 0.177287654294176
	9923 0.177575709360078
	9943 0.177863485322715
	9963 0.178150982240355
	9983 0.17843820023606
	10003 0.178725139398312
	10023 0.179011799766815
	10043 0.179298181497077
	10063 0.179584284634132
	10083 0.179870109273817
	10103 0.180155655529511
	10123 0.180440923484641
	10143 0.18072591318888
	10163 0.181010624782458
	10183 0.181295058353568
	10203 0.181579213962587
	10223 0.181863091739936
	10243 0.182146691753833
	10263 0.182430014128192
	10283 0.182713058905437
	10303 0.182995826198526
	10323 0.183278316134859
	10343 0.183560528751249
	10363 0.183842464194277
	10383 0.184124122494017
	10403 0.184405503827336
	10423 0.184686608210535
	10443 0.184967435825421
	10463 0.185247986718431
	10483 0.185528260997897
	10503 0.185808258752725
	10523 0.186087980080211
	10543 0.186367425087764
	10563 0.186646593862012
	10583 0.186925486507616
	10603 0.187204103128289
	10623 0.18748244381157
	10643 0.187760508668585
	10663 0.188038297797364
	10683 0.188315811289188
	10703 0.188593049259324
	10723 0.188870011799847
	10743 0.189146698972013
	10763 0.189423110967355
	10783 0.189699247796798
	10803 0.18997510960435
	10823 0.19025069654274
	10843 0.190526008619594
	10863 0.190801045988376
	10883 0.191075808797854
	10903 0.191350297009647
	10923 0.191624510875152
	10943 0.191898450448883
	10963 0.192172115782037
	10983 0.192445507083528
	11003 0.19271862440897
	11023 0.192991467813735
	11043 0.193264037455431
	11063 0.193536333441061
	11083 0.193808355877193
	11103 0.194080104871109
	11123 0.194351580531263
	11143 0.194622782965153
	11163 0.194893712281259
	11183 0.195164368588728
	11203 0.1954347519961
	11223 0.195704862613077
	11243 0.195974700549166
	11263 0.196244265914326
	11283 0.196513558819184
	11303 0.196782579374073
	11323 0.19705132768976
	11343 0.197319803877656
	11363 0.197588008049127
	11383 0.197855940316123
	11403 0.198123600802115
	11423 0.198390989608692
	11443 0.198658106848962
	11463 0.198924952649256
	11483 0.199191527095928
	11503 0.199457830316143
	11523 0.199723862439374
	11543 0.199989623563873
	11563 0.200255113806641
	11583 0.200520333281432
	11603 0.200785282101399
	11623 0.201049960385334
	11643 0.201314368246645
	11663 0.201578505800669
	11683 0.201842373166788
	11703 0.202105970457919
	11723 0.20236929779233
	11743 0.202632355295627
	11763 0.202895143067616
	11783 0.203157661245247
	11803 0.203419909951629
	11823 0.203681889278512
	11843 0.203943599373649
	11863 0.204205040341177
	11883 0.204466212299876
	11903 0.204727115369847
	11923 0.204987749670207
	11943 0.205248115320673
	11963 0.205508212449988
	11983 0.205768041175016
	12003 0.206027601618903
	12023 0.206286893846656
	12043 0.206545918024141
	12063 0.206804674277827
	12083 0.207063162693439
	12103 0.207321383430483
	12123 0.207579336619272
	12143 0.207837022379957
	12163 0.208094440836716
	12183 0.208351592111552
	12203 0.208608476326717
	12223 0.208865093606781
	12243 0.209121444073236
	12263 0.209377527847232
	12283 0.20963334504956
	12303 0.209888895811288
	12323 0.210144180203021
	12343 0.210399198457255
	12363 0.210653950645673
	12383 0.210908436892005
	12403 0.211162657325104
	12423 0.211416612029276
	12443 0.211670301173867
	12463 0.211923724917741
	12483 0.212176883294673
	12503 0.212429776546288
	12523 0.212682404725103
	12543 0.212934768002813
	12563 0.213186866481596
	12583 0.213438700280206
	12603 0.213690269541978
	12623 0.213941574401572
	12643 0.214192614988682
	12663 0.214443391444552
	12683 0.214693903908611
	12703 0.214944152434896
	12723 0.215194137214213
	12743 0.21544385833286
	12763 0.215693315972615
	12783 0.215942510277307
	12803 0.216191441371441
	12823 0.216440109383846
	12843 0.216688514446101
	12863 0.21693665668254
	12883 0.21718453620992
	12903 0.217432153162572
	12923 0.217679507673392
	12943 0.217926599878634
	12963 0.21817342991544
	12983 0.218419997914052
	13003 0.218666304003951
	13023 0.218912348318594
	13043 0.219158130980681
	13063 0.219403652135899
	13083 0.219648911900803
	13103 0.219893910421021
	13123 0.220138647829069
	13143 0.220383124266034
	13163 0.220627339874026
	13183 0.220871294787967
	13203 0.221114989142667
	13223 0.221358423000244
	13243 0.22160159656699
	13263 0.221844509909392
	13283 0.222087163235591
	13303 0.222329556681908
	13323 0.222571690384566
	13343 0.222813564481846
	13363 0.223055179109604
	13383 0.223296534398037
	13403 0.223537630480189
	13423 0.223778467505105
	13443 0.224019045608977
	13463 0.224259364929866
	13483 0.224499425609983
	13503 0.224739227784895
	13523 0.224978771595025
	13543 0.22521805718157
	13563 0.225457084679688
	13583 0.225695854228395
	13603 0.225934365969356
	13623 0.226172620042166
	13643 0.226410616589371
	13663 0.226648355692145
	13683 0.226885837548995
	13703 0.22712306223661
	13723 0.227360029956008
	13743 0.227596740851185
	13763 0.227833195064488
	13783 0.228069392738886
	13803 0.228305334018097
	13823 0.228541019068198
	13843 0.228776447997004
	13863 0.22901162094809
	13883 0.229246538068303
	13903 0.229481199498634
	13923 0.229715605386814
	13943 0.22994975586665
	13963 0.23018365108058
	13983 0.230417291225486
	14003 0.230650676407609
	14023 0.230883806762977
	14043 0.231116682432599
	14063 0.23134930359073
	14083 0.231581670380824
	14103 0.231813782854104
	14123 0.232045641243351
	14143 0.232277245666796
	14163 0.232508596282747
	14183 0.232739693235348
	14203 0.232970536671256
	14223 0.233201126860565
	14243 0.233431463746849
	14263 0.233661547579714
	14283 0.233891378452436
	14303 0.234120956510354
	14323 0.234350281904323
	14343 0.234579354867052
	14363 0.234808175451364
	14383 0.235036743869011
	14403 0.235265060189888
	14423 0.235493124563474
	14443 0.23572093714125
	14463 0.235948498116255
	14483 0.236175807647084
	14503 0.236402865806843
	14523 0.236629672736936
	14543 0.236856228591602
	14563 0.237082533524856
	14583 0.23730858779469
	14603 0.237534391567589
	14623 0.237759944887672
	14643 0.237985247894689
	14663 0.238210300707808
	14683 0.238435103534566
	14703 0.238659656493211
	14723 0.238883959816789
	14743 0.239108013584372
	14763 0.239331817941875
	14783 0.239555373037027
	14803 0.239778678985467
	14823 0.240001735960252
	14843 0.240224544148673
	14863 0.24044710368971
	14883 0.240669414730206
	14903 0.240891477420883
	14923 0.241113291911423
	14943 0.241334858373261
	14963 0.241556176964753
	14983 0.241777247815121
	15003 0.241998071071796
	15023 0.242218646887394
	15043 0.242438975389666
	15063 0.242659056747443
	15083 0.242878891123695
	15103 0.243098478677625
	15123 0.243317819551909
	15143 0.243536913837055
	15163 0.243755761750797
	15183 0.243974363376428
	15203 0.244192718952719
	15223 0.244410828636529
	15243 0.244628692661225
	15263 0.244846311195987
	15283 0.24506368429924
	15303 0.245280812122958
	15323 0.245497694824357
	15343 0.245714332548531
	15363 0.245930725448394
	15383 0.246146873621429
	15403 0.246362777239538
	15423 0.246578436488187
	15443 0.246793851524592
	15463 0.247009022495591
	15483 0.247223949498028
	15503 0.247438632690333
	15523 0.247653072267927
	15543 0.247867268382997
	15563 0.248081221186157
	15583 0.248294930833403
	15603 0.248508397482984
	15623 0.248721621303255
	15643 0.248934602431267
	15663 0.249147341040302
	15683 0.249359837288217
	15703 0.249572091610482
	15723 0.249784103834538
	15743 0.249995874012961
	15763 0.250207402554608
	15783 0.250418689502347
	15803 0.250629735010945
	15823 0.250840539211162
	15843 0.251051102270789
	15863 0.251261424341
	15883 0.25147150557655
	15903 0.251681346136542
	15923 0.251890946321672
	15943 0.252100306161323
	15963 0.252309425811231
	15983 0.25251830543668
	16003 0.252726945197636
	16023 0.252935345285015
	16043 0.253143505848408
	16063 0.253351427007728
	16083 0.253559108930036
	16103 0.253766551844532
	16123 0.253973755982767
	16143 0.254180721342098
	16163 0.254387448060338
	16183 0.254593936350472
	16203 0.254800186341725
	16223 0.255006198322083
	16243 0.255211972339807
	16263 0.255417508681058
	16283 0.255622807340416
	16303 0.255827868480913
	16323 0.256032692272013
	16343 0.256237278931286
	16363 0.256441628667973
	16383 0.256645741596542
	16403 0.256849617874652
	16423 0.257053257614047
	16443 0.257256661060785
	16463 0.257459828333192
	16483 0.257662759589496
	16503 0.257865454987251
	16523 0.258067914680186
	16543 0.258270138820436
	16563 0.25847212764195
	16583 0.258673881242207
	16603 0.258875399779459
	16623 0.259076683411136
	16643 0.259277732247016
	16663 0.259478546459343
	16683 0.259679126252091
	16703 0.259879471714903
	16723 0.26007958300323
	16743 0.260279460355468
	16763 0.26047910392999
	16783 0.260678513868722
	16803 0.260877690359057
	16823 0.261076633564356
	16843 0.26127534364246
	16863 0.261473820762915
	16883 0.261672065079867
	16903 0.261870076756532
	16923 0.262067855953424
	16943 0.262265402832682
	16963 0.262462717371112
	16983 0.262659799904474
	17003 0.262856650533386
	17023 0.263053269480762
	17043 0.263249656911665
	17063 0.263445812988306
	17083 0.263641737847479
	17103 0.263837431676218
	17123 0.264032894638077
	17143 0.26422812689666
	17163 0.264423128628613
	17183 0.264617899998843
	17203 0.26481244115986
	17223 0.265006752269267
	17243 0.265200833485055
	17263 0.265394684918093
	17283 0.265588306741012
	17303 0.265781699155572
	17323 0.265974862328765
	17343 0.266167796429008
	17363 0.266360501620499
	17383 0.266552978079395
	17403 0.266745225966108
	17423 0.266937245426332
	17443 0.267129036641849
	17463 0.267320599762724
	17483 0.267511935003484
	17503 0.267703042521651
	17523 0.267893922427166
	17543 0.268084574887343
	17563 0.268275000070564
	17583 0.268465198162573
	17603 0.268655169288629
	17623 0.268844913617171
	17643 0.269034431271074
	17663 0.269223722452592
	17683 0.269412787379808
	17703 0.269601626352389
	17723 0.269790239353811
	17743 0.269978626563566
	17763 0.270166788154672
	17783 0.270354724408399
	17803 0.270542435492961
	17823 0.270729921453001
	17843 0.270917182417635
	17863 0.271104218463597
	17883 0.271291029755803
	17903 0.271477616595927
	17923 0.271663979173197
	17943 0.271850117621069
	17963 0.272036032100892
	17983 0.272221722742955
	18003 0.272407189774014
	18023 0.272592433387058
	18043 0.272777453692822
	18063 0.272962250757718
	18083 0.273146824836335
	18103 0.273331176095514
	18123 0.273515304719959
	18143 0.27369921090342
	18163 0.27388289477335
	18183 0.274066356493697
	18203 0.274249596228867
	18223 0.274432614019279
	18243 0.274615410096821
	18263 0.274797984690195
	18283 0.274980337964634
	18303 0.27516247008667
	18323 0.275344381213834
	18343 0.275526071516516
	18363 0.275707541167237
	18383 0.275888790333143
	18403 0.276069818994714
	18423 0.276250627508927
	18443 0.276431216024064
	18463 0.276611584719262
	18483 0.276791733774298
	18503 0.276971663350155
	18523 0.277151373617271
	18543 0.277330864563978
	18563 0.277510136459587
	18583 0.27768918954157
	18603 0.277868023892289
	18623 0.278046639751234
	18643 0.278225037287891
	18663 0.278403216625485
	18683 0.278581177974931
	18703 0.278758921500979
	18723 0.27893644738351
	18743 0.279113755781293
	18763 0.279290846841657
	18783 0.279467720741362
	18803 0.279644377645875
	18823 0.2798208177255
	18843 0.279997041149858
	18863 0.280173048010851
	18883 0.280348838482807
	18903 0.280524412777515
	18923 0.280699771062222
	18943 0.280874913530148
	18963 0.281049840351652
	18983 0.281224551689555
	19003 0.281399047683804
	19023 0.281573328525455
	19043 0.281747394381996
	19063 0.281921245348256
	19083 0.282094881614326
	19103 0.282268303408267
	19123 0.282441510901391
	19143 0.28261450422978
	19163 0.282787283566415
	19183 0.282959849083726
	19203 0.283132201123084
	19223 0.283304339604889
	19243 0.283476264716107
	19263 0.283647976616645
	19283 0.283819475508898
	19303 0.283990761576856
	19323 0.284161835107715
	19343 0.284332696280391
	19363 0.284503345190916
	19383 0.284673781900188
	19403 0.284844006575865
	19423 0.285014019386154
	19443 0.285183820575933
	19463 0.285353410367029
	19483 0.285522788952024
	19503 0.285691956395731
	19523 0.285860912836374
	19543 0.28602965843787
	19563 0.28619819330986
	19583 0.286366517654826
	19603 0.286534631820264
	19623 0.28670253586683
	19643 0.286870230096746
	19663 0.287037714543296
	19683 0.287204989312983
	19703 0.28737205458461
	19723 0.287538910549757
	19743 0.28770555736951
	19763 0.287871995462785
	19783 0.288038224774796
	19803 0.288204245476328
	19823 0.288370057732672
	19843 0.288535661708826
	19863 0.288701057566811
	19883 0.288866245461861
	19903 0.289031225581604
	19923 0.289195998105106
	19943 0.289360563051115
	19963 0.289524920737438
	19983 0.289689071335372
	20003 0.289853015036157
	20023 0.290016752005998
	20043 0.29018028239892
	20063 0.290343606345312
	20083 0.290506724014221
	20103 0.290669635602163
	20123 0.290832341273697
	20143 0.290994841254373
	20163 0.291157135670135
	20183 0.291319224681175
	20203 0.291481108458448
	20223 0.29164278717516
	20243 0.291804260997973
	20263 0.291965530004892
	20283 0.292126594381436
	20303 0.292287454378585
	20323 0.292448110000651
	20343 0.292608561548299
	20363 0.292768809207196
	20383 0.29292885312845
	20403 0.293088693469097
	20423 0.293248330424766
	20443 0.293407764100046
	20463 0.293566994712675
	20483 0.293726022426012
	20503 0.293884847408599
	20523 0.294043469847079
	20543 0.294201889897747
	20563 0.29436010775982
	20583 0.294518123591545
	20603 0.294675937529347
	20623 0.294833549743118
	20643 0.294990960225326
	20663 0.295148169323197
	20683 0.295305177206417
	20703 0.295461984046177
	20723 0.29561858999087
	20743 0.295774995208082
	20763 0.295931199862077
	20783 0.296087204135113
	20803 0.296243008200053
	20823 0.296398612227666
	20843 0.296554016439913
	20863 0.29670922093042
	20883 0.296864225866352
	20903 0.297019031411228
	20923 0.297173637736463
	20943 0.297328045013421
	20963 0.297482253342324
	20983 0.297636263018399
	21003 0.297790074260468
	21023 0.297943687100225
	21043 0.298097101708898
	21063 0.298250318261984
	21083 0.298403336964892
	21103 0.298556157966518
	21123 0.298708781615996
	21143 0.298861207908024
	21163 0.299013437010808
	21183 0.299165469076315
	21203 0.29931730425602
	21223 0.299468942835422
	21243 0.299620384821509
	21263 0.299771630425757
	21283 0.299922679853427
	21303 0.300073533258907
	21323 0.300224190888195
	21343 0.300374652802644
	21363 0.300524919161138
	21383 0.300674990125997
	21403 0.300824865927279
	21423 0.300974546674562
	21443 0.30112403287043
	21463 0.301273324369354
	21483 0.301422421332994
	21503 0.301571323924642
	21523 0.301720032303412
	21543 0.301868546820022
	21563 0.302016867489625
	21583 0.302164994498108
	21603 0.302312927997361
	21623 0.302460668151199
	21643 0.302608215121463
	21663 0.302755569032824
	21683 0.302902730115568
	21703 0.303049698534914
	21723 0.303196474378417
	21743 0.303343057816742
	21763 0.303489449141205
	21783 0.303635648483525
	21803 0.303781656011184
	21823 0.303927471891388
	21843 0.304073096289427
	21863 0.304218529291714
	21883 0.30436377115519
	21903 0.304508822044416
	21923 0.304653682108919
	21943 0.304798351540134
	21963 0.304942830507203
	21983 0.30508711900003
	22003 0.305231217360615
	22023 0.305375125758522
	22043 0.305518844339775
	22063 0.305662373277181
	22083 0.305805712715326
	22103 0.30594886286521
	22123 0.30609182389643
	22143 0.306234595976311
	22163 0.306377179159955
	22183 0.306519573626751
	22203 0.306661779632071
	22223 0.306803797226432
	22243 0.306945626531651
	22263 0.307087267863631
	22283 0.307228721397228
	22303 0.307369987161538
	22323 0.307511065456805
	22343 0.307651956452823
	22363 0.3077926603181
	22383 0.307933177194433
	22403 0.308073507166883
	22423 0.308213650433384
	22443 0.308353607216636
	22463 0.30849337768542
	22483 0.308632961978196
	22503 0.308772360231517
	22523 0.308911572630476
	22543 0.309050599334129
	22563 0.309189440470247
	22583 0.309328096231588
	22603 0.30946656683261
	22623 0.30960485260902
	22643 0.309742953534686
	22663 0.309880869768791
	22683 0.310018601475589
	22703 0.310156148879047
	22723 0.310293512171501
	22743 0.310430691457495
	22763 0.310567686816098
	22783 0.310704498479934
	22803 0.31084112661822
	22823 0.310977571340086
	22843 0.311113832826151
	22863 0.31124991130165
	22883 0.311385806931069
	22903 0.311521519882027
	22923 0.311657050452644
	22943 0.311792398534823
	22963 0.311927564497191
	22983 0.31206254848922
	23003 0.312197350611169
	23023 0.312331970966789
	23043 0.312466409733198
	23063 0.312600667133499
	23083 0.312734743339176
	23103 0.312868638517702
	23123 0.313002352750515
	23143 0.313135886203537
	23163 0.313269239258029
	23183 0.313402412087352
	23203 0.313535404720609
	23223 0.31366821730608
	23243 0.3138008499902
	23263 0.313933302937935
	23283 0.314065576328686
	23303 0.314197670329243
	23323 0.314329585109727
	23343 0.314461320736094
	23363 0.3145928773691
	23383 0.314724255381872
	23403 0.314855454855924
	23423 0.314986475959951
	23443 0.315117318859122
	23463 0.315247983687551
	23483 0.315378470632073
	23503 0.315508779860195
	23523 0.315638911540285
	23543 0.315768865837751
	23563 0.315898642976641
	23583 0.316028242970121
	23603 0.316157666009637
	23623 0.316286912317443
	23643 0.316415982061034
	23663 0.316544875453493
	23683 0.316673592564665
	23703 0.316802133547465
	23723 0.316930498561826
	23743 0.31705868776222
	23763 0.317186701589487
	23783 0.317314539958736
	23803 0.317442203059702
	23823 0.317569691029768
	23843 0.317697004022361
	23863 0.317824142195704
	23883 0.317951105796606
	23903 0.318077894927924
	23923 0.318204509745393
	23943 0.318330950411049
	23963 0.31845721708639
	23983 0.318583309888113
	24003 0.318709229034738
	24023 0.318834974680975
	24043 0.318960547004608
	24063 0.319085946168902
	24083 0.319211172336135
	24103 0.31933622570367
	24123 0.319461106405216
	24143 0.319585814602769
	24163 0.319710350457953
	24183 0.319834714131486
	24203 0.31995890560648
	24223 0.320082925225971
	24243 0.320206773152358
	24263 0.320330449547442
	24283 0.32045395440435
	24303 0.320577288054466
	24323 0.320700450660967
	24343 0.320823442382396
	24363 0.320946263383668
	24383 0.321068913825304
	24403 0.321191393870853
	24423 0.321313703682473
	24443 0.321435843416998
	24463 0.321557813236147
	24483 0.32167961330342
	24503 0.321801243782251
	24523 0.321922704720713
	24543 0.322043996370791
	24563 0.322165118909547
	24583 0.322286072496726
	24603 0.322406857293627
	24623 0.322527473465049
	24643 0.322647921289341
	24663 0.322768200900999
	24683 0.322888312337464
	24703 0.323008255753949
	24723 0.323128031313656
	24743 0.323247639211002
	24763 0.323367079700856
	24783 0.323486352936878
	24803 0.323605458981004
	24823 0.323724397960404
	24843 0.323843170062008
	24863 0.323961775445133
	24883 0.324080214271797
	24903 0.324198486923714
	24923 0.32431659336414
	24943 0.32443453375674
	24963 0.32455230826317
	24983 0.324669917039674
	25003 0.324787360340899
	25023 0.324904638251038
	25043 0.325021750930515
	25063 0.325138698540301
	25083 0.325255481177205
	25103 0.325372098993905
	25123 0.325488552128141
	25143 0.325604840837073
	25163 0.325720965194452
	25183 0.325836925452474
	25203 0.325952721762238
	25223 0.326068354266635
	25243 0.326183823123807
	25263 0.326299128494964
	25283 0.326414270541541
	25303 0.326529249422551
	25323 0.326644065297776
	25343 0.326758718278611
	25363 0.32687320857149
	25383 0.326987536285459
	25403 0.327101701635402
	25423 0.327215704741467
	25443 0.327329545773257
	25463 0.327443224894509
	25483 0.327556742264507
	25503 0.32767009797985
	25523 0.327783292257113
	25543 0.32789632525548
	25563 0.328009197135875
	25583 0.328121908054819
	25603 0.328234458204521
	25623 0.328346847735616
	25643 0.328459076775799
	25663 0.328571145484791
	25683 0.328683054152572
	25703 0.328794802940809
	25723 0.328906391880557
	25743 0.32901782113764
	25763 0.329129090848191
	25783 0.32924020115345
	25803 0.329351152205714
	25823 0.329461944161859
	25843 0.329572577202003
	25863 0.329683051492741
	25883 0.329793367499842
	25903 0.329903525061075
	25923 0.3300135243255
	25943 0.330123365443837
	25963 0.330233048569249
	25983 0.330342573858432
	26003 0.330451941634561
	26023 0.330561151907913
	26043 0.330670204830268
	26063 0.330779100566409
	26083 0.330887839277625
	26103 0.330996421124258
	26123 0.331104846226332
	26143 0.331213114748825
	26163 0.331321226889117
	26183 0.331429182799436
	26203 0.331536982639644
	26223 0.331644626563961
	26243 0.331752114726228
	26263 0.331859447278943
	26283 0.331966624386009
	26303 0.332073646203465
	26323 0.332180512889108
	26343 0.332287224596483
	26363 0.332393781482438
	26383 0.332500183590278
	26403 0.332606431072
	26423 0.3327125241985
	26443 0.332818463125878
	26463 0.332924248008443
	26483 0.333029878963227
	26503 0.333135356138576
	26523 0.333240679732926
	26543 0.333345849895626
	26563 0.333450866779152
	26583 0.333555730545523
	26603 0.333660441348973
	26623 0.333764999345094
	26643 0.333869404690542
	26663 0.333973657538513
	26683 0.334077758023113
	26703 0.334181706313697
	26723 0.334285502567597
	26743 0.334389146937553
	26763 0.334492639579519
	26783 0.334595980649839
	26803 0.334699170300865
	26823 0.334802208702996
	26843 0.334905095993254
	26863 0.335007832309407
	26883 0.335110417800574
	26903 0.335212852629928
	26923 0.335315136950296
	26943 0.335417270902848
	26963 0.335519254663779
	26983 0.335621088527615
	27003 0.335722772645127
	27023 0.335824307033704
	27043 0.335925691844709
	27063 0.336026927228332
	27083 0.336128013321162
	27103 0.336228950271045
	27123 0.33632973823143
	27143 0.336430377335339
	27163 0.336530867747424
	27183 0.336631209640758
	27203 0.336731403166225
	27223 0.336831448474667
	27243 0.33693134571832
	27263 0.337031095047193
	27283 0.337130696613031
	27303 0.337230150559178
	27323 0.337329457071215
	27343 0.337428616303136
	27363 0.337527628358938
	27383 0.337626493439131
	27403 0.337725211648353
	27423 0.337823783176281
	27443 0.337922208176475
	27463 0.338020486798023
	27483 0.338118619192513
	27503 0.338216605317615
	27523 0.33831444552288
	27543 0.338412139964949
	27563 0.338509688789077
	27583 0.338607092148861
	27603 0.33870435019879
	27623 0.338801463082403
	27643 0.338898430957019
	27663 0.338995253835614
	27683 0.339091931862154
	27703 0.339188465327118
	27723 0.339284854382568
	27743 0.339381099175671
	27763 0.339477199859805
	27783 0.339573156585173
	27803 0.339668969499745
	27823 0.339764638757401
	27843 0.339860164501299
	27863 0.339955546787245
	27883 0.340050785859331
	27903 0.340145881860749
	27923 0.34024083493867
	27943 0.340335645241624
	27963 0.34043031292412
	27983 0.340524838135188
	28003 0.340619221023089
	28023 0.340713461739548
	28043 0.340807560432778
	28063 0.340901517191134
	28083 0.340995332216322
	28103 0.341089005581499
	28123 0.341182537501333
	28143 0.34127592812315
	28163 0.341369177596125
	28183 0.341462286074785
	28203 0.341555253717734
	28223 0.341648080673628
	28243 0.341740767091756
	28263 0.341833313120023
	28283 0.341925719145035
	28303 0.342017985070349
	28323 0.34211011104391
	28343 0.342202097213774
	28363 0.342293943726781
	28383 0.342385650731208
	28403 0.342477218374173
	28423 0.342568646931207
	28443 0.342659936297696
	28463 0.342751087001895
	28483 0.342842098938205
	28503 0.34293297224935
	28523 0.34302370708129
	28543 0.343114303410107
	28563 0.343204761541673
	28583 0.34329508178328
	28603 0.343385264121979
	28623 0.343475308722969
	28643 0.343565215732954
	28663 0.343654985297569
	28683 0.343744617563939
	28703 0.343834112678344
	28723 0.343923470786325
	28743 0.344012692035428
	28763 0.344101776555115
	28783 0.344190724509229
	28803 0.344279536044962
	28823 0.344368211308723
	28843 0.344456750445266
	28863 0.344545153600669
	28883 0.344633420921038
	28903 0.344721552550671
	28923 0.344809548636818
	28943 0.34489740932393
	28963 0.344985134756945
	28983 0.345072725082273
	29003 0.34516018040307
	29023 0.345247500905436
	29043 0.345334686689406
	29063 0.345421737943232
	29083 0.345508654811014
	29103 0.345595437435625
	29123 0.345682085964771
	29143 0.345768600540728
	29163 0.345854981307966
	29183 0.34594122841299
	29203 0.346027341996994
	29223 0.346113322206056
	29243 0.34619916918493
	29263 0.346284883074538
	29283 0.346370464021995
	29303 0.346455911972613
	29323 0.346541227381482
	29343 0.346626410212901
	29363 0.346711460677381
	29383 0.346796378917758
	29403 0.34688116494924
	29423 0.346965819041022
	29443 0.347050341342502
	29463 0.34713473185795
	29483 0.347218990866916
	29503 0.347303118509986
	29523 0.347387114929409
	29543 0.347470980269327
	29563 0.347554714671248
	29583 0.347638318277929
	29603 0.347721791233047
	29623 0.347805133676876
	29643 0.347888345753614
	29663 0.34797142766642
	29683 0.348054379494287
	29703 0.348137201435114
	29723 0.348219893571314
	29743 0.348302456044954
	29763 0.348384888998453
	29783 0.348467192572764
	29803 0.348549366910132
	29823 0.348631412152395
	29843 0.34871332844223
	29863 0.348795115922996
	29883 0.348876774735553
	29903 0.3489583050213
	29923 0.349039706921501
	29943 0.349120980577228
	29963 0.349202126129379
	29983 0.349283143719154
};
%\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
	3 5.17497033259977e-05
	23 0.000310156209936961
	43 0.000567993857661576
	63 0.000825264164395489
	83 0.00108196863765744
	103 0.00133810878327082
	123 0.00159368610927401
	143 0.00184870211955066
	163 0.00210315830705506
	183 0.00235705615799083
	203 0.00261039715995962
	223 0.0028631828006754
	243 0.00311541456018862
	263 0.00336709390824622
	283 0.0036182223120585
	303 0.00386880124095372
	323 0.00411883216090846
	343 0.00436831652793609
	363 0.00461725579056267
	383 0.00486565139812278
	403 0.0051135048005446
	423 0.00536081744080317
	443 0.00560759075185446
	463 0.00585382616345826
	483 0.00609952510695056
	503 0.00634468901115158
	523 0.00658931929564419
	543 0.00683341737240351
	563 0.00707698465370599
	583 0.00732002255246878
	603 0.0075625324756535
	623 0.00780451582038448
	643 0.0080459739797907
	663 0.00828690834899761
	683 0.00852732032094226
	703 0.00876721127976644
	723 0.00900658260187055
	743 0.00924543566311532
	763 0.00948377184054992
	783 0.00972159250586497
	803 0.00995889902122869
	823 0.0101956927444553
	843 0.0104319750345299
	863 0.010667747248993
	883 0.0109030107376461
	903 0.0111377668422735
	923 0.0113720169034496
	943 0.0116057622630107
	963 0.0118390042580898
	983 0.0120717442168325
	1003 0.012303983462453
	1023 0.0125357233192548
	1043 0.0127669651105999
	1063 0.0129977101524949
	1083 0.013227959752863
	1103 0.0134577152181514
	1123 0.0136869778559336
	1143 0.0139157489698212
	1163 0.0141440298547752
	1183 0.0143718218007802
	1203 0.0145991260981695
	1223 0.0148259440366805
	1243 0.015052276899282
	1263 0.0152781259610915
	1283 0.0155034924952111
	1303 0.0157283777758326
	1323 0.0159527830738637
	1343 0.016176709651975
	1363 0.0164001587672634
	1383 0.0166231316770924
	1403 0.0168456296385036
	1423 0.0170676539024652
	1443 0.0172892057122186
	1463 0.0175102863086065
	1483 0.0177308969335148
	1503 0.0179510388258425
	1523 0.0181707132166003
	1543 0.0183899213310946
	1563 0.0186086643945507
	1583 0.0188269436322948
	1603 0.0190447602641144
	1623 0.0192621155022771
	1643 0.0194790105561191
	1663 0.0196954466357547
	1683 0.0199114249488806
	1703 0.0201269466959207
	1723 0.0203420130712911
	1743 0.0205566252690003
	1763 0.0207707844833759
	1783 0.0209844919038803
	1803 0.021197748712462
	1823 0.0214105560876758
	1843 0.0216229152087713
	1863 0.0218348272532266
	1883 0.0220462933915662
	1903 0.0222573147882749
	1923 0.0224678926068404
	1943 0.0226780280111023
	1963 0.0228877221608346
	1983 0.0230969762084516
	2003 0.0233057913026164
	2023 0.0235141685925369
	2043 0.0237221092258117
	2063 0.0239296143439238
	2083 0.0241366850822673
	2103 0.0243433225748467
	2123 0.0245495279559688
	2143 0.0247553023561929
	2163 0.0249606468991154
	2183 0.0251655627043372
	2203 0.0253700508917289
	2223 0.0255741125801675
	2243 0.0257777488826348
	2263 0.0259809609060228
	2283 0.0261837497555041
	2303 0.0263861165365795
	2323 0.0265880623515882
	2343 0.0267895882960645
	2363 0.0269906954613041
	2383 0.0271913849386452
	2403 0.0273916578186329
	2423 0.0275915151865353
	2443 0.0277909581215012
	2463 0.0279899877006389
	2483 0.0281886050014732
	2503 0.0283868110987038
	2523 0.0285846070606692
	2543 0.0287819939513397
	2563 0.0289789728342394
	2583 0.0291755447725477
	2603 0.0293717108243953
	2623 0.0295674720419904
	2643 0.0297628294752071
	2663 0.0299577841742193
	2683 0.0301523371867298
	2703 0.030346489554642
	2723 0.0305402423151296
	2743 0.0307335965048137
	2763 0.0309265531599407
	2783 0.0311191133122639
	2803 0.0313112779878412
	2823 0.0315030482100322
	2843 0.0316944250022555
	2863 0.0318854093859724
	2883 0.0320760023770912
	2903 0.032266204986711
	2923 0.0324560182251586
	2943 0.0326454431024341
	2963 0.0328344806246601
	2983 0.0330231317922358
	3003 0.0332113976027082
	3023 0.0333992790536715
	3043 0.0335867771410021
	3063 0.033773892855277
	3083 0.0339606271824205
	3103 0.0341469811071273
	3123 0.0343329556137919
	3143 0.0345185516833772
	3163 0.0347037702913165
	3183 0.0348886124099633
	3203 0.0350730790115886
	3223 0.0352571710671201
	3243 0.0354408895425548
	3263 0.0356242353989342
	3283 0.0358072095961493
	3303 0.0359898130938237
	3323 0.0361720468484976
	3343 0.0363539118114094
	3363 0.0365354089302544
	3383 0.0367165391526547
	3403 0.0368973034251975
	3423 0.0370777026898245
	3443 0.0372577378838797
	3463 0.0374374099429062
	3483 0.0376167198021987
	3503 0.0377956683946431
	3523 0.0379742566476955
	3543 0.0381524854854364
	3563 0.0383303558316151
	3583 0.0385078686088383
	3603 0.03868502473572
	3623 0.038861825126107
	3643 0.0390382706919405
	3663 0.0392143623451333
	3683 0.0393901009951605
	3703 0.039565487546572
	3723 0.03974052290037
	3743 0.0399152079566983
	3763 0.0400895436152163
	3783 0.0402635307718654
	3803 0.0404371703176651
	3823 0.0406104631415422
	3843 0.0407834101324588
	3863 0.0409560121772832
	3883 0.0411282701581708
	3903 0.0413001849534647
	3923 0.0414717574407429
	3943 0.0416429884969988
	3963 0.0418138789957175
	3983 0.0419844298058563
	4003 0.0421546417941167
	4023 0.0423245158270285
	4043 0.0424940527693351
	4063 0.042663253481257
	4083 0.0428321188193772
	4103 0.043000649639185
	4123 0.0431688467956726
	4143 0.0433367111407566
	4163 0.0435042435218305
	4183 0.0436714447838496
	4203 0.0438383157714907
	4223 0.0440048573278902
	4243 0.0441710702920545
	4263 0.0443369554991365
	4283 0.0445025137828801
	4303 0.0446677459769177
	4323 0.0448326529118338
	4343 0.0449972354139192
	4363 0.0451614943069297
	4383 0.0453254304141298
	4403 0.0454890445575402
	4423 0.0456523375554142
	4443 0.0458153102220992
	4463 0.0459779633706833
	4483 0.0461402978137587
	4503 0.0463023143613758
	4523 0.0464640138193885
	4543 0.0466253969908088
	4563 0.0467864646783567
	4583 0.046947217683523
	4603 0.0471076568043048
	4623 0.0472677828347502
	4643 0.0474275965675743
	4663 0.0475870987950197
	4683 0.0477462903069559
	4703 0.0479051718893969
	4723 0.048063744325334
	4743 0.0482220083972244
	4763 0.0483799648865022
	4783 0.0485376145713508
	4803 0.048694958226249
	4823 0.0488519966239716
	4843 0.0490087305368483
	4863 0.0491651607351365
	4883 0.0493212879853824
	4903 0.0494771130510821
	4923 0.0496326366951011
	4943 0.0497878596793975
	4963 0.0499427827628927
	4983 0.0500974067009283
	5003 0.0502517322468958
	5023 0.0504057601537427
	5043 0.0505594911727599
	5063 0.0507129260514728
	5083 0.0508660655344749
	5103 0.0510189103653617
	5123 0.0511714612869788
	5143 0.0513237190394737
	5163 0.0514756843593325
	5183 0.0516273579811206
	5203 0.0517787406389604
	5223 0.0519298330653899
	5243 0.0520806359895157
	5263 0.0522311501373108
	5283 0.0523813762337471
	5303 0.0525313150031462
	5323 0.0526809671673418
	5343 0.0528303334446135
	5363 0.0529794145511634
	5383 0.0531282112026774
	5403 0.0532767241134351
	5423 0.0534249539946302
	5443 0.0535729015543904
	5463 0.053720567499598
	5483 0.0538679525365484
	5503 0.0540150573692878
	5523 0.0541618826984364
	5543 0.0543084292224031
	5563 0.0544546976390133
	5583 0.0546006886449434
	5603 0.0547464029336857
	5623 0.0548918411959838
	5643 0.0550370041210023
	5663 0.055181892397605
	5683 0.055326506712445
	5703 0.055470847748858
	5723 0.0556149161879742
	5743 0.0557587127101774
	5763 0.0559022379948246
	5783 0.0560454927183732
	5803 0.0561884775542454
	5823 0.0563311931744752
	5843 0.0564736402505733
	5863 0.0566158194521455
	5883 0.0567577314456704
	5903 0.0568993768952547
	5923 0.0570407564642487
	5943 0.0571818708149087
	5963 0.0573227206070934
	5983 0.0574633064974911
	6003 0.0576036291413993
	6023 0.0577436891935947
	6043 0.0578834873071387
	6063 0.0580230241320609
	6083 0.0581623003159967
	6103 0.0583013165057768
	6123 0.05844007334738
	6143 0.058578571484347
	6163 0.0587168115572601
	6183 0.0588547942051054
	6203 0.0589925200662582
	6223 0.0591299897776574
	6243 0.0592672039731966
	6263 0.0594041632844816
	6283 0.0595408683422975
	6303 0.0596773197766882
	6323 0.0598135182153447
	6343 0.0599494642830848
	6363 0.0600851586030008
	6383 0.0602206017977233
	6403 0.0603557944885247
	6423 0.0604907372939214
	6443 0.060625430830058
	6463 0.0607598757119484
	6483 0.0608940725538708
	6503 0.0610280219681623
	6523 0.0611617245643655
	6543 0.0612951809503558
	6563 0.0614283917332929
	6583 0.0615613575189488
	6603 0.0616940789107586
	6623 0.0618265565095899
	6643 0.0619587909154317
	6663 0.0620907827274861
	6683 0.0622225325429654
	6703 0.0623540409562978
	6723 0.0624853085601579
	6743 0.0626163359465366
	6763 0.0627471237063361
	6783 0.0628776724280562
	6803 0.0630079826977653
	6823 0.0631380551003258
	6843 0.0632678902200166
	6863 0.0633974886393725
	6883 0.0635268509383356
	6903 0.0636559776948984
	6923 0.063784869486384
	6943 0.0639135268890861
	6963 0.0640419504770501
	6983 0.0641701408218803
	7003 0.0642980984939914
	7023 0.0644258240630807
	7043 0.0645533180973931
	7063 0.0646805811625607
	7083 0.0648076138223651
	7103 0.0649344166398162
	7123 0.0650609901770281
	7143 0.0651873349940129
	7163 0.0653134516483976
	7183 0.0654393406964692
	7203 0.0655650026938885
	7223 0.0656904381948991
	7243 0.0658156477512306
	7263 0.0659406319128141
	7283 0.066065391228619
	7303 0.0661899262468804
	7323 0.0663142375138951
	7343 0.0664383255737095
	7363 0.0665621909688178
	7383 0.0666858342411796
	7403 0.0668092559314347
	7423 0.0669324565779483
	7443 0.0670554367171052
	7463 0.0671781968844729
	7483 0.0673007376147636
	7503 0.0674230594410341
	7523 0.0675451628939396
	7543 0.0676670485026149
	7563 0.0677887167955697
	7583 0.0679101683001913
	7603 0.0680314035417567
	7623 0.0681524230434979
	7643 0.0682732273276151
	7663 0.0683938169157567
	7683 0.0685141923278642
	7703 0.0686343540816016
	7723 0.0687543026931523
	7743 0.0688740386779991
	7763 0.0689935625506496
	7783 0.0691128748235571
	7803 0.0692319760071894
	7823 0.0693508666109373
	7843 0.0694695471434488
	7863 0.0695880181119089
	7883 0.069706280021276
	7903 0.0698243333749815
	7923 0.0699421786757574
	7943 0.0700598164254081
	7963 0.0701772471238237
	7983 0.0702944712688978
	8003 0.0704114893574599
	8023 0.0705283018856911
	8043 0.0706449093483529
	8063 0.0707613122381496
	8083 0.0708775110461836
	8103 0.0709935062628431
	8123 0.0711092983776051
	8143 0.0712248878781624
	8163 0.0713402752502292
	8183 0.0714554609784518
	8203 0.0715704455468093
	8223 0.0716852294380024
	8243 0.071799813132723
	8263 0.0719141971100689
	8283 0.0720283818483336
	8303 0.0721423678250368
	8323 0.0722561555159176
	8343 0.072369745394921
	8363 0.0724831379347954
	8383 0.0725963336076747
	8403 0.0727093328843517
	8423 0.0728221362338314
	8443 0.072934744123498
	8463 0.0730471570199572
	8483 0.0731593753890474
	8503 0.0732713996950261
	8523 0.0733832304002701
	8543 0.0734948679659322
	8563 0.0736063128526173
	8583 0.0737175655197009
	8603 0.0738286264247739
	8623 0.0739394960238063
	8643 0.0740501747719788
	8663 0.0741606631237588
	8683 0.0742709615321087
	8703 0.0743810704481244
	8723 0.0744909903217512
	8743 0.0746007216021078
	8763 0.0747102647374142
	8783 0.0748196201740704
	8803 0.0749287883569511
	8823 0.0750377697300992
	8843 0.0751465647368574
	8863 0.0752551738192428
	8883 0.0753635974173494
	8903 0.0754718359700924
	8923 0.0755798899158016
	8943 0.0756877596917403
	8963 0.0757954457336363
	8983 0.075902948475581
	9003 0.0760102683506106
	9023 0.0761174057913098
	9043 0.0762243612289173
	9063 0.0763311350930002
	9083 0.0764377278117213
	9103 0.0765441398126354
	9123 0.0766503715223889
	9143 0.0767564233660892
	9163 0.0768622957672359
	9183 0.0769679891483405
	9203 0.0770735039313369
	9223 0.0771788405369455
	9243 0.0772839993842718
	9263 0.0773889808910969
	9283 0.0774937854745079
	9303 0.0775984135507839
	9323 0.0777028655347587
	9343 0.0778071418396769
	9363 0.0779112428778002
	9383 0.078015169060781
	9403 0.0781189207991632
	9423 0.0782224985018855
	9443 0.0783259025765752
	9463 0.0784291334300871
	9483 0.0785321914685892
	9503 0.0786350770968657
	9523 0.0787377907181515
	9543 0.0788403327346671
	9563 0.0789427035479985
	9583 0.0790449035587608
	9603 0.0791469331660276
	9623 0.0792487927675218
	9643 0.079350482760231
	9663 0.079452003540457
	9683 0.0795533555032294
	9703 0.0796545390420386
	9723 0.07975555454933
	9743 0.0798564024169466
	9763 0.0799570830358053
	9783 0.0800575967953448
	9803 0.0801579440836651
	9823 0.0802581252881116
	9843 0.0803581407953487
	9863 0.0804579909908519
	9883 0.0805576762586231
	9903 0.0806571969815846
	9923 0.0807565535420432
	9943 0.0808557463214523
	9963 0.0809547756998599
	9983 0.0810536420559862
	10003 0.0811523457677864
	10023 0.0812508872125462
	10043 0.0813492667664509
	10063 0.0814474848042377
	10083 0.0815455416995421
	10103 0.0816434378254139
	10123 0.0817411735540659
	10143 0.0818387492564052
	10163 0.0819361653020222
	10183 0.0820334220596822
	10203 0.0821305198975614
	10223 0.0822274591827164
	10243 0.082324240280837
	10263 0.0824208635565863
	10283 0.082517329373947
	10303 0.0826136380961357
	10323 0.0827097900851639
	10343 0.0828057857016942
	10363 0.0829016253055753
	10383 0.0829973092560563
	10403 0.0830928379114401
	10423 0.0831882116286632
	10443 0.083283430763505
	10463 0.0833784956711395
	10483 0.0834734067060393
	10503 0.0835681642214904
	10523 0.0836627685695034
	10543 0.0837572201012291
	10563 0.0838515191672324
	10583 0.0839456661171749
	10603 0.0840396612994063
	10623 0.0841335050611838
	10643 0.0842271977491172
	10663 0.0843207397091414
	10683 0.0844141312860553
	10703 0.0845073728234273
	10723 0.0846004646639272
	10743 0.0846934071496713
	10763 0.0847862006219578
	10783 0.0848788454207942
	10803 0.0849713418850668
	10823 0.0850636903530507
	10843 0.0851558911623326
	10863 0.085247944649442
	10883 0.0853398511497368
	10903 0.0854316109976349
	10923 0.085523224527057
	10943 0.0856146920710577
	10963 0.0857060139614833
	10983 0.0857971905291482
	11003 0.0858882221041487
	11023 0.0859791090159443
	11043 0.0860698515930918
	11063 0.0861604501628984
	11083 0.0862509050517555
	11103 0.0863412165854947
	11123 0.0864313850891881
	11143 0.0865214108867871
	11163 0.0866112943011451
	11183 0.0867010356544179
	11203 0.0867906352681746
	11223 0.0868800934630619
	11243 0.0869694105585574
	11263 0.0870585868732355
	11283 0.0871476227250891
	11303 0.08723651843141
	11323 0.0873252743084161
	11343 0.0874138906712481
	11363 0.0875023678343322
	11383 0.0875907061115215
	11403 0.0876789058157926
	11423 0.0877669672590063
	11443 0.0878548907521024
	11463 0.0879426766054417
	11483 0.0880303251287244
	11503 0.0881178366306347
	11523 0.0882052114187881
	11543 0.0882924498000703
	11563 0.0883795520808145
	11583 0.0884665185665324
	11603 0.0885533495616664
	11623 0.0886400453697261
	11643 0.0887266062936468
	11663 0.0888130326357254
	11683 0.088899324697313
	11703 0.0889854827786815
	11723 0.0890715071793887
	11743 0.0891573981984434
	11763 0.0892431561340884
	11783 0.089328781283515
	11803 0.0894142739429895
	11823 0.0894996344082037
	11843 0.089584862974238
	11863 0.0896699599352552
	11883 0.0897549255843912
	11903 0.0898397602140527
	11923 0.0899244641161081
	11943 0.0900090375817003
	11963 0.0900934809009572
	11983 0.0901777943630903
	12003 0.0902619782567177
	12023 0.0903460328699114
	12043 0.0904299584899228
	12063 0.090513755402966
	12083 0.0905974238944384
	12103 0.0906809642493071
	12123 0.0907643767517981
	12143 0.0908476616851501
	12163 0.0909308193317027
	12183 0.0910138499731896
	12203 0.0910967538908172
	12223 0.0911795313649509
	12243 0.0912621826749886
	12263 0.0913447080995681
	12283 0.0914271079168246
	12303 0.0915093824042378
	12323 0.0915915318383851
	12343 0.0916735564949247
	12363 0.0917554566488669
	12383 0.0918372325747277
	12403 0.0919188845462496
	12423 0.0920004128362749
	12443 0.0920818177168006
	12463 0.0921630994593563
	12483 0.0922442583348744
	12503 0.0923252946133208
	12523 0.0924062085638511
	12543 0.0924870004549382
	12563 0.092567670554591
	12583 0.0926482191301003
	12603 0.0927286464478165
	12623 0.0928089527733076
	12643 0.0928891383716394
	12663 0.0929692035072881
	12683 0.0930491484438621
	12703 0.0931289734440972
	12723 0.0932086787702558
	12743 0.093288264683929
	12763 0.0933677314461172
	12783 0.0934470793168477
	12803 0.0935263085553737
	12823 0.0936054194204711
	12843 0.0936844121703401
	12863 0.0937632870623766
	12883 0.0938420443531314
	12903 0.0939206842985732
	12923 0.093999207154133
	12943 0.0940776131746242
	12963 0.0941559026139651
	12983 0.0942340757253257
	13003 0.0943121327613674
	13023 0.0943900739742286
	13043 0.0944678996152707
	13063 0.0945456099350272
	13083 0.0946232051834013
	13103 0.094700685609817
	13123 0.0947780514630949
	13143 0.0948553029911949
	13163 0.0949324404413368
	13183 0.0950094640602054
	13203 0.0950863740939812
	13223 0.0951631707881247
	13243 0.0952398543874061
	13263 0.0953164251357835
	13283 0.0953928832768779
	13303 0.0954692290536251
	13323 0.0955454627081796
	13343 0.0956215844819368
	13363 0.0956975946157695
	13383 0.0957734933500677
	13403 0.0958492809245486
	13423 0.0959249575781212
	13443 0.0960005235490476
	13463 0.0960759790751361
	13483 0.096151324393624
	13503 0.0962265597409839
	13523 0.0963016853529583
	13543 0.0963767014647577
	13563 0.0964516083111185
	13583 0.0965264061261425
	13603 0.0966010951431311
	13623 0.0966756755947619
	13643 0.096750147713244
	13663 0.0968245117302569
	13683 0.096898767876808
	13703 0.0969729163831766
	13723 0.0970469574790732
	13743 0.0971208913937299
	13763 0.0971947183557699
	13783 0.0972684385930414
	13803 0.0973420523327614
	13823 0.0974155598016672
	13843 0.097488961226013
	13863 0.0975622568313581
	13883 0.0976354468425483
	13903 0.0977085314838911
	13923 0.0977815109792444
	13943 0.0978543855518798
	13963 0.0979271554243599
	13983 0.097999820818569
	14003 0.098072381955925
	14023 0.0981448390573967
	14043 0.0982171923432858
	14063 0.0982894420331775
	14083 0.0983615883461048
	14103 0.0984336315007018
	14123 0.0985055717150832
	14143 0.0985774092065993
	14163 0.0986491441919793
	14183 0.0987207768874933
	14203 0.0987923075089385
	14223 0.098863736271443
	14243 0.0989350633894267
	14263 0.099006289076848
	14283 0.0990774135472374
	14303 0.0991484370136097
	14323 0.0992193596882803
	14343 0.0992901817829604
	14363 0.0993609035087861
	14383 0.0994315250765301
	14403 0.0995020466963956
	14423 0.0995724685779086
	14443 0.0996427909300647
	14463 0.0997130139614452
	14483 0.0997831378800461
	14503 0.0998531628932526
	14523 0.0999230892078858
	14543 0.0999929170303113
	14563 0.100062646566456
	14583 0.100132278021665
	14603 0.100201811600443
	14623 0.100271247506871
	14643 0.100340585944672
	14663 0.100409827117091
	14683 0.10047897122678
	14703 0.100548018475703
	14723 0.100616969065362
	14743 0.100685823196849
	14763 0.100754581070728
	14783 0.100823242886941
	14803 0.100891808844871
	14823 0.100960279143593
	14843 0.101028653981593
	14863 0.1010969335568
	14883 0.101165118066532
	14903 0.10123320770764
	14923 0.101301202676581
	14943 0.101369103169279
	14963 0.101436909381036
	14983 0.101504621506607
	15003 0.101572239740356
	15023 0.101639764276219
	15043 0.101707195307559
	15063 0.101774533027169
	15083 0.101841777627341
	15103 0.101908929299982
	15123 0.101975988236508
	15143 0.102042954627729
	15163 0.102109828663977
	15183 0.102176610535175
	15203 0.102243300430802
	15223 0.102309898539747
	15243 0.102376405050235
	15263 0.102442820150068
	15283 0.102509144026651
	15303 0.102575376866967
	15323 0.102641518857426
	15343 0.102707570183911
	15363 0.102773531031901
	15383 0.102839401586471
	15403 0.102905182032258
	15423 0.102970872553257
	15443 0.103036473332993
	15463 0.103101984554632
	15483 0.103167406400874
	15503 0.103232739053956
	15523 0.103297982695525
	15543 0.10336313750682
	15563 0.103428203668684
	15583 0.103493181361478
	15603 0.103558070764991
	15623 0.103622872058535
	15643 0.103687585421087
	15663 0.103752211031176
	15683 0.103816749066772
	15703 0.103881199705203
	15723 0.103945563123452
	15743 0.104009839498292
	15763 0.10407402900599
	15783 0.104138131822156
	15803 0.104202148122022
	15823 0.104266078080457
	15843 0.104329921871922
	15863 0.10439367967037
	15883 0.104457351649241
	15903 0.104520937981574
	15923 0.104584438840001
	15943 0.104647854396646
	15963 0.104711184823186
	15983 0.104774430290843
	16003 0.104837590970479
	16023 0.104900667032555
	16043 0.104963658646989
	16063 0.105026565983241
	16083 0.105089389210394
	16103 0.105152128497138
	16123 0.105214784011661
	16143 0.10527735592166
	16163 0.105339844394468
	16183 0.105402249597041
	16203 0.105464571695981
	16223 0.105526810857381
	16243 0.105588967246762
	16263 0.10565104102925
	16283 0.105713032369692
	16303 0.105774941432571
	16323 0.105836768381844
	16343 0.105898513381052
	16363 0.105960176593274
	16383 0.106021758181254
	16403 0.10608325830727
	16423 0.106144677133164
	16443 0.10620601482037
	16463 0.106267271529959
	16483 0.10632844742261
	16503 0.106389542658537
	16523 0.10645055739751
	16543 0.106511491798954
	16563 0.106572346021925
	16583 0.106633120225019
	16603 0.106693814566409
	16623 0.106754429203857
	16643 0.106814964294815
	16663 0.106875419996405
	16683 0.106935796465235
	16703 0.106996093857482
	16723 0.107056312329033
	16743 0.107116452035373
	16763 0.10717651313154
	16783 0.107236495772144
	16803 0.107296400111387
	16823 0.107356226303145
	16843 0.107415974500912
	16863 0.107475644857755
	16883 0.107535237526286
	16903 0.107594752658805
	16923 0.107654190407249
	16943 0.107713550923173
	16963 0.107772834357741
	16983 0.107832040861755
	17003 0.107891170585666
	17023 0.107950223679537
	17043 0.108009200292994
	17063 0.108068100575225
	17083 0.108126924675084
	17103 0.108185672741133
	17123 0.108244344921523
	17143 0.108302941363959
	17163 0.108361462215765
	17183 0.108419907623941
	17203 0.108478277735155
	17223 0.108536572695656
	17243 0.1085947926513
	17263 0.108652937747601
	17283 0.108711008129812
	17303 0.108769003942774
	17323 0.108826925330896
	17343 0.108884772438197
	17363 0.108942545408383
	17383 0.109000244384833
	17403 0.109057869510519
	17423 0.109115420928015
	17443 0.10917289877956
	17463 0.109230303207093
	17483 0.109287634352181
	17503 0.109344892355934
	17523 0.109402077359151
	17543 0.109459189502327
	17563 0.109516228925636
	17583 0.109573195768875
	17603 0.109630090171422
	17623 0.109686912272355
	17643 0.109743662210448
	17663 0.109800340124179
	17683 0.109856946151552
	17703 0.109913480430148
	17723 0.109969943097239
	17743 0.110026334289867
	17763 0.11008265414471
	17783 0.110138902798038
	17803 0.110195080385657
	17823 0.110251187043175
	17843 0.110307222905935
	17863 0.110363188108932
	17883 0.110419082786868
	17903 0.110474907074046
	17923 0.110530661104423
	17943 0.110586345011604
	17963 0.110641958928828
	17983 0.110697502989025
	18003 0.110752977324844
	18023 0.110808382068557
	18043 0.110863717352086
	18063 0.110918983307071
	18083 0.110974180064826
	18103 0.111029307756357
	18123 0.111084366512334
	18143 0.111139356463021
	18163 0.111194277738376
	18183 0.111249130468073
	18203 0.111303914781497
	18223 0.111358630807703
	18243 0.11141327867546
	18263 0.111467858513157
	18283 0.111522370448887
	18303 0.111576814610421
	18323 0.111631191125171
	18343 0.111685500120223
	18363 0.111739741722386
	18383 0.111793916058186
	18403 0.111848023253862
	18423 0.111902063435282
	18443 0.111956036727972
	18463 0.11200994325721
	18483 0.112063783147935
	18503 0.112117556524737
	18523 0.112171263511882
	18543 0.112224904233404
	18563 0.112278478813133
	18583 0.112331987374471
	18603 0.112385430040526
	18623 0.112438806934057
	18643 0.112492118177551
	18663 0.112545363893219
	18683 0.112598544202943
	18703 0.112651659228251
	18723 0.112704709090422
	18743 0.112757693910438
	18763 0.112810613808986
	18783 0.112863468906422
	18803 0.112916259322814
	18823 0.112968985177955
	18843 0.113021646591361
	18863 0.113074243682228
	18883 0.113126776569499
	18903 0.113179245371792
	18923 0.113231650207481
	18943 0.113283991194603
	18963 0.113336268450865
	18983 0.113388482093686
	19003 0.113440632240244
	19023 0.113492719007443
	19043 0.113544742511861
	19063 0.113596702869796
	19083 0.11364860019728
	19103 0.113700434610091
	19123 0.113752206223663
	19143 0.113803915153132
	19163 0.113855561513357
	19183 0.11390714541896
	19203 0.113958666984218
	19223 0.11401012632315
	19243 0.11406152354953
	19263 0.114112858776864
	19283 0.114164132118412
	19303 0.11421534368712
	19323 0.114266493595619
	19343 0.114317581956145
	19363 0.114368608880777
	19383 0.114419574481362
	19403 0.114470478869496
	19423 0.11452132215648
	19443 0.114572104453342
	19463 0.114622825870779
	19483 0.114673486519226
	19503 0.114724086508848
	19523 0.114774625949566
	19543 0.114825104951068
	19563 0.114875523622807
	19583 0.114925882073989
	19603 0.11497618041345
	19623 0.115026418749726
	19643 0.115076597191095
	19663 0.115126715845626
	19683 0.115176774821123
	19703 0.115226774225149
	19723 0.11527671416501
	19743 0.115326594747767
	19763 0.115376416080121
	19783 0.115426178268501
	19803 0.11547588141914
	19823 0.115525525638042
	19843 0.115575111030959
	19863 0.11562463770336
	19883 0.115674105760461
	19903 0.115723515307232
	19923 0.115772866448402
	19943 0.115822159288458
	19963 0.115871393931653
	19983 0.11592057048192
	20003 0.115969689042951
	20023 0.116018749718192
	20043 0.116067752610832
	20063 0.116116697823796
	20083 0.116165585459801
	20103 0.116214415621333
	20123 0.116263188410594
	20143 0.116311903929509
	20163 0.116360562279761
	20183 0.11640916356281
	20203 0.116457707879899
	20223 0.116506195332
	20243 0.116554626019818
	20263 0.116603000043854
	20283 0.116651317504439
	20303 0.116699578501584
	20323 0.116747783135066
	20343 0.116795931504466
	20363 0.116844023709079
	20383 0.11689205984797
	20403 0.116940040019966
	20423 0.116987964323624
	20443 0.117035832857292
	20463 0.117083645719113
	20483 0.117131403006969
	20503 0.117179104818492
	20523 0.11722675125107
	20543 0.117274342401871
	20563 0.11732187836784
	20583 0.117369359245667
	20603 0.117416785131818
	20623 0.117464156122519
	20643 0.117511472313859
	20663 0.117558733801678
	20683 0.117605940681527
	20703 0.117653093048713
	20723 0.117700190998352
	20743 0.117747234625323
	20763 0.117794224024301
	20783 0.117841159289706
	20803 0.117888040515723
	20823 0.117934867796335
	20843 0.117981641225288
	20863 0.118028360896092
	20883 0.118075026902025
	20903 0.118121639336198
	20923 0.118168198291487
	20943 0.118214703860553
	20963 0.118261156135822
	20983 0.118307555209547
	21003 0.11835390117361
	21023 0.118400194119779
	21043 0.118446434139618
	21063 0.118492621324459
	21083 0.118538755765418
	21103 0.118584837553396
	21123 0.118630866779061
	21143 0.118676843532796
	21163 0.118722767904845
	21183 0.118768639985252
	21203 0.118814459863869
	21223 0.118860227630282
	21243 0.118905943373877
	21263 0.118951607183886
	21283 0.1189972191493
	21303 0.119042779358893
	21323 0.119088287901193
	21343 0.119133744864529
	21363 0.119179150337063
	21383 0.119224504406768
	21403 0.11926980716138
	21423 0.119315058688412
	21443 0.119360259075081
	21463 0.119405408408453
	21483 0.11945050677546
	21503 0.119495554262799
	21523 0.119540550956966
	21543 0.11958549694423
	21563 0.119630392310658
	21583 0.119675237142136
	21603 0.119720031524339
	21623 0.119764775542732
	21643 0.119809469282622
	21663 0.119854112829121
	21683 0.119898706267109
	21703 0.119943249681258
	21723 0.119987743156048
	21743 0.120032186775844
	21763 0.120076580624736
	21783 0.120120924786589
	21803 0.120165219345083
	21823 0.120209464383714
	21843 0.120253659985792
	21863 0.120297806234435
	21883 0.120341903212544
	21903 0.120385951002835
	21923 0.120429949687842
	21943 0.120473899349897
	21963 0.120517800071118
	21983 0.120561651933478
	22003 0.120605455018769
	22023 0.120649209408558
	22043 0.120692915184192
	22063 0.120736572426871
	22083 0.120780181217577
	22103 0.120823741637125
	22123 0.12086725376613
	22143 0.120910717684994
	22163 0.120954133473963
	22183 0.120997501213157
	22203 0.121040820982446
	22223 0.121084092861519
	22243 0.121127316929959
	22263 0.121170493267111
	22283 0.121213621952102
	22303 0.121256703063922
	22323 0.121299736681351
	22343 0.121342722882956
	22363 0.121385661747138
	22383 0.121428553352116
	22403 0.121471397775948
	22423 0.121514195096528
	22443 0.121556945391545
	22463 0.121599648738506
	22483 0.121642305214745
	22503 0.121684914897426
	22523 0.121727477863512
	22543 0.121769994189802
	22563 0.121812463952946
	22583 0.121854887229415
	22603 0.121897264095464
	22623 0.121939594627126
	22643 0.121981878900301
	22663 0.12202411699073
	22683 0.122066308973978
	22703 0.122108454925442
	22723 0.122150554920293
	22743 0.122192609033579
	22763 0.12223461734019
	22783 0.122276579914846
	22803 0.122318496832067
	22823 0.122360368166241
	22843 0.122402193991599
	22863 0.12244397438216
	22883 0.122485709411758
	22903 0.122527399154064
	22923 0.122569043682575
	22943 0.122610643070609
	22963 0.122652197391373
	22983 0.122693706717817
	23003 0.122735171122779
	23023 0.122776590678958
	23043 0.122817965458898
	23063 0.122859295534933
	23083 0.122900580979241
	23103 0.122941821863842
	23123 0.122983018260606
	23143 0.123024170241243
	23163 0.123065277877274
	23183 0.123106341239954
	23203 0.123147360400459
	23223 0.123188335429805
	23243 0.123229266398875
	23263 0.123270153378376
	23283 0.123310996438873
	23303 0.123351795650771
	23323 0.123392551084292
	23343 0.123433262809509
	23363 0.123473930896397
	23383 0.12351455541472
	23403 0.123555136434027
	23423 0.123595674023735
	23443 0.123636168253098
	23463 0.123676619191239
	23483 0.123717026907126
	23503 0.123757391469559
	23523 0.123797712947165
	23543 0.123837991408435
	23563 0.123878226921678
	23583 0.123918419555092
	23603 0.123958569376733
	23623 0.123998676454467
	23643 0.124038740856023
	23663 0.124078762648965
	23683 0.124118741900691
	23703 0.124158678678472
	23723 0.124198573049444
	23743 0.124238425080606
	23763 0.124278234838727
	23783 0.124318002390425
	23803 0.124357727802201
	23823 0.12439741114044
	23843 0.124437052471379
	23863 0.124476651861097
	23883 0.124516209375493
	23903 0.124555725080326
	23923 0.124595199041248
	23943 0.124634631323744
	23963 0.124674021993136
	23983 0.124713371114627
	24003 0.124752678753283
	24023 0.124791944973998
	24043 0.12483116984153
	24063 0.124870353420474
	24083 0.124909495775289
	24103 0.12494859697029
	24123 0.124987657069653
	24143 0.125026676137394
	24163 0.125065654237389
	24183 0.125104591433381
	24203 0.12514348778904
	24223 0.125182343367845
	24243 0.125221158233096
	24263 0.125259932447984
	24283 0.125298666075569
	24303 0.125337359178803
	24323 0.125376011820426
	24343 0.125414624063059
	24363 0.125453195969185
	24383 0.125491727601148
	24403 0.125530219021146
	24423 0.125568670291227
	24443 0.12560708147332
	24463 0.125645452629223
	24483 0.125683783820597
	24503 0.12572207510895
	24523 0.125760326555688
	24543 0.125798538222056
	24563 0.125836710169185
	24583 0.125874842458048
	24603 0.125912935149505
	24623 0.125950988304245
	24643 0.125989001982818
	24663 0.126026976245625
	24683 0.126064911152951
	24703 0.126102806764971
	24723 0.126140663141759
	24743 0.126178480343225
	24763 0.126216258429154
	24783 0.126253997459129
	24803 0.126291697492643
	24823 0.126329358589089
	24843 0.126366980807754
	24863 0.126404564207766
	24883 0.126442108848102
	24903 0.126479614787588
	24923 0.126517082084948
	24943 0.126554510798775
	24963 0.126591900987542
	24983 0.126629252709587
	25003 0.12666656602311
	25023 0.126703840986196
	25043 0.126741077656814
	25063 0.126778276092765
	25083 0.126815436351756
	25103 0.126852558491418
	25123 0.126889642569237
	25143 0.12692668864255
	25163 0.126963696768585
	25183 0.127000667004417
	25203 0.127037599407009
	25223 0.127074494033165
	25243 0.127111350939617
	25263 0.12714817018295
	25283 0.127184951819622
	25303 0.127221695905989
	25323 0.127258402498258
	25343 0.12729507165253
	25363 0.12733170342479
	25383 0.127368297870912
	25403 0.127404855046638
	25423 0.127441375007557
	25443 0.127477857809181
	25463 0.127514303506893
	25483 0.127550712155944
	25503 0.1275870838115
	25523 0.127623418528564
	25543 0.127659716362033
	25563 0.127695977366711
	25583 0.12773220159726
	25603 0.127768389108194
	25623 0.12780453995396
	25643 0.127840654188837
	25663 0.127876731867024
	25683 0.127912773042618
	25703 0.127948777769475
	25723 0.127984746101422
	25743 0.128020678092189
	25763 0.128056573795402
	25783 0.128092433264538
	25803 0.128128256553011
	25823 0.12816404371407
	25843 0.128199794800909
	25863 0.128235509866547
	25883 0.128271188963853
	25903 0.128306832145589
	25923 0.128342439464454
	25943 0.128378010973059
	25963 0.128413546723888
	25983 0.128449046769296
	26003 0.128484511161518
	26023 0.128519939952673
	26043 0.128555333194801
	26063 0.128590690939798
	26083 0.128626013239483
	26103 0.128661300145555
	26123 0.128696551709598
	26143 0.128731767983094
	26163 0.128766949017419
	26183 0.128802094863815
	26203 0.128837205573416
	26223 0.128872281197273
	26243 0.128907321786303
	26263 0.128942327391297
	26283 0.128977298063009
	26303 0.129012233852007
	26323 0.129047134808793
	26343 0.129082000983752
	26363 0.129116832427158
	26383 0.129151629189209
	26403 0.129186391320024
	26423 0.129221118869561
	26443 0.129255811887677
	26463 0.12929047042412
	26483 0.129325094528544
	26503 0.129359684250505
	26523 0.129394239639419
	26543 0.129428760744641
	26563 0.129463247615397
	26583 0.129497700300824
	26603 0.129532118849922
	26623 0.129566503311604
	26643 0.129600853734711
	26663 0.129635170167932
	26683 0.129669452659887
	26703 0.129703701259071
	26723 0.129737916013898
	26743 0.129772096972678
	26763 0.129806244183614
	26783 0.129840357694803
	26803 0.129874437554233
	26823 0.129908483809803
	26843 0.129942496509327
	26863 0.129976475700503
	26883 0.130010421430912
	26903 0.130044333748078
	26923 0.1300782126994
	26943 0.130112058332204
	26963 0.130145870693683
	26983 0.130179649830915
	27003 0.130213395790854
	27023 0.130247108620398
	27043 0.130280788366364
	27063 0.130314435075458
	27083 0.130348048794289
	27103 0.130381629569406
	27123 0.130415177447226
	27143 0.130448692474091
	27163 0.13048217469624
	27183 0.130515624159826
	27203 0.130549040910885
	27223 0.130582424995357
	27243 0.130615776459093
	27263 0.130649095347846
	27283 0.130682381707303
	27303 0.130715635583006
	27323 0.130748857020457
	27343 0.130782046065012
	27363 0.130815202761958
	27383 0.130848327156491
	27403 0.130881419293708
	27423 0.130914479218607
	27443 0.130947506976114
	27463 0.130980502611037
	27483 0.131013466168115
	27503 0.131046397691996
	27523 0.131079297227261
	27543 0.131112164818345
	27563 0.131145000509601
	27583 0.131177804345304
	27603 0.13121057636961
	27623 0.131243316626616
	27643 0.131276025160309
	27663 0.13130870201463
	27683 0.131341347233421
	27703 0.131373960860404
	27723 0.131406542939233
	27743 0.131439093513442
	27763 0.131471612626489
	27783 0.131504100321746
	27803 0.131536556642497
	27823 0.13156898163191
	27843 0.131601375333102
	27863 0.131633737789093
	27883 0.131666069042832
	27903 0.131698369137158
	27923 0.13173063811483
	27943 0.13176287601852
	27963 0.131795082890792
	27983 0.131827258774135
	28003 0.131859403710985
	28023 0.13189151774364
	28043 0.131923600914343
	28063 0.131955653265242
	28083 0.131987674838429
	28103 0.132019665675892
	28123 0.132051625819549
	28143 0.132083555311198
	28163 0.132115454192565
	28183 0.132147322505315
	28203 0.132179160290988
	28223 0.132210967591063
	28243 0.132242744446931
	28263 0.132274490899887
	28283 0.132306206991123
	28303 0.13233789276176
	28323 0.132369548252851
	28343 0.132401173505369
	28363 0.132432768560214
	28383 0.132464333458188
	28403 0.13249586824002
	28423 0.132527372946352
	28443 0.132558847617738
	28463 0.132590292294656
	28483 0.132621707017458
	28503 0.13265309182647
	28523 0.132684446761931
	28543 0.132715771864034
	28563 0.132747067172863
	28583 0.132778332728445
	28603 0.132809568570663
	28623 0.132840774739345
	28643 0.132871951274256
	28663 0.132903098215086
	28683 0.132934215601438
	28703 0.132965303472824
	28723 0.132996361868681
	28743 0.133027390828405
	28763 0.13305839039126
	28783 0.133089360596466
	28803 0.133120301483172
	28823 0.133151213090414
	28843 0.133182095457152
	28863 0.13321294862231
	28883 0.133243772624707
	28903 0.133274567503072
	28923 0.133305333296102
	28943 0.133336070042354
	28963 0.13336677778036
	28983 0.133397456548551
	29003 0.1334281063853
	29023 0.1334587273289
	29043 0.133489319417575
	29063 0.13351988268945
	29083 0.1335504171826
	29103 0.133580922935005
	29123 0.133611399984575
	29143 0.133641848369171
	29163 0.133672268126512
	29183 0.133702659294321
	29203 0.133733021910198
	29223 0.133763356011698
	29243 0.133793661636259
	29263 0.133823938821303
	29283 0.133854187604134
	29303 0.133884408022023
	29323 0.133914600112171
	29343 0.133944763911659
	29363 0.133974899457519
	29383 0.134005006786723
	29403 0.134035085936168
	29423 0.134065136942649
	29443 0.134095159842951
	29463 0.134125154673729
	29483 0.1341551214716
	29503 0.134185060273106
	29523 0.134214971114693
	29543 0.134244854032729
	29563 0.134274709063545
	29583 0.134304536243394
	29603 0.134334335608416
	29623 0.13436410719473
	29643 0.134393851038366
	29663 0.134423567175273
	29683 0.13445325564133
	29703 0.134482916472357
	29723 0.134512549704105
	29743 0.134542155372262
	29763 0.134571733512443
	29783 0.134601284160196
	29803 0.134630807350973
	29823 0.134660303120214
	29843 0.134689771503239
	29863 0.134719212535334
	29883 0.134748626251696
	29903 0.134778012687467
	29923 0.134807371877726
	29943 0.134836703857466
	29963 0.134866008661606
	29983 0.134895286325023
};
%\addlegendentry{$|2\rangle$}
\addplot [semithick, darkturquoise0191191]
table {%
	3 4.08658045662023e-09
	23 1.44880570885896e-07
	43 4.85715335625513e-07
	63 1.02582775523404e-06
	83 1.76445711728651e-06
	103 2.70084510434309e-06
	123 3.83423579067913e-06
	143 5.16387563548879e-06
	163 6.68901347147628e-06
	183 8.40890050243068e-06
	203 1.03227902936044e-05
	223 1.24299387635054e-05
	243 1.47296041813002e-05
	263 1.72210471548652e-05
	283 1.99035306258868e-05
	303 2.27763198642905e-05
	323 2.5838682457711e-05
	343 2.90898883081596e-05
	363 3.25292096233049e-05
	383 3.61559209080579e-05
	403 3.99692989614542e-05
	423 4.39686228663475e-05
	443 4.81531739835725e-05
	463 5.25222359468991e-05
	483 5.70750946527344e-05
	503 6.18110382556626e-05
	523 6.67293571622786e-05
	543 7.18293440213428e-05
	563 7.71102937206193e-05
	583 8.25715033781627e-05
	603 8.82122723350662e-05
	623 9.40319021519527e-05
	643 0.000100029696597999
	663 0.000106204961646895
	683 0.000112557005471003
	703 0.000119085138431658
	723 0.000125788673075704
	743 0.000132666924127173
	763 0.000139719208480045
	783 0.000146944845194985
	803 0.000154343155489089
	823 0.000161913462731112
	843 0.000169655092435885
	863 0.000177567372255123
	883 0.000185649631973965
	903 0.000193901203503199
	923 0.000202321420871723
	943 0.00021090962022289
	963 0.000219665139805732
	983 0.000228587319969344
	1003 0.00023767550315799
	1023 0.000246929033901831
	1043 0.000256347258813227
	1063 0.000265929526580126
	1083 0.00027567518795799
	1103 0.000285583595766262
	1123 0.00029565410487975
	1143 0.000305886072223296
	1163 0.000316278856767456
	1183 0.000326831819518545
	1203 0.000337544323515627
	1223 0.000348415733824132
	1243 0.00035944541752698
	1263 0.000370632743722484
	1283 0.000381977083515239
	1303 0.000393477810010216
	1323 0.000405134298310171
	1343 0.000416945925504853
	1363 0.000428912070667816
	1383 0.000441032114851445
	1403 0.000453305441076486
	1423 0.000465731434331528
	1443 0.000478309481564347
	1463 0.000491038971674175
	1483 0.000503919295511208
	1503 0.000516949845865381
	1523 0.000530130017462324
	1543 0.000543459206960233
	1563 0.000556936812938166
	1583 0.000570562235895518
	1603 0.000584334878245534
	1623 0.000598254144305525
	1643 0.000612319440296819
	1663 0.000626530174335469
	1683 0.000640885756425627
	1703 0.00065538559845896
	1723 0.00067002911420239
	1743 0.000684815719295964
	1763 0.000699744831249087
	1783 0.000714815869429597
	1803 0.000730028255063414
	1823 0.000745381411226764
	1843 0.000760874762838228
	1863 0.000776507736658684
	1883 0.000792279761280957
	1903 0.000808190267124944
	1923 0.000824238686435666
	1943 0.000840424453272272
	1963 0.000856747003506646
	1983 0.000873205774818089
	2003 0.000889800206683709
	2023 0.000906529740378301
	2043 0.000923393818965591
	2063 0.00094039188729257
	2083 0.000957523391987382
	2103 0.000974787781449993
	2123 0.000992184505848913
	2143 0.00100971301711666
	2163 0.00102737276894183
	2183 0.00104516321676627
	2203 0.0010630838177784
	2223 0.0010811340309078
	2243 0.00109931331682216
	2263 0.00111762113791865
	2283 0.00113605695832131
	2303 0.00115462024387505
	2323 0.00117331046213945
	2343 0.00119212708238573
	2363 0.00121106957558924
	2383 0.00123013741442528
	2403 0.00124933007326523
	2423 0.00126864702816864
	2443 0.00128808775688119
	2463 0.00130765173882756
	2483 0.00132733845510615
	2503 0.00134714738848652
	2523 0.00136707802340149
	2543 0.00138712984594313
	2563 0.00140730234385955
	2583 0.00142759500654557
	2603 0.00144800732504243
	2623 0.001468538792031
	2643 0.0014891889018242
	2663 0.0015099571503675
	2683 0.00153084303522925
	2703 0.00155184605559679
	2723 0.00157296571227512
	2743 0.00159420150767598
	2763 0.00161555294581731
	2783 0.00163701953231905
	2803 0.00165860077439302
	2823 0.00168029618084454
	2843 0.00170210526206371
	2863 0.00172402753001976
	2883 0.00174606249826144
	2903 0.00176820968190621
	2923 0.00179046859763788
	2943 0.00181283876370504
	2963 0.00183531969990982
	2983 0.00185791092760876
	3003 0.00188061196970691
	3023 0.00190342235064925
	3043 0.00192634159642265
	3063 0.001949369234546
	3083 0.00197250479406645
	3103 0.00199574780555807
	3123 0.00201909780111218
	3143 0.00204255431433602
	3163 0.00206611688034884
	3183 0.00208978503577357
	3203 0.00211355831873631
	3223 0.00213743626886003
	3243 0.00216141842725819
	3263 0.002185504336535
	3283 0.0022096935407761
	3303 0.00223398558554637
	3323 0.00225838001788566
	3343 0.00228287638630294
	3363 0.0023074742407731
	3383 0.0023321731327322
	3403 0.00235697261507184
	3423 0.0023818722421373
	3443 0.00240687156972061
	3463 0.00243197015505755
	3483 0.00245716755682347
	3503 0.00248246333512715
	3523 0.00250785705150931
	3543 0.00253334826893529
	3563 0.00255893655179206
	3583 0.00258462146588564
	3603 0.00261040257843273
	3623 0.00263627945806039
	3643 0.00266225167480029
	3663 0.00268831880008257
	3683 0.00271448040673579
	3703 0.0027407360689789
	3723 0.002767085362418
	3743 0.00279352786404445
	3763 0.00282006315222582
	3783 0.00284669080670692
	3803 0.00287341040860374
	3823 0.00290022154039583
	3843 0.00292712378592868
	3863 0.0029541167304047
	3883 0.0029811999603794
	3903 0.00300837306376155
	3923 0.00303563562980254
	3943 0.00306298724909752
	3963 0.00309042751357979
	3983 0.00311795601651415
	4003 0.00314557235249792
	4023 0.00317327611745303
	4043 0.00320106690862161
	4063 0.00322894432456686
	4083 0.00325690796516301
	4103 0.00328495743159402
	4123 0.00331309232635214
	4143 0.00334131225322793
	4163 0.00336961681731186
	4183 0.00339800562498858
	4203 0.00342647828393043
	4223 0.0034550344030989
	4243 0.00348367359273548
	4263 0.00351239546435966
	4283 0.00354119963076702
	4303 0.00357008570602164
	4323 0.00359905330545494
	4343 0.00362810204566205
	4363 0.00365723154449425
	4383 0.00368644142106102
	4403 0.00371573129572079
	4423 0.00374510079008007
	4443 0.00377454952699007
	4463 0.00380407713054028
	4483 0.00383368322605684
	4503 0.00386336744009934
	4523 0.00389312940045419
	4543 0.00392296873613401
	4563 0.00395288507737159
	4583 0.00398287805561729
	4603 0.00401294730353627
	4623 0.0040430924550016
	4643 0.00407331314509483
	4663 0.00410360901009949
	4683 0.00413397968749768
	4703 0.00416442481596753
	4723 0.00419494403537802
	4743 0.00422553698678633
	4763 0.00425620331243571
	4783 0.00428694265574784
	4803 0.00431775466132282
	4823 0.00434863897493527
	4843 0.00437959524352781
	4863 0.00441062311521199
	4883 0.00444172223926085
	4903 0.00447289226610746
	4923 0.00450413284734102
	4943 0.00453544363570218
	4963 0.00456682428508108
	4983 0.00459827445051387
	5003 0.00462979378817717
	5023 0.00466138195538774
	5043 0.00469303861059633
	5063 0.00472476341338439
	5083 0.00475655602446428
	5103 0.00478841610566952
	5123 0.00482034331995599
	5143 0.00485233733139941
	5163 0.00488439780518585
	5183 0.00491652440761629
	5203 0.00494871680609669
	5223 0.00498097466913708
	5243 0.0050132976663508
	5263 0.00504568546844647
	5283 0.00507813774722663
	5303 0.00511065417558668
	5323 0.00514323442750674
	5343 0.00517587817805281
	5363 0.00520858510337156
	5383 0.00524135488068574
	5403 0.00527418718829469
	5423 0.00530708170556722
	5443 0.00534003811293861
	5463 0.00537305609191224
	5483 0.00540613532504895
	5503 0.00543927549596992
	5523 0.00547247628935017
	5543 0.00550573739091567
	5563 0.00553905848744233
	5583 0.0055724392667498
	5603 0.00560587941769949
	5623 0.00563937863019352
	5643 0.00567293659516709
	5663 0.00570655300458921
	5683 0.00574022755145839
	5703 0.00577395992979798
	5723 0.00580774983465631
	5743 0.00584159696209957
	5763 0.00587550100921141
	5783 0.00590946167409
	5803 0.00594347865584266
	5823 0.00597755165458451
	5843 0.00601168037143599
	5863 0.00604586450851739
	5883 0.00608010376894815
	5903 0.00611439785684214
	5923 0.00614874647730547
	5943 0.00618314933643434
	5963 0.00621760614130908
	5983 0.00625211659999471
	6003 0.0062866804215351
	6023 0.00632129731595141
	6043 0.00635596699423897
	6063 0.00639068916836466
	6083 0.00642546355126237
	6103 0.00646028985683236
	6123 0.00649516779993571
	6143 0.0065300970963935
	6163 0.00656507746298342
	6183 0.00660010861743545
	6203 0.00663519027843078
	6223 0.00667032216559791
	6243 0.00670550399950993
	6263 0.00674073550168124
	6283 0.00677601639456567
	6303 0.00681134640155245
	6323 0.00684672524696536
	6343 0.0068821526560561
	6363 0.00691762835500588
	6383 0.00695315207091973
	6403 0.00698872353182344
	6423 0.0070243424666639
	6443 0.00706000860530232
	6463 0.00709572167851326
	6483 0.00713148141798376
	6503 0.00716728755630559
	6523 0.00720313982697783
	6543 0.00723903796440191
	6563 0.00727498170387569
	6583 0.00731097078159789
	6603 0.00734700493465812
	6623 0.00738308390103758
	6643 0.00741920741960808
	6663 0.00745537523012385
	6683 0.0074915870732244
	6703 0.00752784269043002
	6723 0.0075641418241353
	6743 0.00760048421761339
	6763 0.00763686961500836
	6783 0.00767329776133146
	6803 0.00770976840246527
	6823 0.00774628128515268
	6843 0.00778283615699907
	6863 0.00781943276647
	6883 0.00785607086288545
	6903 0.00789275019642063
	6923 0.00792947051810123
	6943 0.00796623157979959
	6963 0.00800303313423745
	6983 0.00803987493497593
	7003 0.00807675673641732
	7023 0.00811367829380538
	7043 0.0081506393632149
	7063 0.0081876397015561
	7083 0.00822467906656878
	7103 0.00826175721681942
	7123 0.00829887391170144
	7143 0.00833602891143044
	7163 0.0083732219770416
	7183 0.00841045287038829
	7203 0.00844772135413801
	7223 0.00848502719177127
	7243 0.0085223701475801
	7263 0.00855974998666173
	7283 0.00859716647492042
	7303 0.00863461937906251
	7323 0.00867210846659273
	7343 0.00870963350581636
	7363 0.00874719426583211
	7383 0.00878479051653103
	7403 0.00882242202859788
	7423 0.00886008857350191
	7443 0.00889778992349857
	7463 0.0089355258516277
	7483 0.00897329613170826
	7503 0.00901110053833781
	7523 0.0090489388468914
	7543 0.00908681083351495
	7563 0.00912471627512906
	7583 0.00916265494941984
	7603 0.00920062663484138
	7623 0.00923863111061093
	7643 0.00927666815670753
	7663 0.00931473755387071
	7683 0.0093528390835958
	7703 0.00939097252813206
	7723 0.00942913767048362
	7743 0.00946733429440246
	7763 0.0095055621843888
	7783 0.00954382112568841
	7803 0.00958211090429058
	7823 0.00962043130692498
	7843 0.00965878212106055
	7863 0.00969716313489956
	7883 0.00973557413738151
	7903 0.0097740149181766
	7923 0.00981248526768449
	7943 0.00985098497703097
	7963 0.0098895138380668
	7983 0.00992807164336688
	8003 0.00996665818622545
	8023 0.0100052732606548
	8043 0.010043916661385
	8063 0.0100825881838573
	8083 0.0101212876242264
	8103 0.0101600147793562
	8123 0.0101987694468163
	8143 0.0102375514248832
	8163 0.0102763605125354
	8183 0.0103151965094521
	8203 0.0103540592160127
	8223 0.0103929484332895
	8243 0.0104318639630515
	8263 0.0104708056077594
	8283 0.0105097731705626
	8303 0.0105487664552986
	8323 0.0105877852664935
	8343 0.0106268294093526
	8363 0.010665898689765
	8383 0.0107049929142999
	8403 0.0107441118902009
	8423 0.010783255425389
	8443 0.010822423328458
	8463 0.0108616154086713
	8483 0.0109008314759629
	8503 0.0109400713409323
	8523 0.0109793348148443
	8543 0.0110186217096275
	8563 0.0110579318378683
	8583 0.0110972650128141
	8603 0.0111366210483689
	8623 0.0111759997590895
	8643 0.0112154009601867
	8663 0.0112548244675207
	8683 0.0112942700976009
	8703 0.0113337376675842
	8723 0.0113732269952692
	8743 0.0114127378990991
	8763 0.0114522701981573
	8783 0.0114918237121649
	8803 0.0115313982614794
	8823 0.0115709936670946
	8843 0.0116106097506333
	8863 0.0116502463343536
	8883 0.0116899032411384
	8903 0.0117295802944981
	8923 0.0117692773185699
	8943 0.0118089941381118
	8963 0.0118487305785025
	8983 0.0118884864657419
	9003 0.011928261626444
	9023 0.0119680558878398
	9043 0.012007869077774
	9063 0.0120477010247002
	9083 0.0120875515576839
	9103 0.0121274205063985
	9123 0.0121673077011185
	9143 0.0122072129727288
	9163 0.0122471361527104
	9183 0.0122870770731469
	9203 0.012327035566721
	9223 0.0123670114667086
	9243 0.012407004606983
	9263 0.0124470148220085
	9283 0.0124870419468403
	9303 0.0125270858171229
	9323 0.0125671462690875
	9343 0.012607223139551
	9363 0.0126473162659138
	9383 0.0126874254861566
	9403 0.0127275506388408
	9423 0.0127676915631075
	9443 0.01280784809867
	9463 0.0128480200858195
	9483 0.0128882073654198
	9503 0.0129284097789031
	9523 0.0129686271682719
	9543 0.013008859376096
	9563 0.0130491062455105
	9583 0.0130893676202164
	9603 0.0131296433444718
	9623 0.0131699332630992
	9643 0.0132102372214795
	9663 0.0132505550655475
	9683 0.0132908866417959
	9703 0.0133312317972707
	9723 0.0133715903795661
	9743 0.0134119622368301
	9763 0.0134523472177563
	9783 0.0134927451715859
	9803 0.0135331559481059
	9823 0.0135735793976434
	9843 0.0136140153710685
	9863 0.0136544637197929
	9883 0.0136949242957619
	9903 0.0137353969514606
	9923 0.0137758815399089
	9943 0.0138163779146553
	9963 0.0138568859297858
	9983 0.0138974054399106
	10003 0.0139379363001707
	10023 0.0139784783662345
	10043 0.0140190314942918
	10063 0.0140595955410569
	10083 0.0141001703637669
	10103 0.0141407558201766
	10123 0.0141813517685599
	10143 0.0142219580677083
	10163 0.0142625745769262
	10183 0.0143032011560327
	10203 0.0143438376653583
	10223 0.0143844839657417
	10243 0.0144251399185345
	10263 0.0144658053855912
	10283 0.0145064802292728
	10303 0.014547164312445
	10323 0.0145878574984744
	10343 0.0146285596512292
	10363 0.0146692706350763
	10383 0.0147099903148791
	10403 0.0147507185559982
	10423 0.0147914552242896
	10443 0.0148322001860985
	10463 0.0148729533082658
	10483 0.0149137144581188
	10503 0.0149544835034735
	10523 0.0149952603126352
	10543 0.015036044754391
	10563 0.0150768366980131
	10583 0.0151176360132566
	10603 0.0151584425703557
	10623 0.0151992562400245
	10643 0.0152400768934557
	10663 0.015280904402315
	10683 0.0153217386387457
	10703 0.0153625794753638
	10723 0.0154034267852554
	10743 0.0154442804419795
	10763 0.0154851403195603
	10783 0.0155260062924912
	10803 0.0155668782357317
	10823 0.0156077560247057
	10843 0.0156486395352985
	10863 0.0156895286438577
	10883 0.01573042322719
	10903 0.0157713231625627
	10923 0.0158122283276988
	10943 0.0158531386007744
	10963 0.0158940538604242
	10983 0.0159349739857345
	11003 0.0159758988562414
	11023 0.0160168283519321
	11043 0.0160577623532401
	11063 0.0160987007410492
	11083 0.0161396433966874
	11103 0.0161805902019273
	11123 0.016221541038984
	11143 0.016262495790515
	11163 0.0163034543396145
	11183 0.016344416569821
	11203 0.0163853823651069
	11223 0.0164263516098801
	11243 0.0164673241889844
	11263 0.0165082999876976
	11283 0.0165492788917263
	11303 0.016590260787212
	11323 0.0166312455607206
	11343 0.0166722330992499
	11363 0.0167132232902212
	11383 0.0167542160214822
	11403 0.0167952111813034
	11423 0.0168362086583803
	11443 0.0168772083418263
	11463 0.0169182101211764
	11483 0.0169592138863849
	11503 0.0170002195278202
	11523 0.0170412269362694
	11543 0.0170822360029321
	11563 0.0171232466194222
	11583 0.0171642586777656
	11603 0.0172052720703973
	11623 0.017246286690164
	11643 0.0172873024303179
	11663 0.0173283191845205
	11683 0.0173693368468367
	11703 0.0174103553117368
	11723 0.0174513744740909
	11743 0.0174923942291766
	11763 0.0175334144726659
	11783 0.0175744351006329
	11803 0.0176154560095512
	11823 0.0176564770962869
	11843 0.0176974982581021
	11863 0.0177385193926558
	11883 0.017779540397996
	11903 0.0178205611725659
	11923 0.0178615816151975
	11943 0.017902601625109
	11963 0.0179436211019116
	11983 0.0179846399456001
	12003 0.018025658056557
	12023 0.0180666753355455
	12043 0.0181076916837139
	12063 0.0181487070025915
	12083 0.0181897211940908
	12103 0.0182307341604974
	12123 0.018271745804481
	12143 0.0183127560290872
	12163 0.0183537647377362
	12183 0.0183947718342232
	12203 0.0184357772227159
	12223 0.0184767808077521
	12243 0.0185177824942484
	12263 0.0185587821874831
	12283 0.0185997797931057
	12303 0.018640775217136
	12323 0.0186817683659543
	12343 0.0187227591463107
	12363 0.0187637474653209
	12383 0.0188047332304569
	12403 0.018845716349559
	12423 0.0188866967308238
	12443 0.0189276742828084
	12463 0.018968648914428
	12483 0.0190096205349555
	12503 0.0190505890540189
	12523 0.0190915543816041
	12543 0.0191325164280459
	12563 0.0191734751040351
	12583 0.0192144303206144
	12603 0.0192553819891731
	12623 0.0192963300214526
	12643 0.0193372743295407
	12663 0.0193782148258746
	12683 0.0194191514232358
	12703 0.019460084034751
	12723 0.0195010125738897
	12743 0.0195419369544678
	12763 0.0195828570906378
	12783 0.0196237728968939
	12803 0.0196646842880726
	12823 0.0197055911793447
	12843 0.0197464934862199
	12863 0.0197873911245442
	12883 0.0198282840104964
	12903 0.0198691720605944
	12923 0.0199100551916851
	12943 0.0199509333209485
	12963 0.0199918063658925
	12983 0.0200326742443596
	13003 0.0200735368745164
	13023 0.0201143941748617
	13043 0.0201552460642173
	13063 0.02019609246173
	13083 0.0202369332868753
	13103 0.0202777684594484
	13123 0.0203185978995691
	13143 0.0203594215276767
	13163 0.0204002392645326
	13183 0.020441051031216
	13203 0.0204818567491258
	13223 0.0205226563399765
	13243 0.020563449725801
	13263 0.0206042368289471
	13283 0.0206450175720762
	13303 0.020685791878163
	13323 0.0207265596704944
	13343 0.0207673208726692
	13363 0.0208080754085967
	13383 0.0208488232024933
	13403 0.0208895641788865
	13423 0.0209302982626082
	13443 0.0209710253787998
	13463 0.0210117454529049
	13483 0.0210524584106749
	13503 0.021093164178162
	13523 0.02113386268172
	13543 0.0211745538480089
	13563 0.0212152376039844
	13583 0.0212559138769025
	13603 0.0212965825943188
	13623 0.0213372436840863
	13643 0.0213778970743527
	13663 0.0214185426935651
	13683 0.0214591804704645
	13703 0.021499810334082
	13723 0.0215404322137452
	13743 0.0215810460390724
	13763 0.0216216517399746
	13783 0.021662249246651
	13803 0.0217028384895882
	13823 0.0217434193995623
	13843 0.0217839919076392
	13863 0.0218245559451693
	13883 0.0218651114437869
	13903 0.0219056583354131
	13923 0.0219461965522496
	13943 0.0219867260267834
	13963 0.0220272466917855
	13983 0.0220677584803022
	14003 0.0221082613256617
	14023 0.0221487551614724
	14043 0.0221892399216191
	14063 0.0222297155402669
	14083 0.0222701819518539
	14103 0.0223106390910934
	14123 0.0223510868929756
	14143 0.022391525292765
	14163 0.0224319542259958
	14183 0.0224723736284781
	14203 0.0225127834362873
	14223 0.0225531835857726
	14243 0.0225935740135558
	14263 0.0226339546565181
	14283 0.0226743254518168
	14303 0.022714686336872
	14323 0.0227550372493674
	14343 0.0227953781272581
	14363 0.0228357089087569
	14383 0.0228760295323437
	14403 0.0229163399367601
	14423 0.0229566400610071
	14443 0.0229969298443493
	14463 0.0230372092263112
	14483 0.0230774781466702
	14503 0.0231177365454701
	14523 0.023157984363008
	14543 0.0231982215398378
	14563 0.0232384480167706
	14583 0.0232786637348707
	14603 0.0233188686354555
	14623 0.0233590626600983
	14643 0.0233992457506227
	14663 0.0234394178491048
	14683 0.0234795788978711
	14703 0.0235197288394977
	14723 0.0235598676168106
	14743 0.0235999951728838
	14763 0.0236401114510379
	14783 0.0236802163948412
	14803 0.0237203099481089
	14823 0.0237603920548988
	14843 0.0238004626595131
	14863 0.0238405217065021
	14883 0.0238805691406547
	14903 0.023920604907002
	14923 0.0239606289508145
	14943 0.024000641217607
	14963 0.0240406416531332
	14983 0.0240806302033833
	15003 0.0241206068145874
	15023 0.0241605714332103
	15043 0.0242005240059564
	15063 0.0242404644797653
	15083 0.0242803928018096
	15103 0.024320308919497
	15123 0.0243602127804718
	15143 0.0244001043326044
	15163 0.0244399835240016
	15183 0.0244798503030009
	15203 0.0245197046181716
	15223 0.0245595464183091
	15243 0.0245993756524394
	15263 0.0246391922698143
	15283 0.024678996219917
	15303 0.0247187874524556
	15323 0.0247585659173636
	15343 0.0247983315648
	15363 0.0248380843451479
	15383 0.024877824209014
	15403 0.024917551107228
	15423 0.0249572649908448
	15443 0.0249969658111344
	15463 0.0250366535195937
	15483 0.0250763280679343
	15503 0.0251159894080938
	15523 0.0251556374922243
	15543 0.0251952722726943
	15563 0.0252348937020912
	15583 0.0252745017332199
	15603 0.0253140963191007
	15623 0.0253536774129682
	15643 0.0253932449682725
	15663 0.0254327989386739
	15683 0.0254723392780508
	15703 0.0255118659404909
	15723 0.0255513788802946
	15743 0.0255908780519694
	15763 0.0256303634102379
	15783 0.025669834910031
	15803 0.0257092925064861
	15823 0.0257487361549512
	15843 0.0257881658109797
	15863 0.0258275814303328
	15883 0.0258669829689784
	15903 0.0259063703830889
	15923 0.0259457436290412
	15943 0.0259851026634182
	15963 0.0260244474430041
	15983 0.0260637779247854
	16003 0.0261030940659513
	16023 0.0261423958238933
	16043 0.0261816831562021
	16063 0.0262209560206699
	16083 0.0262602143752878
	16103 0.0262994581782458
	16123 0.0263386873879303
	16143 0.0263779019629265
	16163 0.0264171018620172
	16183 0.0264562870441799
	16203 0.0264954574685852
	16223 0.0265346130946045
	16243 0.0265737538817985
	16263 0.0266128797899215
	16283 0.0266519907789243
	16303 0.0266910868089485
	16323 0.0267301678403231
	16343 0.0267692338335771
	16363 0.0268082847494178
	16383 0.0268473205487527
	16403 0.0268863411926739
	16423 0.0269253466424598
	16443 0.0269643368595825
	16463 0.0270033118056986
	16483 0.0270422714426471
	16503 0.0270812157324602
	16523 0.0271201446373483
	16543 0.0271590581197101
	16563 0.0271979561421333
	16583 0.0272368386673782
	16603 0.0272757056583976
	16623 0.0273145570783218
	16643 0.0273533928904629
	16663 0.0273922130583166
	16683 0.0274310175455584
	16703 0.0274698063160396
	16723 0.0275085793337968
	16743 0.0275473365630417
	16763 0.0275860779681676
	16783 0.0276248035137398
	16803 0.0276635131645048
	16823 0.0277022068853846
	16843 0.0277408846414755
	16863 0.0277795463980505
	16883 0.0278181921205567
	16903 0.0278568217746165
	16923 0.0278954353260208
	16943 0.0279340327407403
	16963 0.0279726139849129
	16983 0.0280111790248494
	17003 0.0280497278270339
	17023 0.0280882603581177
	17043 0.0281267765849247
	17063 0.0281652764744473
	17083 0.0282037599938466
	17103 0.0282422271104515
	17123 0.0282806777917607
	17143 0.0283191120054379
	17163 0.0283575297193147
	17183 0.028395930901385
	17203 0.0284343155198127
	17223 0.0284726835429268
	17243 0.0285110349392184
	17263 0.0285493696773423
	17283 0.0285876877261168
	17303 0.0286259890545239
	17323 0.028664273631708
	17343 0.0287025414269764
	17363 0.0287407924097929
	17383 0.0287790265497857
	17403 0.0288172438167412
	17423 0.0288554441806059
	17443 0.0288936276114853
	17463 0.028931794079644
	17483 0.028969943555506
	17503 0.029008076009647
	17523 0.0290461914128025
	17543 0.0290842897358677
	17563 0.0291223709498881
	17583 0.0291604350260679
	17603 0.0291984819357642
	17623 0.0292365116504904
	17643 0.0292745241419104
	17663 0.0293125193818449
	17683 0.0293504973422656
	17703 0.0293884579952947
	17723 0.0294264013132098
	17743 0.0294643272684357
	17763 0.0295022358335503
	17783 0.0295401269812805
	17803 0.0295780006845024
	17823 0.0296158569162404
	17843 0.0296536956496707
	17863 0.0296915168581134
	17883 0.0297293205150408
	17903 0.0297671065940685
	17923 0.0298048750689597
	17943 0.0298426259136252
	17963 0.0298803591021189
	17983 0.0299180746086427
	18003 0.0299557724075411
	18023 0.0299934524733015
	18043 0.0300311147805576
	18063 0.0300687593040848
	18083 0.0301063860188001
	18103 0.0301439948997661
	18123 0.0301815859221846
	18143 0.0302191590613989
	18163 0.0302567142928922
	18183 0.030294251592289
	18203 0.030331770935355
	18223 0.0303692722979924
	18243 0.0304067556562429
	18263 0.0304442209862884
	18283 0.0304816682644467
	18303 0.0305190974671724
	18323 0.0305565085710607
	18343 0.0305939015528391
	18363 0.0306312763893743
	18383 0.0306686330576653
	18403 0.0307059715348477
	18423 0.0307432917981956
	18443 0.0307805938251116
	18463 0.0308178775931322
	18483 0.0308551430799311
	18503 0.0308923902633146
	18523 0.0309296191212165
	18543 0.0309668296317069
	18563 0.0310040217729857
	18583 0.0310411955233844
	18603 0.0310783508613643
	18623 0.0311154877655164
	18643 0.0311526062145642
	18663 0.0311897061873575
	18683 0.0312267876628754
	18703 0.0312638506202238
	18723 0.0313008950386411
	18743 0.0313379208974896
	18763 0.0313749281762609
	18783 0.0314119168545717
	18803 0.0314488869121583
	18823 0.0314858383288955
	18843 0.0315227710847752
	18863 0.0315596851599195
	18883 0.0315965805345654
	18903 0.0316334571890827
	18923 0.0316703151039599
	18943 0.0317071542598145
	18963 0.0317439746373781
	18983 0.0317807762175121
	19003 0.031817558981197
	19023 0.0318543229095356
	19043 0.0318910679837514
	19063 0.0319277941851846
	19083 0.0319645014953016
	19103 0.0320011898956853
	19123 0.0320378593680377
	19143 0.0320745098941837
	19163 0.0321111414560618
	19183 0.0321477540357288
	19203 0.0321843476153636
	19223 0.0322209221772563
	19243 0.032257477703818
	19263 0.0322940141775786
	19283 0.0323305315811801
	19303 0.0323670298973807
	19323 0.0324035091090511
	19343 0.0324399691991838
	19363 0.0324764101508836
	19383 0.0325128319473675
	19403 0.0325492345719628
	19423 0.032585618008115
	19443 0.0326219822393831
	19463 0.0326583272494355
	19483 0.0326946530220567
	19503 0.0327309595411404
	19523 0.0327672467906901
	19543 0.0328035147548182
	19563 0.0328397634177572
	19583 0.0328759927638409
	19603 0.0329122027775176
	19623 0.0329483934433401
	19643 0.0329845647459785
	19663 0.0330207166702019
	19683 0.0330568492008948
	19703 0.0330929623230453
	19723 0.0331290560217531
	19743 0.0331651302822211
	19763 0.0332011850897636
	19783 0.0332372204297928
	19803 0.0332732362878401
	19823 0.0333092326495282
	19843 0.0333452095005911
	19863 0.0333811668268742
	19883 0.033417104614318
	19903 0.0334530228489711
	19923 0.0334889215169861
	19943 0.0335248006046159
	19963 0.0335606600982236
	19983 0.0335964999842681
	20003 0.0336323202493169
	20023 0.0336681208800307
	20043 0.0337039018631798
	20063 0.0337396631856362
	20083 0.0337754048343641
	20103 0.0338111267964361
	20123 0.0338468290590221
	20143 0.0338825116093913
	20163 0.0339181744349158
	20183 0.033953817523065
	20203 0.0339894408614061
	20223 0.0340250444376049
	20243 0.0340606282394249
	20263 0.0340961922547339
	20283 0.0341317364714881
	20303 0.0341672608777421
	20323 0.0342027654616528
	20343 0.0342382502114698
	20363 0.0342737151155353
	20383 0.0343091601622959
	20403 0.034344585340287
	20423 0.0343799906381412
	20443 0.0344153760445847
	20463 0.0344507415484383
	20483 0.0344860871386169
	20503 0.0345214128041343
	20523 0.0345567185340919
	20543 0.0345920043176823
	20563 0.0346272701441988
	20583 0.0346625160030138
	20603 0.0346977418836057
	20623 0.0347329477755389
	20643 0.0347681336684659
	20663 0.0348032995521385
	20683 0.0348384454163889
	20703 0.034873571251149
	20723 0.034908677046436
	20743 0.0349437627923594
	20763 0.0349788284791123
	20783 0.0350138740969856
	20803 0.0350488996363534
	20823 0.0350839050876785
	20843 0.0351188904415187
	20863 0.0351538556885083
	20883 0.0351888008193784
	20903 0.0352237258249397
	20923 0.0352586306960965
	20943 0.0352935154238389
	20963 0.0353283799992375
	20983 0.0353632244134553
	21003 0.0353980486577388
	21023 0.0354328527234193
	21043 0.0354676366019125
	21063 0.0355024002847234
	21083 0.0355371437634331
	21103 0.0355718670297181
	21123 0.0356065700753295
	21143 0.0356412528921053
	21163 0.0356759154719659
	21183 0.0357105578069158
	21203 0.0357451798890427
	21223 0.0357797817105127
	21243 0.0358143632635772
	21263 0.0358489245405702
	21283 0.0358834655339082
	21303 0.0359179862360816
	21323 0.0359524866396669
	21343 0.0359869667373235
	21363 0.0360214265217902
	21383 0.0360558659858841
	21403 0.0360902851224986
	21423 0.0361246839246104
	21443 0.0361590623852758
	21463 0.0361934204976304
	21483 0.0362277582548865
	21503 0.0362620756503333
	21523 0.0362963726773435
	21543 0.0363306493293608
	21563 0.0363649055999071
	21583 0.0363991414825897
	21603 0.036433356971084
	21623 0.0364675520591429
	21643 0.0365017267406051
	21663 0.0365358810093694
	21683 0.0365700148594217
	21703 0.0366041282848195
	21723 0.0366382212796989
	21743 0.0366722938382676
	21763 0.0367063459548082
	21783 0.0367403776236753
	21803 0.0367743888393041
	21823 0.0368083795961985
	21843 0.036842349888942
	21863 0.0368762997121843
	21883 0.0369102290606451
	21903 0.0369441379291315
	21923 0.0369780263125103
	21943 0.037011894205721
	21963 0.0370457416037821
	21983 0.0370795685017822
	22003 0.0371133748948772
	22023 0.0371471607782955
	22043 0.0371809261473333
	22063 0.0372146709973662
	22083 0.037248395323835
	22103 0.0372820991222511
	22123 0.0373157823881956
	22143 0.0373494451173189
	22163 0.037383087305339
	22183 0.0374167089480463
	22203 0.0374503100412973
	22223 0.0374838905810188
	22243 0.0375174505632047
	22263 0.037550989983921
	22283 0.0375845088392948
	22303 0.037618007125529
	22323 0.0376514848388845
	22343 0.037684941975697
	22363 0.037718378532365
	22383 0.0377517945053549
	22403 0.0377851898911977
	22423 0.037818564686494
	22443 0.0378519188879071
	22463 0.0378852524921674
	22483 0.0379185654960687
	22503 0.0379518578964708
	22523 0.0379851296903008
	22543 0.0380183808745474
	22563 0.0380516114462617
	22583 0.0380848214025664
	22603 0.0381180107406444
	22623 0.0381511794577381
	22643 0.0381843275511593
	22663 0.0382174550182819
	22683 0.0382505618565338
	22703 0.038283648063416
	22723 0.0383167136364928
	22743 0.0383497585733847
	22763 0.0383827828717751
	22783 0.0384157865294133
	22803 0.038448769544103
	22823 0.0384817319137153
	22843 0.0385146736361798
	22863 0.0385475947094876
	22883 0.038580495131697
	22903 0.0386133749009109
	22923 0.0386462340153039
	22943 0.0386790724731086
	22963 0.0387118902726193
	22983 0.0387446874121854
	23003 0.0387774638902179
	23023 0.0388102197051843
	23043 0.0388429548556152
	23063 0.0388756693400951
	23083 0.0389083631572697
	23103 0.0389410363058438
	23123 0.0389736887845804
	23143 0.0390063205922943
	23163 0.0390389317278633
	23183 0.0390715221902218
	23203 0.039104091978361
	23223 0.039136641091328
	23243 0.0391691695282254
	23263 0.039201677288216
	23283 0.0392341643705109
	23303 0.0392666307743875
	23323 0.0392990764991707
	23343 0.0393315015442469
	23363 0.0393639059090552
	23383 0.0393962895930867
	23403 0.0394286525958935
	23423 0.0394609949170784
	23443 0.0394933165562971
	23463 0.0395256175132638
	23483 0.0395578977877456
	23503 0.0395901573795612
	23523 0.0396223962885863
	23543 0.0396546145147461
	23563 0.0396868120580191
	23583 0.0397189889184425
	23603 0.039751145096101
	23623 0.039783280591133
	23643 0.0398153954037296
	23663 0.039847489534134
	23683 0.039879562982641
	23703 0.0399116157495975
	23723 0.0399436478354007
	23743 0.0399756592405
	23763 0.0400076499654033
	23783 0.0400396200106565
	23803 0.0400715693768622
	23823 0.0401034980646743
	23843 0.0401354060748001
	23863 0.0401672934079916
	23883 0.040199160065049
	23903 0.040231006046833
	23923 0.0402628313542412
	23943 0.0402946359882297
	23963 0.0403264199498024
	23983 0.040358183240003
	24003 0.0403899258599389
	24023 0.0404216478107542
	24043 0.040453349093643
	24063 0.0404850297098545
	24083 0.0405166896606832
	24103 0.0405483289474685
	24123 0.0405799475715951
	24143 0.0406115455345043
	24163 0.0406431228376811
	24183 0.0406746794826538
	24203 0.0407062154709987
	24223 0.0407377308043395
	24243 0.0407692254843521
	24263 0.0408006995127505
	24283 0.0408321528912984
	24303 0.0408635856218035
	24323 0.0408949977061236
	24343 0.0409263891461629
	24363 0.040957759943861
	24383 0.0409891101012148
	24403 0.0410204396202573
	24423 0.0410517485030758
	24443 0.0410830367517947
	24463 0.0411143043685818
	24483 0.0411455513556566
	24503 0.0411767777152748
	24523 0.0412079834497454
	24543 0.0412391685614119
	24563 0.0412703330526697
	24583 0.0413014769259507
	24603 0.0413326001837326
	24623 0.0413637028285383
	24643 0.041394784862934
	24663 0.041425846289524
	24683 0.0414568871109573
	24703 0.0414879073299287
	24723 0.041518906949172
	24743 0.0415498859714654
	24763 0.0415808443996246
	24783 0.0416117822365145
	24803 0.0416426994850316
	24823 0.0416735961481227
	24843 0.0417044722287713
	24863 0.0417353277300031
	24883 0.0417661626548823
	24903 0.0417969770065205
	24923 0.0418277707880635
	24943 0.0418585440027033
	24963 0.0418892966536661
	24983 0.0419200287442191
	25003 0.041950740277674
	25023 0.041981431257379
	25043 0.0420121016867238
	25063 0.0420427515691363
	25083 0.0420733809080804
	25103 0.0421039897070642
	25123 0.0421345779696333
	25143 0.0421651456993696
	25163 0.0421956928998997
	25183 0.0422262195748828
	25203 0.0422567257280165
	25223 0.0422872113630402
	25243 0.0423176764837297
	25263 0.0423481210938974
	25283 0.0423785451973968
	25303 0.0424089487981156
	25323 0.0424393318999784
	25343 0.0424696945069533
	25363 0.0425000366230368
	25383 0.0425303582522695
	25403 0.0425606593987221
	25423 0.0425909400665082
	25443 0.0426212002597759
	25463 0.0426514399827075
	25483 0.0426816592395231
	25503 0.0427118580344798
	25523 0.0427420363718681
	25543 0.0427721942560178
	25563 0.042802331691289
	25583 0.0428324486820821
	25603 0.0428625452328309
	25623 0.0428926213480027
	25643 0.0429226770321035
	25663 0.0429527122896718
	25683 0.0429827271252828
	25703 0.0430127215435407
	25723 0.0430426955490901
	25743 0.0430726491466099
	25763 0.043102582340808
	25783 0.0431324951364279
	25803 0.0431623875382524
	25823 0.0431922595510906
	25843 0.0432221111797884
	25863 0.0432519424292245
	25883 0.0432817533043115
	25903 0.0433115438099943
	25923 0.0433413139512527
	25943 0.0433710637330958
	25963 0.0434007931605729
	25983 0.043430502238754
	26003 0.0434601909727482
	26023 0.043489859367702
	26043 0.0435195074287864
	26063 0.0435491351612025
	26083 0.0435787425701908
	26103 0.0436083296610218
	26123 0.0436378964389907
	26143 0.0436674429094328
	26163 0.0436969690777126
	26183 0.0437264749492227
	26203 0.0437559605293888
	26223 0.0437854258236641
	26243 0.043814870837538
	26263 0.0438442955765248
	26283 0.0438737000461781
	26303 0.043903084252075
	26323 0.0439324481998185
	26343 0.0439617918950527
	26363 0.0439911153434451
	26383 0.0440204185506916
	26403 0.0440497015225243
	26423 0.0440789642647009
	26443 0.0441082067830063
	26463 0.0441374290832598
	26483 0.0441666311713048
	26503 0.0441958130530173
	26523 0.0442249747343033
	26543 0.0442541162210892
	26563 0.0442832375193393
	26583 0.0443123386350437
	26603 0.0443414195742238
	26623 0.044370480342922
	26643 0.0443995209472153
	26663 0.0444285413932033
	26683 0.0444575416870203
	26703 0.0444865218348219
	26723 0.0445154818427998
	26743 0.0445444217171591
	26763 0.0445733414641451
	26783 0.0446022410900274
	26803 0.0446311206011016
	26823 0.0446599800036874
	26843 0.0446888193041369
	26863 0.0447176385088275
	26883 0.0447464376241604
	26903 0.0447752166565671
	26923 0.0448039756124993
	26943 0.0448327144984433
	26963 0.0448614333209086
	26983 0.0448901320864278
	27003 0.0449188108015592
	27023 0.0449474694728937
	27043 0.0449761081070428
	27063 0.0450047267106425
	27083 0.0450333252903579
	27103 0.045061903852878
	27123 0.0450904624049152
	27143 0.0451190009532092
	27163 0.045147519504526
	27183 0.0451760180656527
	27203 0.0452044966434038
	27223 0.045232955244619
	27243 0.0452613938761612
	27263 0.0452898125449183
	27283 0.0453182112578028
	27303 0.0453465900217518
	27323 0.0453749488437255
	27343 0.0454032877307101
	27363 0.0454316066897108
	27383 0.0454599057277608
	27403 0.0454881848519214
	27423 0.0455164440692637
	27443 0.0455446833868969
	27463 0.0455729028119448
	27483 0.0456011023515579
	27503 0.0456292820129082
	27523 0.0456574418031954
	27543 0.0456855817296349
	27563 0.0457137017994677
	27583 0.0457418020199594
	27603 0.045769882398399
	27623 0.0457979429420945
	27643 0.0458259836583781
	27663 0.0458540045546033
	27683 0.0458820056381449
	27703 0.0459099869164041
	27723 0.0459379483967994
	27743 0.0459658900867737
	27763 0.0459938119937929
	27783 0.0460217141253404
	27803 0.0460495964889215
	27823 0.0460774590920696
	27843 0.0461053019423337
	27863 0.0461331250472865
	27883 0.0461609284145184
	27903 0.0461887120516417
	27923 0.0462164759662927
	27943 0.0462442201661257
	27963 0.0462719446588162
	27983 0.0462996494520619
	28003 0.0463273345535782
	28023 0.0463549999711031
	28043 0.0463826457123988
	28063 0.0464102717852392
	28083 0.0464378781974249
	28103 0.0464654649567715
	28123 0.0464930320711188
	28143 0.0465205795483292
	28163 0.0465481073962744
	28183 0.046575615622855
	28203 0.0466031042359874
	28223 0.0466305732436061
	28243 0.0466580226536716
	28263 0.0466854524741576
	28283 0.0467128627130569
	28303 0.0467402533783819
	28323 0.0467676244781705
	28343 0.0467949760204651
	28363 0.0468223080133435
	28383 0.0468496204648907
	28403 0.0468769133832119
	28423 0.0469041867764391
	28443 0.0469314406527127
	28463 0.0469586750201961
	28483 0.0469858898870679
	28503 0.0470130852615295
	28523 0.0470402611517968
	28543 0.0470674175661068
	28563 0.0470945545127101
	28583 0.0471216719998758
	28603 0.0471487700358928
	28623 0.0471758486290679
	28643 0.0472029077877272
	28663 0.0472299475202055
	28683 0.0472569678348623
	28703 0.0472839687400749
	28723 0.0473109502442363
	28743 0.0473379123557518
	28763 0.0473648550830551
	28783 0.0473917784345823
	28803 0.0474186824187925
	28823 0.0474455670441678
	28843 0.0474724323191987
	28863 0.0474992782523937
	28883 0.0475261048522831
	28903 0.0475529121274043
	28923 0.0475797000863191
	28943 0.0476064687376055
	28963 0.047633218089852
	28983 0.0476599481516641
	29003 0.0476866589316666
	29023 0.0477133504384968
	29043 0.047740022680811
	29063 0.0477666756672786
	29083 0.0477933094065882
	29103 0.0478199239074369
	29123 0.0478465191785439
	29143 0.047873095228645
	29163 0.0478996520664811
	29183 0.0479261897008183
	29203 0.0479527081404355
	29223 0.047979207394123
	29243 0.0480056874706887
	29263 0.0480321483789562
	29283 0.0480585901277628
	29303 0.048085012725961
	29323 0.0481114161824159
	29343 0.0481378005060073
	29363 0.0481641657056333
	29383 0.0481905117902025
	29403 0.0482168387686403
	29423 0.0482431466498866
	29443 0.0482694354428901
	29463 0.0482957051566192
	29483 0.0483219558000574
	29503 0.0483481873821952
	29523 0.0483743999120444
	29543 0.0484005933986277
	29563 0.0484267678509749
	29583 0.0484529232781373
	29603 0.0484790596891804
	29623 0.0485051770931817
	29643 0.0485312754992298
	29663 0.0485573549164202
	29683 0.0485834153538777
	29703 0.0486094568207299
	29723 0.0486354793261185
	29743 0.0486614828791979
	29763 0.0486874674891358
	29783 0.0487134331651165
	29803 0.0487393799163313
	29823 0.0487653077519876
	29843 0.0487912166813023
	29863 0.0488171067135088
	29883 0.0488429778578532
	29903 0.0488688301235865
	29923 0.0488946635199823
	29943 0.0489204780563186
	29963 0.0489462737418912
	29983 0.0489720505860055
};
%\addlegendentry{$|3\rangle$}
\end{axis}
\node[above] at (3., -1.65) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/TMON_Hpulse_width_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2.25cm}, width=7.25cm, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DRAG coefficient},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{green01270}{\(\displaystyle P_{|1\rangle}\) (\%)},
ymajorgrids,
ymin=99.9111181438953, ymax=99.9634343744048,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
-5 99.9249078009434
-4.8989898989899 99.926457868273
-4.7979797979798 99.9279739106244
-4.6969696969697 99.9294562662904
-4.5959595959596 99.9309043255482
-4.49494949494949 99.9323186095937
-4.39393939393939 99.9336988950899
-4.29292929292929 99.9350451817415
-4.19191919191919 99.9363576772862
-4.09090909090909 99.9376363771915
-3.98989898989899 99.9388805979215
-3.88888888888889 99.9400911692252
-3.78787878787879 99.9412684393174
-3.68686868686869 99.942365384561
-3.58585858585859 99.9435192164963
-3.48484848484848 99.9445949065723
-3.38383838383838 99.9456345927463
-3.28282828282828 99.9466412911398
-3.18181818181818 99.9476152535002
-3.08080808080808 99.9485540330748
-2.97979797979798 99.9494589428323
-2.87878787878788 99.950327822888
-2.77777777777778 99.9511656873382
-2.67676767676768 99.9519683321557
-2.57575757575758 99.9527377873275
-2.47474747474747 99.9534712597157
-2.37373737373737 99.9541733998789
-2.27272727272727 99.9548404591272
-2.17171717171717 99.9554735003733
-2.07070707070707 99.9560727827379
-1.96969696969697 99.9566376937649
-1.86868686868687 99.9571697421133
-1.76767676767677 99.957665920405
-1.66666666666667 99.9581288196516
-1.56565656565657 99.9585578960269
-1.46464646464646 99.9589504281627
-1.36363636363636 99.9593141856469
-1.26262626262626 99.9595950988286
-1.16161616161616 99.9599343528981
-1.06060606060606 99.9601934449361
-0.959595959595959 99.9604196865101
-0.858585858585859 99.9606099647491
-0.757575757575758 99.960767603889
-0.656565656565657 99.9608910871897
-0.555555555555555 99.960980199528
-0.454545454545455 99.9610353171982
-0.353535353535354 99.9610563639271
-0.252525252525253 99.9610435429794
-0.151515151515151 99.9609966531691
-0.0505050505050502 99.9609157437
0.0505050505050502 99.9607997667256
0.151515151515151 99.9606508654028
0.252525252525253 99.960467897737
0.353535353535354 99.9602510328263
0.454545454545454 99.960001136801
0.555555555555555 99.9597152893656
0.656565656565657 99.9593971950826
0.757575757575758 99.9590442065762
0.858585858585858 99.9586572029222
0.959595959595959 99.9582361676859
1.06060606060606 99.9577800256547
1.16161616161616 99.9572909895127
1.26262626262626 99.956769003952
1.36363636363636 99.9562107440757
1.46464646464646 99.9556195906113
1.56565656565657 99.954994610344
1.66666666666667 99.9543356899642
1.76767676767677 99.953642319094
1.86868686868687 99.9529152205479
1.96969696969697 99.9521539558458
2.07070707070707 99.951358818464
2.17171717171717 99.9505294646549
2.27272727272727 99.9496662355576
2.37373737373737 99.9487691105922
2.47474747474747 99.9478386465499
2.57575757575758 99.9468733040234
2.67676767676768 99.9458739399386
2.77777777777778 99.9448405405902
2.87878787878788 99.9437730198631
2.97979797979798 99.942671695829
3.08080808080808 99.9415362260478
3.18181818181818 99.9403667349157
3.28282828282828 99.9391632097372
3.38383838383838 99.9379256753879
3.48484848484848 99.9366541049038
3.58585858585859 99.9353484971477
3.68686868686869 99.9340093225076
3.78787878787879 99.9326352260441
3.88888888888889 99.9312275435034
3.98989898989899 99.9297858429562
4.09090909090909 99.9283101127239
4.19191919191919 99.9267994375802
4.29292929292929 99.9252718787535
4.39393939393939 99.9236775185372
4.49494949494949 99.922065847831
4.5959595959596 99.9204207935423
4.6969696969697 99.9187266411934
4.7979797979798 99.9170261547859
4.8989898989899 99.9152782700849
5 99.913496154373
};
\addplot [semithick, black, dashed]
table {%
-0.353535 99.9111181438953
-0.353535 99.9634343744048
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Pulse width (ns)},
xmajorgrids,
xmin=2.525, xmax=56.975,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue}{Gate fidelity (\%)},
ymajorgrids,
ymin=99.83, ymax=99.97,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
5 99.8388456431364
5.5 99.8646980923565
6 99.8842040148403
6.5 99.8992286926834
7 99.9110023081786
7.5 99.9203590813729
8 99.9278820971605
8.5 99.9339886847439
9 99.9389848063572
9.5 99.9430971366997
10 99.9464978399627
10.5 99.9493188082257
11 99.9516587790531
11.5 99.9536114851717
12 99.9552286655405
12.5 99.9565664799967
13 99.9576670552834
13.5 99.9585648220818
14 99.9592882501263
14.5 99.9598305059536
14.5 99.9598406252389
15 99.9603027046108
15.5 99.960630048977
16 99.9608571051102
16.5 99.9609945926795
17 99.9610563639271
17.5 99.9610471228774
18 99.9609764265177
18.5 99.9608510126674
19 99.960677018605
19.5 99.9604570756395
20 99.9601977470617
20.5 99.9599023739679
21 99.9595747221705
21.5 99.9592161847081
22 99.9588315386714
22.5 99.9584215740089
23 99.957989292325
23.5 99.9575368308637
24 99.9570646148317
24.5 99.95657563918
25 99.9560702902085
25.5 99.9555501464038
26 99.9550161796253
26.5 99.9544698822313
27 99.9539117154787
27.5 99.9533426800544
28 99.9527631664731
28.5 99.9521750517301
29 99.9515777737489
29.5 99.9509723323925
30 99.9503592723515
30.5 99.9497389584669
31 99.9491122361155
31.5 99.9484791379158
32 99.9478401815144
32.5 99.9471957278412
33 99.946546105841
33.5 99.9458916251736
34 99.9452325691271
34.5 99.9445692018968
35 99.9439017695642
35.5 99.9432305002442
36 99.9425556071805
36.5 99.9418772887208
37 99.9411957295602
37.5 99.9405111002524
38 99.9398234927938
38.5 99.9391332731533
39 99.9384403666436
39.5 99.9377449774182
40 99.9370472306624
40.5 99.9363472412131
41 99.935645120497
41.5 99.934940904636
42 99.9342348882836
42.5 99.9335269646341
43 99.9328168127973
43.5 99.9321059318669
44 99.931392983561
44.5 99.9306785073321
45 99.9299625742171
45.5 99.9292452483906
46 99.9285265905554
46.5 99.9278066587334
47 99.9270855070971
47.5 99.9263631880886
48 99.9256397500313
48.5 99.9249152406267
49 99.9241897030598
49.5 99.9234631797549
50 99.9227356817115
50.5 99.9220073339968
51 99.9212780634817
51.5 99.9205479664319
52 99.9198171084974
52.5 99.9190854442519
53 99.9183530137028
53.5 99.9176199122159
54 99.9168860751723
54.5 99.9161516048456
};
\addplot [semithick, black, dashed]
table {%
17 99.83
17 99.97
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2.25cm}, width=7.25cm, height=4cm]
\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-5.5, xmax=5.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Error rate},
ymin=0.00081071079353529, ymax=0.00318107684289231,
ytick pos=right,
ytick style={color=black},
ytick={0.0005,0.001,0.0015,0.002,0.0025,0.003,0.0035},
yticklabel style={anchor=west},
yticklabels={0.5,1.0,1.5,2.0,2.5,3.0,3.5}
]
\addplot [semithick, red, opacity=0.3]
table {%
-5 0.0009184547048697
-4.8989898989899 0.0009199442182463
-4.7979797979798 0.0009216214189095
-4.6969696969697 0.0009228337617881
-4.5959595959596 0.0009235582711893
-4.49494949494949 0.0009230018829123
-4.39393939393939 0.0009223465972188
-4.29292929292929 0.0009208299300242
-4.19191919191919 0.0009198978669057
-4.09090909090909 0.0009193917303544
-3.98989898989899 0.0009194881951715
-3.88888888888889 0.0009210523555747
-3.78787878787879 0.0009233855466592
-3.68686868686869 0.0009253592575019
-3.58585858585859 0.0009262982330297
-3.48484848484848 0.0009262297239102
-3.38383838383838 0.0009252451786203
-3.28282828282828 0.0009240377312517
-3.18181818181818 0.0009229414784053
-3.08080808080808 0.0009219540997318
-2.97979797979798 0.0009222255719941
-2.87878787878788 0.0009239586390556
-2.77777777777778 0.0009283561283177
-2.67676767676768 0.0009315937818925
-2.57575757575758 0.0009335202619906
-2.47474747474747 0.0009347217494906
-2.37373737373737 0.0009342437054575
-2.27272727272727 0.0009331468585477
-2.17171717171717 0.0009322942701756
-2.07070707070707 0.0009317062571671
-1.96969696969697 0.0009334405731351
-1.86868686868687 0.0009376785222891
-1.76767676767677 0.0009457729577829
-1.66666666666667 0.000955942672122
-1.56565656565657 0.0009653689138313
-1.46464646464646 0.0009735172170909
-1.36363636363636 0.0009811787558592
-1.26262626262626 0.0009903638001152
-1.16161616161616 0.0010032475572787
-1.06060606060606 0.0010257632006578
-0.959595959595959 0.0010676250034105
-0.858585858585859 0.0011515679429136
-0.757575757575758 0.0013460081601391
-0.656565656565657 0.0019938988538414
-0.555555555555555 0.0030733329315579
-0.454545454545455 0.0022192954914501
-0.353535353535354 0.0010094351917942
-0.252525252525253 0.0017901547482022
-0.151515151515151 0.0029343504704684
-0.0505050505050501 0.0024010609370771
0.0505050505050501 0.0014715389413411
0.151515151515151 0.0012259314322733
0.252525252525253 0.0011094828546929
0.353535353535354 0.0010409261307849
0.454545454545454 0.0010025574789662
0.555555555555555 0.000981440813466
0.656565656565657 0.0009700416272914
0.757575757575758 0.0009644385866208
0.858585858585858 0.0009609436704613
0.959595959595959 0.0009581842203892
1.06060606060606 0.0009547175969319
1.16161616161616 0.0009498181450057
1.26262626262626 0.0009434983087243
1.36363636363636 0.0009361667366507
1.46464646464646 0.0009306322369344
1.56565656565657 0.00092832159753
1.66666666666667 0.0009282820142116
1.76767676767677 0.0009289181688455
1.86868686868687 0.0009304766279062
1.96969696969697 0.0009310695350097
2.07070707070707 0.0009317760642481
2.17171717171717 0.0009308427432873
2.27272727272727 0.0009284116207575
2.37373737373737 0.0009250281705104
2.47474747474747 0.0009223955547406
2.57575757575758 0.0009212308859971
2.67676767676768 0.0009211085590811
2.77777777777778 0.000922343341435
2.87878787878788 0.0009236507093618
2.97979797979798 0.0009251542741857
3.08080808080808 0.0009255186949471
3.18181818181818 0.0009253785714602
3.28282828282828 0.0009243827963151
3.38383838383838 0.0009224028166808
3.48484848484848 0.0009202000519173
3.58585858585859 0.0009193542024379
3.68686868686869 0.0009194368992519
3.78787878787879 0.000920053005513
3.88888888888889 0.0009217327506972
3.98989898989899 0.0009222853612449
4.09090909090909 0.0009231595866198
4.19191919191919 0.0009233114842198
4.29292929292929 0.0009223390330987
4.39393939393939 0.0009210326793647
4.49494949494949 0.0009196043887703
4.5959595959596 0.0009186367567355
4.6969696969697 0.000918691095691
4.7979797979798 0.0009193860848212
4.8989898989899 0.0009199960761222
5 0.0009211856166996
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=2.525, xmax=56.975,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Error rate},
ymin=0, ymax=0.004,
ytick pos=right,
ytick style={color=black},
ytick={0,0.001,0.002,0.003,0.004},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4}
]
\addplot [semithick, red]
table {%
5 0.0002867160787095
5.5 0.0003234349331156
6 0.0003669284003672
6.5 0.0004081275347707
7 0.0004453185240511
7.5 0.0004791794172603
8 0.0005101166749447
8.5 0.0005390268853419
9 0.0005667115286577
9.5 0.0005937856790021
10 0.0006206244323031
10.5 0.000647636983936
11 0.0006749629246615
11.5 0.000702774595518
12 0.0007311312043055
12.5 0.0007597058312919
13 0.0007884590853092
13.5 0.0008173388351127
14 0.0008463626145951
14.5 0.0008755168366779
15 0.000904779828042
15.5 0.0009341590137134
16 0.0009636274774521
16.5 0.0009931770013357
17 0.0010228038352947
17.5 0.0010524914094625
18 0.0010822584773385
18.5 0.0011120321515046
19 0.0011418906639608
19.5 0.0011717699770134
20 0.0012017011946367
20.5 0.0012316621686784
21 0.0012616579226075
21.5 0.0012916791353466
22 0.0013217283470351
22.5 0.001351807266984
23 0.0013819124982034
23.5 0.0014120215895673
24 0.0014421726562238
24.5 0.0014723274304299
25 0.0015024908396469
25.5 0.0015326736532234
26 0.0015628660025513
26.5 0.0015930845430059
27 0.0016233102590434
27.5 0.0016535301911398
28 0.0016837820909956
28.5 0.0017140415091415
29 0.0017443000221611
29.5 0.0017745813298163
30 0.0018048521401657
30.5 0.0018351408426725
31 0.0018654395809087
31.5 0.0018957318727751
32 0.0019260488249565
32.5 0.0019563533149534
33 0.0019866799427641
33.5 0.002017005842991
34 0.0020473311123435
34.5 0.0020776659956872
35 0.0021080021612227
35.5 0.0021383464147256
36 0.0021686919497994
36.5 0.0021990513298058
37 0.0022294052496817
37.5 0.0022597599676982
38 0.0022901263797771
38.5 0.0023204915253841
39 0.0023508556280818
39.5 0.002381232210061
40 0.0024116080860415
40.5 0.0024419825446655
41 0.0024723558377506
41.5 0.0025027422714021
42 0.002533127294862
42.5 0.0025635117716127
43 0.0025939085661501
43.5 0.0026243051718405
44 0.0026546869809559
44.5 0.0026850951993132
45 0.0027154892481836
45.5 0.0027458819818753
46 0.0027762882629825
46.5 0.0028066937352881
47 0.0028370989078785
47.5 0.0028675030424741
48 0.0028979064583386
48.5 0.0029283235538875
49 0.0029587252384858
49.5 0.002989140905879
50 0.0030195561286121
50.5 0.0030499706370509
51 0.0030803841677379
51.5 0.0031107971180083
52 0.0031412245478044
52.5 0.0031716358730321
53 0.0032020621281691
53.5 0.0032324877349262
54 0.0032629127730482
54.5 0.0032933371369656
};
\end{groupplot}
\node[above] at (3.05, -1.65) {(a)};
\node[above] at (3.05, -6.25) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/TMON_X_DRAG.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DRAG coefficient (\(\displaystyle \beta\))},
xmajorgrids,
xmin=-5.5, xmax=5.5,
width=2.75in, 
height=2in,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{green01270}{\(\displaystyle P_{|1\rangle}\)},
ymajorgrids,
ymin=0.96405202968096, ymax=1.00139302843997,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
-5 0.972361901129569
-4.8989898989899 0.973506478322135
-4.7979797979798 0.974628300168137
-4.6969696969697 0.97572408424163
-4.5959595959596 0.97679699886786
-4.49494949494949 0.977846081336896
-4.39393939393939 0.97887203935374
-4.29292929292929 0.979872751884035
-4.19191919191919 0.980848861798984
-4.09090909090909 0.981800985301678
-3.98989898989899 0.982729951457758
-3.88888888888889 0.983633962415501
-3.78787878787879 0.984513516763827
-3.68686868686869 0.985369010248211
-3.58585858585859 0.986199328631226
-3.48484848484848 0.987005975516713
-3.38383838383838 0.987787596680186
-3.28282828282828 0.988545739693793
-3.18181818181818 0.989278085147015
-3.08080808080808 0.98998637913874
-2.97979797979798 0.990669891878537
-2.87878787878788 0.991328604339946
-2.77777777777778 0.99196264429391
-2.67676767676768 0.992571888705172
-2.57575757575758 0.993156346664605
-2.47474747474747 0.993715958603242
-2.37373737373737 0.994251587871896
-2.27272727272727 0.994760515485298
-2.17171717171717 0.995245430615471
-2.07070707070707 0.995705855940974
-1.96969696969697 0.996140384608229
-1.86868686868687 0.996550379187527
-1.76767676767677 0.996935214760212
-1.66666666666667 0.997295231377906
-1.56565656565657 0.997630097498386
-1.46464646464646 0.997939860273138
-1.36363636363636 0.998224531483258
-1.26262626262626 0.998484079016755
-1.16161616161616 0.998718502454069
-1.06060606060606 0.998927776679416
-0.959595959595959 0.999111902906211
-0.858585858585859 0.999270863823162
-0.757575757575758 0.999404649085738
-0.656565656565657 0.999513659470033
-0.555555555555555 0.999596766618011
-0.454545454545455 0.999654880669102
-0.353535353535354 0.999687897335464
-0.252525252525253 0.999695710314562
-0.151515151515151 0.999678320927653
-0.0505050505050502 0.999635727287457
0.0505050505050502 0.999567935022616
0.151515151515151 0.999474934294062
0.252525252525253 0.999356740989431
0.353535353535354 0.99921335621525
0.454545454545454 0.999044786126336
0.555555555555555 0.998851040725409
0.656565656565657 0.998632124371792
0.757575757575758 0.998388480962471
0.858585858585858 0.998118815459366
0.959595959595959 0.997824474890032
1.06060606060606 0.997505001390166
1.16161616161616 0.997160423924629
1.26262626262626 0.996790759528633
1.36363636363636 0.996396026353816
1.46464646464646 0.99597624356778
1.56565656565657 0.995531432679297
1.66666666666667 0.995061615022874
1.76767676767677 0.994566813762952
1.86868686868687 0.994047059816341
1.96969696969697 0.993502364271758
2.07070707070707 0.992932767074051
2.17171717171717 0.992338293977909
2.27272727272727 0.991718955348473
2.37373737373737 0.991074074746281
2.47474747474747 0.990405967137251
2.57575757575758 0.989712235367762
2.67676767676768 0.988993850219342
2.77777777777778 0.988250925183335
2.87878787878788 0.987485210115396
2.97979797979798 0.986691405181947
3.08080808080808 0.985874550527196
3.18181818181818 0.985032525832429
3.28282828282828 0.984166651697592
3.38383838383838 0.98327705360309
3.48484848484848 0.982360851614306
3.58585858585859 0.981422653466344
3.68686868686869 0.980459329878636
3.78787878787879 0.979471759246935
3.88888888888889 0.978459994634613
3.98989898989899 0.977424086468393
4.09090909090909 0.976364088804612
4.19191919191919 0.975280054275208
4.29292929292929 0.974172037152581
4.39393939393939 0.973040093734295
4.49494949494949 0.971884285654299
4.5959595959596 0.970704670503314
4.6969696969697 0.969501304730055
4.7979797979798 0.968274255934102
4.8989898989899 0.967023581437362
5 0.96574934780637
};
\addplot [semithick, black, dashed]
table {%
-0.270000000000002 0.96405202968096
-0.270000000000002 1.00139302843997
};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-5.5, xmax=5.5,
xtick pos=left,
width=2.75in, 
height=2in,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Error rate},
ymin=-0.00249024435016358, ymax=0.04502503010554,
ytick pos=right,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabel style={anchor=west},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5}
]
\addplot [semithick, red]
table {%
-5 0.0396514538357914
-4.8989898989899 0.0379928472087782
-4.7979797979798 0.0363622887858363
-4.6969696969697 0.0347611701718232
-4.5959595959596 0.0331907565986827
-4.49494949494949 0.0316521926847655
-4.39393939393939 0.0301465080842675
-4.29292929292929 0.0286746230267845
-4.19191919191919 0.0272373537469836
-4.09090909090909 0.0258354178043912
-3.98989898989899 0.0244694392932981
-3.88888888888889 0.0231399539427809
-3.78787878787879 0.0218474141068405
-3.68686868686869 0.0205921936446569
-3.58585858585859 0.0193745926909616
-3.48484848484848 0.0181948423165254
-3.38383838383838 0.0170531090787641
-3.28282828282828 0.0159494994624606
-3.18181818181818 0.0148840642106031
-3.08080808080808 0.0138568025453411
-2.97979797979798 0.0128676662790574
-2.87878787878788 0.0119165638155568
-2.77777777777778 0.0110033640413722
-2.67676767676768 0.0101279001071864
-2.57575757575758 0.00928997309937191
-2.47474747474747 0.00848935560164609
-2.37373737373737 0.00772579514684422
-2.27272727272727 0.0069990175588086
-2.17171717171717 0.0063087301843946
-2.07070707070707 0.00565462501559348
-1.96969696969697 0.00503638170177179
-1.86868686868687 0.00445367045202773
-1.76767676767677 0.00390615482766397
-1.66666666666667 0.00339349442477743
-1.56565656565657 0.00291534744696569
-1.46464646464646 0.00247137316815009
-1.36363636363636 0.00206123428551568
-1.26262626262626 0.00168459916256778
-1.16161616161616 0.00134114396230533
-1.06060606060606 0.001030554670511
-0.959595959595959 0.000752529009157958
-0.858585858585859 0.000506778239933419
-0.757575757575758 0.000293028857878909
-0.656565656565657 0.000111024175147269
-0.555555555555555 -3.94742051236218e-05
-0.454545454545455 -0.000158685024820387
-0.353535353535354 -0.000246806116746965
-0.252525252525253 -0.000304013260400681
-0.151515151515151 -0.0003304591476316
-0.0505050505050502 -0.000326272458185145
0.0505050505050502 -0.000291557045127981
0.151515151515151 -0.000226391230157172
0.252525252525253 -0.000130827208792604
0.353535353535354 -4.89056545268214e-06
0.454545454545454 0.000151420101586708
0.555555555555555 0.000338133445349972
0.656565656565657 0.000555305525436298
0.757575757575758 0.00080301985341089
0.858585858585858 0.00108138732831293
0.959595959595959 0.00139054606228026
1.06060606060606 0.00173066109629083
1.16161616161616 0.0021019240060208
1.26262626262626 0.00250455239781949
1.36363636363636 0.00293878929480095
1.46464646464646 0.0034049024130523
1.56565656565657 0.00390318332795883
1.66666666666667 0.00443394653064582
1.76767676767677 0.00499752837453703
1.86868686868687 0.00559428591203002
1.96969696969697 0.00622459562128811
2.07070707070707 0.00688885202314912
2.17171717171717 0.00758746618815086
2.27272727272727 0.0083208641336733
2.37373737373737 0.00908948511119747
2.47474747474747 0.00989377978368117
2.57575757575758 0.0107342082930513
2.67676767676768 0.011611238217813
2.77777777777778 0.0125253424207755
2.87878787878788 0.0134769967868947
2.97979797979798 0.0144666778512324
3.08080808080808 0.0154948603170326
3.18181818181818 0.0165620144639139
3.28282828282828 0.0176686034461792
3.38383838383838 0.018815080481242
3.48484848484848 0.0200018859281692
3.58585858585859 0.0212294442563409
3.68686868686869 0.0224981609042267
3.78787878787879 0.0238084190282792
3.88888888888889 0.0251605761419434
3.98989898989899 0.0265549606447837
4.09090909090909 0.0279918682417268
4.19191919191919 0.0294715582524225
4.29292929292929 0.0309942498107199
4.39393939393939 0.032560117954261
4.49494949494949 0.0341692896041912
4.5959595959596 0.0358218394349864
4.6969696969697 0.0375177856343961
4.7979797979798 0.0392570855535048
4.8989898989899 0.0410396312469082
5 0.0428652449030081
};
\end{axis}

\end{tikzpicture}


==> Bare-qubit-analytics/TMON_popdyn_H.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204, 
  legend columns=-1, 
  at={(0.45,-0.6)},	
  anchor=north,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Hadamard pulses},
xmajorgrids,
width=3.in, 
height=1.735in,
xmin=-245.4, xmax=5219.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Population},
ymajorgrids,
ymin=-0.0499184643627608, ymax=1.04868037142434,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
81 0.996544316543935
163 0.992842354623662
243 0.990100153978632
325 0.987187338809891
407 0.984031362120468
489 0.980654983442273
569 0.977806866946817
651 0.975149331847195
733 0.972274030744752
815 0.969201605518824
895 0.966304331926293
977 0.963885820238255
1059 0.96127232183706
1141 0.958482277226515
1221 0.955581370494559
1303 0.953385273573457
1385 0.95101514260662
1467 0.948486373963123
1549 0.945815439231777
1629 0.943628291063331
1711 0.94148286117458
1793 0.939195012725265
1875 0.936779540974381
1955 0.934587961709418
2037 0.932649566984651
2119 0.930583201482168
2201 0.928402181418847
2281 0.926233102817195
2363 0.924484440863888
2445 0.922621573540852
2527 0.920655077833577
2609 0.918596437026193
2689 0.91695479070787
2771 0.915277916686308
2853 0.913507418966064
2935 0.911653791340407
3015 0.910026344077123
3097 0.908517904804869
3179 0.906926358389805
3261 0.905259241338739
3341 0.903662744677273
3423 0.902307489085194
3505 0.900878066372266
3587 0.89938101159196
3667 0.897827700906746
3749 0.896612316933768
3831 0.895329097413738
3913 0.893986347794951
3995 0.892588436122749
4075 0.891397353415103
4157 0.890247187491912
4239 0.889043482493483
4321 0.88779041859101
4401 0.886629090497458
4483 0.885599781127579
4565 0.884520660090566
4647 0.883398842972103
4727 0.882275268380573
4809 0.88135476957185
4891 0.880389150383727
4973 0.879383801626662
};
\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
81 0.00345367868240776
163 0.00715395107388107
243 0.00989463498883615
325 0.0128060230931066
407 0.0159608003934153
489 0.0193360677019989
569 0.0221832414939527
651 0.0248399359636102
733 0.027714487063858
815 0.0307862498810902
895 0.0336829675789089
977 0.0361009959157879
1059 0.0387140486019653
1141 0.0415037503823771
1221 0.0444043532208034
1303 0.046600165709065
1385 0.0489701043796537
1467 0.0514986733912984
1549 0.0541694886870151
1629 0.0563565303334269
1711 0.0585018620325719
1793 0.0607896686356586
1875 0.0632050978485031
1955 0.065396663757723
2037 0.0673350682889146
2119 0.069401451215189
2201 0.071582502179999
2281 0.0737516245129344
2363 0.0755003450585955
2445 0.0773632688309231
2527 0.0793298437982911
2609 0.0813885520101559
2689 0.0830302791547046
2771 0.0847072494158601
2853 0.0864778282009621
2935 0.0883315577799132
3015 0.0899590980670823
3097 0.0914676274410245
3179 0.0930592778548472
3261 0.0947264896812188
3341 0.0963230831806543
3423 0.0976784406998295
3505 0.0991079609921026
3587 0.100605113575266
3667 0.102158519314283
3749 0.103374000633588
3831 0.104657312716755
3913 0.106000158736299
3995 0.107398158580429
4075 0.108589329384847
4157 0.109739587251723
4239 0.110943375017799
4321 0.112196526937032
4401 0.113357935578324
4483 0.114387322694675
4565 0.115466524776456
4647 0.116588416728291
4727 0.117712064097236
4809 0.118632636555055
4891 0.119598325769757
4973 0.120603742857577
};
\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
17 0.000448285450762394
21 0.000546942927815428
39 0.000977616362797978
43 0.0010778481733022
57 0.00140166833671879
61 0.001492969729377
79 0.00190346060171016
83 0.00199847895064944
97 0.00230663809462635
101 0.00239410825237393
119 0.00278069782934377
123 0.00286981082727431
137 0.00316113150216561
141 0.00324173583910035
145 0.00333251641070345
159 0.0036096685279044
163 0.00369391603584101
177 0.0039712732469913
181 0.00404853822933061
185 0.00413556071493105
199 0.00439507735107547
203 0.00447406212944834
217 0.00473585712224168
221 0.00480678529652616
225 0.00488748492037872
239 0.00513601269888934
243 0.0052104684019528
257 0.00545979371109002
261 0.00552780011051563
265 0.00560517694430282
279 0.0058379513113115
283 0.00590768104181719
297 0.00614278684259601
301 0.00620486818883675
305 0.00627633485204557
319 0.00649894669148396
323 0.00656444018222677
337 0.00678832857418239
341 0.00684789328725794
345 0.0069164443599991
359 0.00712500545008864
363 0.00718636859756995
367 0.00725601660512192
377 0.00739715762684295
381 0.00745130573234979
385 0.00751440646781627
399 0.00771345617088139
403 0.00777089651456799
407 0.00783658030372832
417 0.00797160424446379
421 0.0080235801448533
425 0.00808411976500296
439 0.00827071105936298
443 0.00832450385128984
447 0.00838632907142668
457 0.00851321831713273
461 0.00856022477679497
465 0.00861572248713035
479 0.00879340614804948
483 0.00884352254340916
487 0.00890162642080716
497 0.00902313237063434
501 0.00906826330995626
505 0.00912150806436087
519 0.00928817093910638
523 0.009335116593807
527 0.00938978235337485
537 0.00950378963484803
541 0.00954437589854561
545 0.00959294362963027
549 0.00964833772634499
559 0.0097512846064964
563 0.00979474992737528
567 0.0098459122569369
577 0.0099551957850498
581 0.00999413770309699
585 0.0100407329051217
599 0.0101893687165936
603 0.0102300812477868
607 0.010278208308413
617 0.0103806164017434
621 0.0104153775241894
625 0.0104576502531587
629 0.0105066308156472
639 0.0105984593125933
643 0.0106358675926753
647 0.0106806977285089
657 0.01077890106186
661 0.0108122371155148
665 0.0108528040490706
669 0.0108998575534109
679 0.0109850453135495
683 0.0110201762941459
687 0.011062453957305
697 0.0111542054280459
701 0.0111837896661028
705 0.0112204472374861
709 0.0112636671478086
719 0.011345273463302
723 0.0113773583547779
727 0.0114165584323847
737 0.0115044786532664
741 0.011532848869034
745 0.0115680265717416
749 0.0116095323152928
759 0.0116853572084539
763 0.011715498536021
767 0.011752437754219
777 0.0118345025600199
781 0.0118595043301849
785 0.0118910714913263
789 0.0119289972719868
799 0.0120014487822532
803 0.0120286743298952
807 0.0120626723165332
811 0.0121019685543748
817 0.0121413966694509
821 0.012165268683436
825 0.0121954937867606
829 0.0122318616682596
839 0.0122993889580928
843 0.0123249912902206
847 0.012357023066082
851 0.012394128259732
857 0.0124304568483989
861 0.0124512937556637
865 0.0124782328391491
869 0.0125113042817974
879 0.0125755747249327
883 0.0125984181051397
887 0.0126277056937854
891 0.0126622435846323
897 0.0126980212501357
901 0.0127178763706364
905 0.0127436366233707
909 0.0127753750962305
919 0.0128352999702259
923 0.0128568655453853
927 0.0128845286660905
931 0.0129171815022138
937 0.0129499971645551
941 0.0129671479543292
945 0.0129899631493618
949 0.0130186731393796
959 0.0130754461338354
963 0.0130943925911641
967 0.0131194270027212
971 0.0131496234453506
977 0.0131820705042571
981 0.01319833963066
985 0.0132200911508311
989 0.0132476039179033
999 0.0133006627100599
1003 0.0133185821087265
1007 0.0133422700360007
1011 0.0133708533094584
1017 0.0134005694172616
1021 0.0134144135107937
1025 0.013433519767288
1029 0.0134582787220335
1039 0.0135083310365991
1043 0.0135237660899555
1047 0.0135449306626932
1051 0.013571205364708
1061 0.0136137490519096
1065 0.0136318516138093
1069 0.0136554733552051
1079 0.0137024599662547
1083 0.0137170880837899
1087 0.0137371191737824
1091 0.0137619483302986
1097 0.0137890574153895
1101 0.013799954335809
1105 0.0138156301253443
1109 0.01383675027788
1113 0.0138618276867968
1119 0.0138808921878385
1123 0.0138931483013243
1127 0.0139108181204573
1131 0.013933497416134
1141 0.0139704512495408
1145 0.0139852856106722
1149 0.0140054472573975
1153 0.0140295243587912
1159 0.0140468506276032
1163 0.0140585218080397
1167 0.0140752893490268
1171 0.0140968256975366
1181 0.0141296484197002
1185 0.0141423425911432
1189 0.0141602320747494
1193 0.0141820792572367
1199 0.0141989269437323
1203 0.0142083674379672
1207 0.0142228665330727
1211 0.0142422793859793
1221 0.0142742769156559
1225 0.0142861340102933
1229 0.0143031218366238
1233 0.0143240731661634
1239 0.0143395719036153
1243 0.0143485640449634
1247 0.0143623721560657
1251 0.0143808695132195
1261 0.0144091604677068
1265 0.0144191490046372
1269 0.0144341154045358
1273 0.0144530596442349
1279 0.0144679253234836
1283 0.0144748631147042
1287 0.0144865552543506
1291 0.0145030372421239
1301 0.0145304846530555
1305 0.0145397028019135
1309 0.0145538469406318
1313 0.0145719957340417
1319 0.0145857004667166
1323 0.0145923883181103
1327 0.014603582802492
1331 0.0146193137545512
1341 0.0146435425086956
1345 0.0146511163986694
1349 0.014663412923259
1353 0.0146796419375332
1359 0.0146928967213934
1363 0.0146976301286553
1367 0.0147067627862214
1371 0.0147205078536122
1375 0.0147372822495831
1381 0.0147440461545666
1385 0.0147508895428198
1389 0.0147623666455788
1393 0.0147777859718734
1399 0.0147902390078483
1403 0.0147948370048441
1407 0.0148035615387106
1411 0.0148166719718894
1415 0.0148326760713958
1421 0.0148374710663836
1425 0.014842880653465
1429 0.0148527281297531
1433 0.0148664342520284
1439 0.0148783696904467
1443 0.0148811042431913
1447 0.0148879332470509
1451 0.0148991856823165
1455 0.0149135712273203
1461 0.0149192092099431
1465 0.0149239121788398
1469 0.0149330193891076
1473 0.0149460226008966
1479 0.0149572665991527
1483 0.0149599823808965
1487 0.0149665711220361
1491 0.0149773805434274
1495 0.014991116665125
1501 0.014994991367717
1505 0.0149985315098244
1509 0.0150062087506753
1513 0.015017674412109
1519 0.0150282777744955
1523 0.0150293607066175
1527 0.0150341666004039
1531 0.0150432243635596
1535 0.0150554239142009
1541 0.0150599624831841
1545 0.0150628527010268
1549 0.0150698685284051
1553 0.0150806733506508
1559 0.0150906244111201
1563 0.0150918149079087
1567 0.0150965450736164
1571 0.0151052782694156
1575 0.0151169227859956
1581 0.0151199413321381
1585 0.0151218532680407
1589 0.0151276470902015
1593 0.015137095322779
1599 0.0151463971621723
1603 0.0151460404583089
1607 0.0151491044624921
1611 0.015156191759937
1615 0.0151663806361269
1621 0.015169921490342
1625 0.0151712182586909
1629 0.0151763569642725
1633 0.0151851639338568
1639 0.015193962320835
1643 0.0151938029690196
1647 0.01519683940566
1651 0.0152036899484528
1655 0.015213438257575
1661 0.0152157411177467
1665 0.0152161935895847
1669 0.0152202983383317
1673 0.0152279388463423
1679 0.0152361007364001
1683 0.0152344698299742
1687 0.0152359329170325
1691 0.0152412458662931
1695 0.0152496168980767
1701 0.0152523669050341
1705 0.0152521829852149
1709 0.015255626942642
1713 0.0152627036870621
1719 0.0152704987087832
1723 0.0152690532605149
1727 0.0152706105048777
1731 0.0152758242478565
1735 0.0152839828915203
1741 0.0152855202894775
1745 0.0152847243518758
1749 0.015287334429689
1753 0.0152933698756176
1759 0.0153004780266386
1763 0.0152977404249027
1767 0.0152978661332731
1771 0.0153016030679805
1775 0.015308386793833
1781 0.0153103294151667
1785 0.015308918705289
1789 0.0153109047691767
1793 0.0153163379990902
1799 0.0153231697143018
1803 0.0153206989928768
1807 0.0153209411022875
1811 0.0153246623566159
1815 0.0153312302873173
1821 0.0153322692609443
1825 0.0153303728449962
1829 0.0153315965484597
1833 0.0153361290591002
1839 0.0153424536101926
1843 0.0153387566836271
1847 0.0153376084941404
1851 0.0153398958798876
1855 0.0153451534855916
1861 0.0153466504411162
1865 0.0153440890550462
1869 0.0153446488664623
1873 0.0153485660310382
1879 0.0153547628104291
1883 0.0153513222657571
1887 0.0153503442576906
1891 0.0153526333805381
1895 0.0153577483122521
1901 0.0153585488758947
1905 0.0153556346716916
1909 0.0153555958186729
1913 0.0153587569284035
1917 0.0153641094830738
1923 0.0153599525002834
1927 0.0153576857016409
1931 0.0153586222223801
1935 0.0153624841207969
1941 0.0153636684339259
1945 0.0153601050715576
1949 0.0153593933226411
1953 0.0153619154679783
1957 0.0153668000144073
1963 0.0153632653643887
1967 0.0153611759136023
1971 0.015362195907218
1975 0.0153660410246969
1981 0.0153665641037435
1985 0.015362791753612
1989 0.0153617140213055
1993 0.0153636304736847
1997 0.0153677623007419
2003 0.0153635017476235
2007 0.0153603121660774
2011 0.0153601158172529
2015 0.0153627487241006
2021 0.015363447094627
2025 0.0153590848069129
2029 0.0153573721330529
2033 0.0153587203343545
2037 0.0153623789043031
2043 0.015358669002722
2047 0.0153557338979617
2051 0.0153556636319914
2055 0.0153583104905924
2061 0.0153585099724471
2065 0.0153540735973496
2069 0.015352074394508
2073 0.0153529109718246
2077 0.0153559474457552
2083 0.0153515505289934
2087 0.0153475735298264
2091 0.0153463787087545
2095 0.015347913766013
2101 0.0153481972717323
2105 0.0153431334277198
2109 0.0153404787625259
2113 0.0153407586543707
2117 0.0153433670807181
2123 0.0153394846425102
2127 0.0153357762238169
2131 0.0153347595867934
2135 0.015336367202335
2141 0.0153362785004086
2145 0.0153312698533708
2149 0.0153284389127298
2153 0.0153283187149475
2157 0.0153303614074465
2163 0.0153259620007005
2167 0.0153212891985963
2171 0.0153191948385047
2175 0.0153197242736225
2181 0.0153197669873905
2185 0.0153141177501871
2189 0.0153106427909586
2193 0.0153099211780055
2197 0.0153114885609008
2203 0.0153076620326916
2207 0.015303258819975
2211 0.0153013369040252
2215 0.0153019575700676
2221 0.0153016848574119
2225 0.0152961761213214
2229 0.0152926719798358
2233 0.0152916857837736
2237 0.0152928379988714
2243 0.015288395825549
2247 0.0152831791244703
2251 0.0152803326530873
2255 0.0152799979478459
2261 0.0152796407463453
2265 0.0152734968393673
2269 0.0152693293552237
2273 0.0152677929074461
2277 0.0152685187912357
2283 0.0152645441584611
2287 0.0152595498430672
2291 0.0152568945762089
2295 0.0152567377849612
2301 0.0152561818604553
2305 0.0152502443111662
2309 0.0152461441566751
2313 0.0152444505347405
2317 0.0152448645690511
2323 0.0152403385249654
2327 0.0152346538879544
2331 0.0152311564851391
2335 0.015230065166982
2341 0.0152294429188705
2345 0.0152228999477098
2349 0.0152181489255039
2353 0.0152158694217717
2357 0.0152158040422046
2363 0.0152117138844462
2367 0.0152062801220365
2371 0.0152030112505067
2375 0.0152021057903164
2381 0.0152012493133281
2385 0.0151950022920214
2389 0.0151904058240323
2393 0.0151880786148952
2397 0.0151877592005389
2403 0.0151832484625098
2407 0.0151771533210039
2411 0.0151731135511767
2415 0.0151713693004509
2421 0.0151704719994475
2425 0.0151636045490355
2429 0.0151583383216897
2433 0.0151553755921929
2437 0.0151545910800441
2443 0.0151505996667562
2447 0.0151446891603388
2451 0.0151407902268218
2455 0.0151391598743559
2461 0.0151383151883174
2465 0.0151317421862682
2469 0.0151266686608534
2473 0.0151237213669605
2477 0.0151227585534525
2483 0.0151184420465411
2487 0.0151120125337633
2491 0.0151074164899191
2495 0.0151050474872427
2501 0.0151040630969933
2505 0.0150969252923847
2509 0.0150912013425728
2513 0.0150876613540002
2517 0.0150862021261938
2523 0.0150822747012305
2527 0.0150760122190047
2531 0.0150715914195934
2535 0.0150693555485458
2541 0.0150683722543259
2545 0.0150616341798009
2549 0.0150561402599623
2553 0.0150526604014525
2557 0.0150511585776263
2563 0.015046909754293
2567 0.0150402404777584
2571 0.0150352287455847
2575 0.0150323094054485
2579 0.0150310765187808
2585 0.0150238462083097
2589 0.0150177385961543
2593 0.0150136466219573
2597 0.0150116271449115
2603 0.0150078071252841
2607 0.0150012353110617
2611 0.0149963553490084
2615 0.0149935699291767
2619 0.0149924890211277
2625 0.0149856310715784
2629 0.014979818889655
2633 0.0149758646423731
2637 0.0149737777657601
2643 0.0149698407306731
2647 0.0149629264856846
2651 0.0149574953738774
2655 0.0149540526345286
2659 0.0149523049620596
2665 0.014945448655681
2669 0.0149389898136131
2673 0.0149343992598393
2677 0.0149318288529176
2683 0.0149282173179269
2687 0.0149213844080037
2691 0.0149160700392681
2695 0.0149127592748158
2699 0.0149111776616975
2705 0.0149046825275204
2709 0.0148985777255385
2713 0.0148941930528866
2717 0.0148916650563931
2723 0.0148878999609641
2727 0.0148807940003097
2731 0.0148750494047937
2735 0.01487118517485
2739 0.0148690375378643
2745 0.0148624375040124
2749 0.0148557272173598
2753 0.014850764712902
2757 0.0148477319519502
2763 0.0148442147685853
2767 0.0148372030027655
2771 0.0148315656783546
2775 0.0148278105086002
2779 0.014825791303939
2785 0.014819583869468
2789 0.0148132687062171
2793 0.0148085456027159
2797 0.0148056625342348
2803 0.0148019990850523
2807 0.0147948330135286
2811 0.0147888998753157
2815 0.0147846936411987
2819 0.0147821104297604
2825 0.0147757768762663
2829 0.014768925698138
2833 0.0147636453773692
2837 0.0147601978619317
2847 0.0147495585842139
2851 0.0147436875172577
2855 0.0147395891464908
2859 0.0147371175790827
2865 0.0147311678729614
2869 0.0147247081325679
2873 0.0147197459059838
2877 0.0147164640552377
2887 0.0147057007257952
2891 0.0146995808564961
2895 0.0146950834200768
2899 0.0146921805712532
2905 0.0146860552973535
2909 0.0146790714497291
2913 0.0146735531972317
2917 0.0146697513518713
2927 0.0146591091711444
2931 0.014653007477114
2935 0.0146485711810783
2939 0.0146457504959992
2945 0.0146400915982751
2949 0.0146335159414291
2953 0.0146283161799531
2957 0.0146247240413081
2967 0.0146141025116137
2971 0.0146078555556447
2975 0.0146030954427007
2979 0.0145998362411208
2985 0.0145940149001496
2989 0.0145869668052548
2993 0.0145812303876315
2997 0.0145771330554426
3007 0.0145664568357006
3011 0.0145602421101319
3015 0.0145555576439995
3019 0.0145523988048089
3025 0.0145469013796924
3029 0.0145403299868016
3033 0.0145349608033223
3037 0.0145310942963391
3047 0.0145205528526917
3051 0.0145142659931082
3055 0.0145093106643627
3059 0.014505767121735
3065 0.0145001334523414
3069 0.0144931086925239
3073 0.0144872332967818
3077 0.0144828536831989
3087 0.0144721788235975
3091 0.0144658705110652
3095 0.0144609632285257
3099 0.0144575097021148
3105 0.0144521050097486
3109 0.0144455185199494
3113 0.014440020425085
3117 0.014435981946529
3127 0.0144254741215942
3131 0.0144191141818941
3135 0.0144140746433564
3139 0.0144103914392739
3145 0.0144048130548009
3149 0.0143977883217706
3153 0.0143917955996838
3157 0.0143872689024424
3167 0.0143765772092525
3171 0.0143701799779433
3175 0.0143651145384793
3179 0.0143614864295263
3185 0.0143562923124432
3189 0.0143496488616642
3193 0.0143440632177639
3197 0.0143398472610065
3207 0.0143295083659493
3211 0.0143231062536932
3215 0.0143179365426441
3219 0.0143140736903906
3229 0.0143017370416818
3233 0.0142956719656564
3237 0.014290947373189
3241 0.0142874908907589
3247 0.0142804302259523
3251 0.0142739479838326
3255 0.0142687028992721
3259 0.0142648454637769
3269 0.0142532804849974
3273 0.0142475762934518
3277 0.0142431550506332
3287 0.0142330489624087
3291 0.0142266842598926
3295 0.0142213952848665
3299 0.014217337549718
3309 0.0142053232767561
3313 0.0141991889308908
3317 0.0141943324594619
3321 0.0141906805811999
3327 0.0141838649410075
3331 0.0141773846492783
3335 0.0141720285886978
3339 0.0141680158293422
3349 0.0141566298141039
3353 0.0141508741194858
3357 0.0141463635054959
3361 0.0141429842294639
3367 0.0141364049073895
3371 0.0141300112134047
3375 0.0141246625922368
3379 0.0141205178009535
3389 0.0141087537048094
3393 0.0141026008899473
3397 0.0140976275545846
3401 0.0140938147142887
3407 0.0140874071769946
3411 0.0140808987279367
3415 0.0140754224562755
3419 0.0140711934574644
3429 0.0140601424587696
3433 0.0140543329509665
3437 0.0140496497381189
3441 0.0140460856035414
3447 0.0140399741554712
3451 0.0140335907650578
3455 0.0140281538242992
3459 0.0140238767890287
3469 0.0140125059156454
3473 0.0140062874088309
3477 0.0140011945003694
3481 0.0139972737221541
3491 0.0139846299821665
3495 0.0139790614228357
3499 0.0139747410114737
3509 0.0139639271876043
3513 0.0139580857266764
3517 0.0139533062467298
3521 0.0139496782613895
3527 0.0139438691341873
3531 0.0139375455238923
3535 0.0139321143270685
3539 0.0139277562828317
3549 0.0139167125347538
3553 0.0139105369990349
3557 0.0139053787402077
3561 0.013901339695331
3571 0.0138890720661918
3575 0.0138834742528256
3579 0.0138790294115692
3589 0.0138684541120623
3593 0.0138626241545265
3597 0.0138577938519613
3601 0.0138540406182376
3611 0.0138423271203558
3615 0.0138368881536378
3619 0.0138324520584938
3629 0.0138217025549275
3633 0.0138155941329968
3637 0.0138104150601476
3641 0.013806276040152
3651 0.0137943017145691
3655 0.0137886961408612
3659 0.0137841753031394
3669 0.0137737939626501
3673 0.0137680156625357
3677 0.0137631634183661
3681 0.0137593106990314
3691 0.0137479697956838
3695 0.0137425407009981
3699 0.0137380756618623
3709 0.0137276411608592
3713 0.0137216076160514
3717 0.0137164093983116
3721 0.0137121964223481
3731 0.0137006116620006
3735 0.0136950123801316
3739 0.0136903802983714
3749 0.0136802736276302
3753 0.0136745400229699
3757 0.0136696263757984
3761 0.0136656995897464
3771 0.0136547094362967
3775 0.0136493641911672
3779 0.0136449008322882
3789 0.0136346747971456
3793 0.0136287689567209
3797 0.0136236289538532
3801 0.0136193857826692
3811 0.0136080703137334
3815 0.0136025348743162
3819 0.0135978730784538
3833 0.0135822894465259
3837 0.0135773955315558
3841 0.0135733949652854
3851 0.0135627436405206
3855 0.0135574463706689
3859 0.0135529630156716
3873 0.0135372387545208
3877 0.0135321280483724
3881 0.0135278508605266
3891 0.0135168189654356
3895 0.0135113493019612
3899 0.0135066906041284
3913 0.0134913430916379
3917 0.0134864927862219
3921 0.0134824902303854
3931 0.0134721076559194
3935 0.0134668992791774
3939 0.0134624403388776
3953 0.0134470955073024
3957 0.0134420414536731
3961 0.0134377647071235
3971 0.0134270043001408
3975 0.0134215996626058
3979 0.0134169455741722
3993 0.0134019061778287
3997 0.0133970702073176
4001 0.0133930518603773
4011 0.0133829881819479
4015 0.0133778833922674
4019 0.0133734514756069
4023 0.0133697102127937
4033 0.0133585175353904
4037 0.0133534987286784
4041 0.0133492369654767
4051 0.0133388477573127
4055 0.0133334871387172
4059 0.0133288531938122
4063 0.0133249932258363
4073 0.0133141235284882
4077 0.0133093075421552
4081 0.013305274344311
4091 0.0132955480191403
4095 0.0132904869205866
4099 0.0132860743887115
4103 0.0132824043264047
4113 0.0132715572315254
4117 0.0132666336991175
4121 0.0132624098530298
4135 0.0132470005849793
4139 0.013242368109585
4143 0.0132385184338478
4153 0.0132279613024545
4157 0.0132231786853241
4161 0.0132191572013674
4171 0.0132097339160962
4175 0.0132047365541112
4179 0.0132003857675018
4183 0.0131967732495786
4193 0.0131862671497713
4197 0.013181419617416
4201 0.0131772659297146
4215 0.0131622732378604
4219 0.0131577148698376
4223 0.0131538927994687
4233 0.01314355645859
4237 0.0131388484599706
4241 0.0131349023615292
4251 0.0131256370187221
4255 0.0131207929339888
4259 0.0131165187919447
4263 0.013112946407931
4273 0.0131027960569292
4277 0.0130980397547737
4281 0.0130939215618111
4295 0.0130793244985906
4299 0.0130748117675575
4303 0.0130710320887501
4313 0.013061050463249
4317 0.0130563868349609
4321 0.0130524264697944
4335 0.0130387650046066
4339 0.01303450229024
4343 0.0130309405217502
4353 0.0130212453686261
4357 0.0130165751318175
4361 0.0130124971625675
4375 0.0129983215564047
4379 0.0129938689550661
4383 0.012990084386805
4393 0.0129804124817497
4397 0.0129758421511645
4401 0.0129718928737158
4415 0.0129585914199814
4419 0.0129544288022552
4423 0.0129508547025047
4433 0.0129415167800901
4437 0.0129369301894062
4441 0.0129329168662885
4455 0.0129191577369048
4459 0.0129147665258995
4463 0.012910982868064
4473 0.0129016711100659
4477 0.012897139611031
4481 0.0128931988952078
4495 0.0128803110932026
4499 0.0128762084394552
4503 0.0128726683024352
4517 0.0128592711910537
4521 0.0128552807117001
4535 0.0128420038672637
4539 0.0128376269807122
4543 0.0128338183994354
4557 0.0128204341056902
4561 0.0128164860070856
4575 0.0128040511163145
4579 0.0127999341792743
4583 0.0127963588933014
4597 0.0127835316009337
4601 0.0127795643152413
4615 0.0127667479908903
4619 0.0127624634607614
4623 0.0127587211081517
4637 0.0127456801752036
4641 0.0127418081778324
4655 0.0127296248294459
4659 0.0127256433032821
4663 0.0127221602444652
4677 0.0127096780587036
4681 0.0127058324774753
4699 0.0126891988137625
4703 0.0126855012560847
4717 0.0126727930365379
4721 0.0126689839320923
4735 0.0126571225531227
4739 0.0126532360375924
4743 0.0126497867253139
4757 0.0126376965155686
4761 0.0126339373380022
4779 0.0126178021823388
4783 0.0126141560062754
4797 0.0126018506515004
4801 0.0125980812169393
4819 0.0125827608410919
4823 0.0125793488561008
4837 0.0125677375564281
4841 0.0125640436506588
4859 0.0125484075987872
4863 0.0125448348857455
4877 0.0125328362946679
4881 0.0125291578178842
4899 0.0125142071633709
4903 0.0125108935415644
4917 0.0124995881447746
4921 0.0124959893622589
4925 0.0124927861614575
4939 0.0124808473105625
4943 0.0124773380454296
4957 0.0124656932391036
4961 0.0124620807059488
4965 0.0124589158609195
4979 0.0124475236764935
4983 0.0124442894098396
4997 0.0124333443707977
};
\addlegendentry{$|2\rangle$ ($\times10^{3}$)}
\addplot [semithick, darkturquoise0191191]
table {%
3 9.36657205077421e-06
43 0.000104874985814268
83 0.000199708901806609
123 0.000293938206897223
163 0.000386424444514613
203 0.000475956458258419
243 0.000564131707228146
283 0.000650667348632597
323 0.000734313865523553
363 0.000818062016762565
403 0.000897850598706263
443 0.000974807433764828
483 0.0010500579484859
523 0.00112144110090165
563 0.00119197491903986
603 0.00126087886152339
643 0.00132580066020109
683 0.00138882705820008
723 0.00144909610182321
763 0.00150507954093807
803 0.00156172927419514
843 0.00161572650043657
883 0.00166568504391748
923 0.00171540303818772
963 0.00176079069355049
1003 0.00180376924200419
1043 0.00184658546654083
1083 0.00188567644075877
1123 0.00192381583036096
1163 0.00196121165155443
1203 0.00199325664112011
1243 0.00202582006751711
1283 0.00205533058442641
1323 0.00208359133564195
1363 0.00211112900121109
1403 0.00213637165183699
1443 0.00215883721584485
1483 0.00218022841435151
1523 0.00220007635621094
1563 0.00221868547191577
1603 0.00223672641566337
1643 0.00225386931719049
1683 0.00226806890455394
1723 0.0022811711001276
1763 0.00229308974292536
1803 0.00230293474130049
1843 0.00231441042300999
1883 0.00232377014847733
1923 0.00233127168768953
1963 0.00233918325599483
2003 0.002344132413372
2043 0.00234827486926171
2083 0.00235409994683678
2123 0.00235718741460157
2163 0.00236104333444429
2203 0.00236406371149299
2243 0.00236343686782109
2283 0.00236469288252166
2323 0.00236472963324201
2363 0.0023638875663816
2403 0.00236526069696158
2443 0.0023622509572672
2483 0.00236016495905603
2523 0.00235741646569098
2563 0.0023530069530571
2603 0.00235084736944427
2643 0.00234795577909707
2683 0.00234320122908046
2723 0.00233943141610975
2763 0.00233287268662459
2803 0.00232812574561918
2843 0.00232302162717833
2883 0.00231780661950031
2923 0.00231302042969157
2963 0.00230615412265431
3003 0.00229930841915692
3043 0.00229287137418437
3083 0.00228507844817647
3123 0.00227981651967551
3163 0.00227246973012419
3203 0.0022655725787373
3243 0.00225823226412081
3283 0.00224898555683308
3323 0.00224210340339735
3363 0.00223510464051795
3403 0.00222708872561701
3443 0.0022208860324706
3483 0.00221138202969956
3523 0.00220292755945303
3563 0.00219553177355191
3603 0.00218679084683357
3643 0.00218016855424676
3683 0.00217282562852015
3723 0.0021637657041966
3763 0.00215601838678793
3803 0.00214702200904293
3843 0.00213941981704172
3883 0.00213236376717359
3923 0.00212417385482234
3963 0.00211658337184023
4003 0.00210811914375299
4043 0.00209957775865666
4083 0.00209147037276866
4123 0.00208410891624736
4163 0.00207708619578293
4203 0.00206886220035955
4243 0.00206060985627331
4283 0.00205339118397603
4323 0.00204405607712107
4363 0.00203776169512686
4403 0.00203079067050619
4443 0.00202312942618525
4483 0.00201713643945434
4523 0.00200811296878392
4563 0.00200053866120726
4603 0.0019947999852189
4643 0.00198656233934191
4683 0.00198131281734882
4723 0.00197473732229913
4763 0.00196584840768595
4803 0.00195982548089213
4843 0.00195226362686866
4883 0.00194545726235557
4923 0.0019411359330749
4963 0.00193332233731387
};
\addlegendentry{$|3\rangle$ ($\times10^{6}$)}
\end{axis}

\node[above] at (3., -1.65) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/TMON_popdyn_X.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of $\pi-$pulses},
xmajorgrids,
width=3.in, 
height=1.735in,
xmin=-248.1, xmax=5232.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Population},
ymajorgrids,
ymin=-0.0498167978155322, ymax=1.04906340943355,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
3 0.999114309104049
23 0.994638354062083
43 0.990322042944531
63 0.986059350124797
83 0.981688917447166
103 0.977468361384121
123 0.973306584929269
143 0.969039203998439
163 0.964912391279728
183 0.960848568578589
203 0.956682228337116
223 0.952647717505563
243 0.948679775652362
263 0.944612486205024
283 0.940668592571246
303 0.936794343418452
323 0.932824151161465
343 0.928969162108455
363 0.925186629913682
383 0.921311568960185
403 0.917543886919559
423 0.913850903739686
443 0.910069024334876
463 0.90638703433796
483 0.902781638670915
503 0.89909100476418
523 0.895493133669198
543 0.891973631639105
563 0.888372339126235
583 0.884856982472733
603 0.881421364667098
623 0.877907537878949
643 0.874473207350667
663 0.871119481232948
683 0.867691349155177
703 0.864336444022401
723 0.86106286607413
743 0.857718570230811
763 0.854441645938989
783 0.851246403572217
803 0.847984175446631
823 0.844783691607608
843 0.841665133893292
863 0.838483241250156
883 0.83535770796776
903 0.832314150824012
923 0.829210867592262
943 0.826158935599806
963 0.823188665867334
983 0.820162328439325
1003 0.817182644416292
1023 0.814284181864411
1043 0.811333145422565
1063 0.808424107421726
1083 0.80559572881668
1103 0.802718278319043
1123 0.799878571610581
1143 0.797118807513291
1163 0.79431326214452
1183 0.791541571705653
1203 0.788848918000009
1223 0.786113772539812
1243 0.783408535229737
1263 0.780781348887433
1283 0.778114967340858
1303 0.775475153330411
1323 0.772912161991803
1343 0.770312961909761
1363 0.767737202603929
1383 0.765236995426097
1403 0.762703591796972
1423 0.760190606902364
1443 0.757751677132381
1463 0.755282505004715
1483 0.752830902777642
1503 0.750451977990686
1523 0.74804559339121
1543 0.745654073813581
1563 0.743333795288493
1583 0.740988787562896
1603 0.738656291954615
1623 0.736393207503096
1643 0.734108338268741
1663 0.731833606861117
1683 0.72962645941093
1703 0.727400063617174
1723 0.725181890271246
1743 0.723029545246453
1763 0.720860317772348
1783 0.718697549973786
1803 0.716598912493518
1823 0.71448564547991
1843 0.712376966884381
1863 0.710330743364529
1883 0.708272223918977
1903 0.70621658443609
1923 0.70422148866551
1943 0.702216361904423
1963 0.70021268287093
1983 0.698267518825536
2003 0.696314368993333
2023 0.694361431462848
2043 0.692465386503168
2063 0.690563122250709
2083 0.688659926698806
2103 0.686811714419472
2123 0.684959192353533
2143 0.68310467646076
2163 0.681303086764102
2183 0.679499063976903
2203 0.677692137435677
2223 0.675936348196707
2243 0.674179670435069
2263 0.672419402779655
2283 0.670708339811097
2303 0.668997948131866
2323 0.667283133616697
2343 0.665615638966482
2363 0.663950341412487
2383 0.662280077384816
2403 0.660655328504222
2423 0.659034063094892
2443 0.657407278992751
2463 0.655824297730572
2483 0.654246105605012
2503 0.65266193536337
2523 0.651119898477754
2543 0.649583670566172
2563 0.648041079691138
2583 0.646538748232107
2603 0.645043367799948
2623 0.643541384001369
2643 0.642078103273474
2663 0.640622739278886
2683 0.63916049976361
2703 0.637735167465839
2723 0.636318794694171
2743 0.634895371908006
2763 0.633507292727928
2783 0.632128916501489
2803 0.630743445465167
2823 0.629391749080244
2843 0.628050501064346
2863 0.626702069699037
2883 0.625385956372647
2903 0.624080969034511
2923 0.622768833517002
2943 0.621487268681751
2963 0.620217625182532
2983 0.618940867097527
3003 0.617693087422767
3023 0.616457889415
3043 0.615215751697144
3063 0.614001262447053
3083 0.612799673141793
3103 0.611591283541457
3123 0.610409113165698
3143 0.609240156775938
3163 0.608064680719632
3183 0.606914214287595
3203 0.605777259059261
3223 0.604634017061878
3243 0.603514394033562
3263 0.602408718474518
3283 0.601296876718615
3303 0.600207347600275
3323 0.599131998429416
3343 0.598050794629396
3363 0.596990645580346
3383 0.595944975594288
3403 0.594893649986041
3423 0.593862429735218
3443 0.592845639836786
3463 0.591823394238707
3483 0.590820190802604
3503 0.589831818658477
3523 0.588838079358087
3543 0.587862291852529
3563 0.586901266680441
3583 0.585935362311111
3603 0.584986363775673
3623 0.584052156408219
3643 0.583113310872522
3663 0.582190309520274
3683 0.581282159500216
3703 0.58036978884506
3723 0.579472289537983
3743 0.578589716410724
3763 0.577703078546869
3783 0.576830474502478
3803 0.575972832921189
3823 0.575111554574522
3843 0.574263185731392
3863 0.57342954980777
3883 0.572592623262108
3903 0.571768072170296
3923 0.570958139119771
3943 0.570145221381257
3963 0.569343675828748
3983 0.56855680776141
4003 0.567767152274915
4023 0.566988306050951
4043 0.566223829152037
4063 0.56545693719785
4083 0.564700088236914
4103 0.563957408194666
4123 0.563212762075914
4143 0.562477382594123
4163 0.561755998162624
4183 0.561032843462608
4203 0.560318511771547
4223 0.559617732197585
4243 0.558915671452785
4263 0.558221794439367
4283 0.557541383949501
4303 0.556859825932458
4323 0.556185880394559
4343 0.555525093943954
4363 0.55486355563298
4383 0.554208923487786
4403 0.553567291337363
4423 0.552925114559734
4443 0.552289491028932
4463 0.551666634864563
4483 0.551043472983138
4503 0.550426363128747
4523 0.549821702253134
4543 0.549216940828551
4563 0.548617829951732
4583 0.548030850173145
4603 0.547444070245876
4623 0.546862570325747
4643 0.546292877778794
4663 0.545723623877641
4683 0.545159241368021
4703 0.544606373279175
4723 0.544054192156687
4743 0.543506558340714
4763 0.54297012044962
4783 0.542434635655492
4803 0.541903229414975
4823 0.541382777678714
4843 0.540863425796993
4863 0.540347890235321
4883 0.5398430221145
4903 0.539339454610204
4923 0.538839370554544
4943 0.538349657528074
4963 0.537861366301779
4983 0.537376355350604
};
%\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
3 0.000880771424458478
23 0.00526417493950363
43 0.00961393489444715
63 0.0139295193318712
83 0.0182120233290688
103 0.0224618615687144
123 0.0266776738017987
143 0.0308611574485178
163 0.0350129665724725
183 0.0391309530162447
203 0.0432173748038311
223 0.0472731180729302
243 0.0512951884037647
263 0.0552864548140583
283 0.0592480333454554
303 0.0631762422057921
323 0.0670742175007346
343 0.0709435721387785
363 0.0747797405509453
383 0.0785863162350301
403 0.0823652619480163
423 0.0861114076834827
443 0.0898284265504722
463 0.0935187903380958
483 0.0971767749035373
503 0.100806072512455
523 0.10440961844928
543 0.107981039571958
563 0.111524408788956
583 0.115042942137642
603 0.118529707053843
623 0.121988915839128
643 0.125424118710742
663 0.128828131530102
683 0.132204859887844
703 0.13555849594308
723 0.138881423996961
743 0.142177411458749
763 0.145451107239171
783 0.148694693141991
803 0.151911611418347
823 0.15510705457796
843 0.15827289790791
863 0.161412365679969
883 0.164531201982914
903 0.167620936517712
923 0.170684588216557
943 0.173728309597466
963 0.176743596722661
983 0.179732983503986
1003 0.18270309901037
1023 0.185645372061908
1043 0.1885620374793
1063 0.191460265772504
1083 0.194331223947989
1103 0.197176789179802
1123 0.200004575505277
1143 0.202805652097895
1163 0.20558169310346
1183 0.208340469747521
1203 0.211073155306766
1223 0.213781069471754
1243 0.216472510286027
1263 0.219138433063165
1283 0.221779772027267
1303 0.224405009486258
1323 0.227005431915978
1343 0.229581660376358
1363 0.232142184329476
1383 0.234678507661103
1403 0.237190911663794
1423 0.239688095287246
1443 0.242161826706073
1463 0.244611872920089
1483 0.247047198541474
1503 0.249459617744171
1523 0.251848654196176
1543 0.254223496882256
1563 0.256575974188793
1583 0.25890533707671
1603 0.261220816507774
1623 0.263514818433534
1643 0.265785657304128
1663 0.268043109024436
1683 0.270279894986695
1703 0.272493783010953
1723 0.274694509698015
1743 0.27687521563951
1763 0.279033381267939
1783 0.281178580939126
1803 0.283304336610297
1823 0.285407902182045
1843 0.287498948529217
1863 0.289571060567913
1883 0.291621173407898
1903 0.293659162010755
1923 0.295678940897375
1943 0.297676867820893
1963 0.299662936598994
1983 0.301631596444718
2003 0.303578683658748
2023 0.305514099351534
2043 0.307432483524625
2063 0.30932975369617
2083 0.311215551434306
2103 0.313084968689383
2123 0.314933510576291
2143 0.316770780984834
2163 0.318592466336058
2183 0.320393442302214
2203 0.322183335417731
2223 0.323958137518427
2243 0.32571263852577
2263 0.327456110721635
2283 0.329185130792115
2303 0.330894159217731
2323 0.332592439971019
2343 0.334276867790779
2363 0.335941555719486
2383 0.337595583655677
2403 0.339236272843185
2423 0.340857613522037
2443 0.342468477716105
2463 0.344066444259117
2483 0.345645356325145
2503 0.347213934197663
2523 0.348770034995333
2543 0.350307569957896
2563 0.351834910727496
2583 0.353350416731849
2603 0.354847640476802
2623 0.356334752661236
2643 0.357810341667132
2663 0.359268037495744
2683 0.360715789004382
2703 0.362152586005291
2723 0.363571751856478
2743 0.364981076726799
2763 0.366379819123306
2783 0.367761394730969
2803 0.369133160954137
2823 0.37049475635483
2843 0.371839573639585
2863 0.373174701091408
2883 0.374499983044183
2903 0.375808871003587
2923 0.377108109088142
2943 0.37839813281927
2963 0.379671978087199
2983 0.380936255713131
3003 0.382191805663889
3023 0.383431473364892
3043 0.384661559609808
3063 0.385883162053733
3083 0.387089448389743
3103 0.38828620960885
3123 0.389474868580006
3143 0.390648718011803
3163 0.391812998197889
3183 0.392969363491478
3203 0.394111372882853
3223 0.395243841433442
3243 0.396368805004633
3263 0.397479672307399
3283 0.39858116577265
3303 0.39967549637339
3323 0.400756146544699
3343 0.401827429370803
3363 0.402891866720708
3383 0.403942930132981
3403 0.404984752971762
3423 0.406019774880909
3443 0.407042031004747
3463 0.408055171836183
3483 0.409061737000991
3503 0.410055628659416
3523 0.411040642159774
3543 0.412019371777591
3563 0.412985950454197
3583 0.413943522606692
3603 0.414895062695233
3623 0.415834829001034
3643 0.416765728588725
3663 0.417690893293708
3683 0.418604597619064
3703 0.419509406639386
3723 0.420408714644814
3743 0.421296814325293
3763 0.422176269567452
3783 0.423050341235451
3803 0.423913486623612
3823 0.424767943689642
3843 0.425617454065785
3863 0.426456542351014
3883 0.427287018348964
3903 0.428112417365878
3923 0.428927744986446
3943 0.429734554078202
3963 0.430536669333035
3983 0.431328870314164
4003 0.432112755429044
4023 0.43289191052196
4043 0.433661645994118
4063 0.434423095104104
4083 0.435180016742665
4103 0.435927864572715
4123 0.436667392676519
4143 0.437402625560783
4163 0.438129073699352
4183 0.438847425853924
4203 0.439561412964715
4223 0.440267142336734
4243 0.440964701031506
4263 0.44165806067341
4283 0.442343304299468
4303 0.443020647333863
4323 0.443693910522591
4343 0.44435940880875
4363 0.445017013469684
4383 0.445670807972991
4403 0.446317027392261
4423 0.44695554652994
4443 0.447590189793044
4463 0.448217516308079
4483 0.448837271903764
4503 0.449453275569735
4523 0.450062278451126
4543 0.450663885066216
4563 0.451261772092564
4583 0.451852966058298
4603 0.452436829514713
4623 0.453017007771461
4643 0.453590777616689
4663 0.454157343655893
4683 0.45472031559758
4703 0.455277123969113
4723 0.455826842044635
4743 0.456372986906876
4763 0.456913227605051
4783 0.457446463970584
4803 0.457976306731717
4823 0.458500421538246
4843 0.459017730418231
4863 0.459531637680976
4883 0.460040041151166
4903 0.460541758918002
4923 0.461040152714965
4943 0.46153327395755
4963 0.462019892351272
4983 0.462503169432363
};
%\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
1 0.00132732247999831
59 0.00716312308434469
119 0.0128134522524023
179 0.0183841590830697
241 0.0233932160063815
301 0.0281658203934728
361 0.0327478765984875
421 0.0371469358892589
481 0.0413603016311419
543 0.0453119648242047
603 0.0489100511469153
663 0.0523679033030882
723 0.0556894923682659
783 0.0588817962435099
843 0.0619458938983065
905 0.0647460716438844
965 0.0673629375158841
1025 0.0698805923387744
1085 0.0723073586022507
1145 0.0746412262459536
1205 0.0768829813512613
1267 0.0788711535168937
1327 0.080782939290739
1387 0.0826251110765171
1447 0.0844033868932414
1507 0.0861099286628559
1569 0.0877139787175453
1629 0.0891614858899263
1689 0.0905734973226832
1749 0.0919332869672739
1809 0.0932408647908466
1869 0.0945010753565898
1931 0.0956541547390866
1991 0.0967328410320219
2051 0.0977664230732758
2111 0.0987683233484634
2171 0.0997439756032045
2231 0.100685860863557
2293 0.10151729182465
2353 0.102316526064868
2413 0.103089653233303
2473 0.103836155636546
2533 0.104555606236414
2595 0.105247709039332
2655 0.105860514078316
2715 0.106457240202428
2775 0.10703188870497
2835 0.107589498294556
2895 0.108127417951301
2957 0.108622715222048
3017 0.109084519977244
3077 0.109530530179023
3137 0.109972306046945
3197 0.110393586389283
3257 0.11080572776463
3319 0.111167532401315
3379 0.111516037477617
3439 0.111851579278866
3499 0.112168490164337
3559 0.112485797702014
3621 0.112786597357869
3681 0.113057487973974
3741 0.113322702231069
3801 0.113570814367176
3861 0.113833047756476
3921 0.114071850168723
3983 0.114287090799916
4043 0.114489918529521
4103 0.114692312050131
4163 0.11489323188262
4223 0.115090460928005
4285 0.115275757627073
4345 0.115439080191431
4405 0.115602748936465
4465 0.115750476138212
4525 0.115903754540318
4585 0.116052405498829
4647 0.116189758428024
4707 0.116318576512688
4767 0.116440260015004
4827 0.116560406447562
4887 0.116672904715117
4949 0.116782244657353
};
%\addlegendentry{$|2\rangle$ ($\times10^{3}$)}
\addplot [semithick, darkturquoise0191191]
table {%
3 0.000132302513971628
23 0.000954999728699702
43 0.00191166946806794
63 0.00259045360069578
83 0.00331277721493672
103 0.00414344061566895
123 0.0047824592115017
143 0.00554802630986327
163 0.0064365017775289
183 0.0069708359524453
203 0.00751716615037168
223 0.00827145169955163
243 0.00888310662706055
263 0.00954466059745402
283 0.0102715490706767
303 0.0106956126539068
323 0.0111898979969105
343 0.0119315240513736
363 0.0124850470672926
383 0.013007110602084
403 0.0135767429798462
423 0.0139588769649033
443 0.0144466239146502
463 0.0151486243662007
483 0.0156006631861628
503 0.01597234250742
523 0.0164540099606856
543 0.0168242615754988
563 0.0172926567074203
583 0.0178947778689868
603 0.018228068023503
623 0.0185020843127278
643 0.0189512978901896
663 0.0193338147658524
683 0.0197363882706845
703 0.0202008890962646
723 0.0204367148061414
743 0.0206658058125859
763 0.0211222675423106
783 0.0214897375982954
803 0.0217915451534543
823 0.0221262099492253
843 0.0223051149356386
863 0.022542313178207
883 0.022992081938432
903 0.0233023274116528
923 0.0234983814470211
943 0.0237567406633324
963 0.0239500837045054
983 0.0242108142486715
1003 0.0246248170443106
1023 0.0248507527641181
1043 0.024965020506218
1063 0.0252003441741578
1083 0.0254309901854358
1103 0.0256807941301592
1123 0.0260182892049141
1143 0.0261654875179095
1163 0.0262466680500041
1183 0.0265061788636522
1203 0.0267637332944475
1223 0.0269654482170184
1243 0.0271931583673913
1263 0.0272839371773939
1283 0.0273816287320463
1303 0.0276723084282019
1323 0.027926039899465
1343 0.0280493682918345
1363 0.0281973390739883
1383 0.0282892555759187
1403 0.0284243171864623
1423 0.0287198419658052
1443 0.0289016884613578
1463 0.0289476904340639
1483 0.0290477551640432
1503 0.0291803475784149
1523 0.0293372255037066
1543 0.0295954315416879
1563 0.0297109074001878
1583 0.029708133398268
1603 0.0298274157506878
1623 0.0299965746935333
1643 0.0301504232690154
1663 0.0303325787947901
1683 0.0303743623091599
1703 0.0303733586336084
1723 0.0305325983727189
1743 0.0307229340995387
1763 0.0308253762988389
1783 0.0309203307971847
1803 0.0309419096053219
1823 0.0309744114625204
1843 0.0311696590137425
1863 0.0313472664931808
1883 0.0313859708007161
1903 0.0314234282565595
1923 0.0314561231606599
1943 0.0315396540161985
1963 0.0317403174143667
1983 0.031857600303334
2003 0.0318312309900714
2023 0.0318525733418784
2043 0.0319474517924301
2063 0.0320597869825781
2083 0.0322206945179564
2103 0.0322672067112372
2123 0.0322246471669624
2143 0.0322786561215076
2163 0.0324194121895734
2183 0.0325294476115236
2203 0.032616512366481
2223 0.0326145553101625
2243 0.0325753402269133
2263 0.032682804667826
2283 0.0328407435012508
2303 0.0328994142217963
2323 0.032915689995474
2343 0.0329005131696106
2363 0.0329095247559963
2383 0.0330545958649802
2403 0.033187657256531
2423 0.0331801909210651
2443 0.0331547437529095
2463 0.033168904614209
2483 0.033241141541309
2503 0.0333869198567218
2523 0.0334566216538717
2543 0.0333995597950999
2563 0.033379667228282
2583 0.0334523781387659
2603 0.0335450883305038
2623 0.033639940004814
2643 0.0336449298938446
2663 0.0335678837303684
2683 0.0335931001921414
2703 0.0337205187836983
2723 0.033797107971605
2743 0.0338307160348124
2763 0.0337962233801576
2783 0.0337483268939631
2803 0.0338250963939349
2823 0.0339655749401163
2843 0.033999695930077
2863 0.0339671256645293
2883 0.0339343813142521
2903 0.0339515598155233
2923 0.0340688851521675
2943 0.034174917985683
2963 0.0341508988117528
2983 0.0340918103595668
3003 0.0340993933301911
3023 0.0341720254920927
3043 0.0342850408313163
3063 0.0343251146195333
3083 0.0342520313659507
3103 0.0342072011938777
3123 0.0342675419130699
3143 0.0343514961939299
3163 0.0344139043794494
3183 0.0343918606011391
3203 0.0343047860833439
3223 0.0343119285892868
3243 0.0344172726837309
3263 0.0344830069860298
3283 0.0344839372562391
3303 0.0344275659404737
3323 0.0343777710392874
3343 0.034440113882219
3363 0.034553761684425
3383 0.0345767149450536
3403 0.0345208527151274
3423 0.0344743183540554
3443 0.0344922412519508
3463 0.0345875915094439
3483 0.0346697864642943
3503 0.0346368216240879
3523 0.0345612544570393
3543 0.0345641705241775
3563 0.0346447990100585
3583 0.0347283972960715
3603 0.0347505233519947
3623 0.0346787466688493
3643 0.0346289489629428
3663 0.0346912978047956
3683 0.0347865536968279
3703 0.0348250695794207
3723 0.0347880546034066
3743 0.0347115213214917
3763 0.0347156381649019
3783 0.0348161250491107
3803 0.034883879937822
3823 0.0348662139275722
3843 0.0348010734275619
3863 0.0347578278092416
3883 0.0348194432705718
3903 0.0349271016214716
3923 0.0349374768789225
3943 0.0348639039958084
3963 0.0348154534446588
3983 0.0348347997292101
4003 0.034926276014396
4023 0.0349896275901047
4043 0.0349365054809354
4063 0.0348525244188325
4083 0.0348529628662548
4103 0.0349217708821668
4123 0.0349965523640112
4143 0.0349966992833926
4163 0.0349073709349766
4183 0.0348573651522445
4203 0.0349210439860105
4223 0.0350060104318349
4243 0.0350381578380055
4263 0.0349859847293886
4283 0.0349052893137448
4303 0.0349160571987587
4323 0.0350106203549177
4343 0.0350686145322649
4363 0.0350356653376187
4383 0.0349565866774786
4403 0.0349324818976075
4423 0.0349959081465697
4443 0.0350885328385696
4463 0.0350903661750395
4483 0.0350164940127755
4503 0.0349594147011411
4523 0.0349937829623556
4543 0.035083235279419
4563 0.03513265196637
4583 0.0350811837138952
4603 0.0350021636094648
4623 0.0350033402190558
4643 0.0350869846661935
4663 0.0351589728232696
4683 0.0351467012893901
4703 0.03506874832647
4723 0.0350242571493712
4743 0.0350829910771906
4763 0.0351767447604629
4783 0.0351922163851812
4803 0.035131481189309
4823 0.0350669649303367
4843 0.0350777167720167
4863 0.035169495095943
4883 0.0352311776492408
4903 0.0351861901866783
4923 0.0351051569718395
4943 0.0350855410926951
4963 0.0351472301313054
4983 0.0352295804390766
};
%\addlegendentry{$|3\rangle$ ($\times 10^{6}$)}
\end{axis}
\node[above] at (3., -1.65) {(a)};
\end{tikzpicture}


==> Bare-qubit-analytics/TMONpulse_width_analysis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2.25cm}, width=7.25cm, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DRAG coefficient},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{green01270}{\(\displaystyle P_{|1\rangle}\) (\%)},
ymajorgrids,
ymin=98.8789561070397, ymax=99.9234687140568,
ytick style={color=black}
]
\addplot [semithick, green01270]
table {%
-5 99.1531298201826
-4.8989898989899 99.1840549713947
-4.7979797979798 99.2143094033187
-4.6969696969697 99.2438922271132
-4.5959595959596 99.2728027870143
-4.49494949494949 99.3010413018355
-4.39393939393939 99.3286067990187
-4.29292929292929 99.3554988961255
-4.19191919191919 99.3817171628528
-4.09090909090909 99.4072610303733
-3.98989898989899 99.43213075022
-3.88888888888889 99.4563266453535
-3.78787878787879 99.4797993550133
-3.68686868686869 99.5026880680361
-3.58585858585859 99.5248602322107
-3.48484848484848 99.546353342902
-3.38383838383838 99.5671701911702
-3.28282828282828 99.587275552657
-3.18181818181818 99.6067701000208
-3.08080808080808 99.6255580182147
-2.97979797979798 99.6436658814164
-2.87878787878788 99.661098149859
-2.77777777777778 99.677848284905
-2.67676767676768 99.6939224914942
-2.57575757575758 99.709317399018
-2.47474747474747 99.7240330115035
-2.37373737373737 99.7380709660542
-2.27272727272727 99.7514281145229
-2.17171717171717 99.7640995740542
-2.07070707070707 99.7761080543954
-1.96969696969697 99.7874377817341
-1.86868686868687 99.7980773680995
-1.76767676767677 99.8080367125245
-1.66666666666667 99.8173137370975
-1.56565656565657 99.825895507842
-1.46464646464646 99.8338249820939
-1.36363636363636 99.8410705364795
-1.26262626262626 99.8476273886296
-1.16161616161616 99.8534891303361
-1.06060606060606 99.8586983206936
-0.959595959595959 99.8631988691605
-0.858585858585859 99.8670448668335
-0.757575757575758 99.8701968174257
-0.656565656565657 99.8726671644663
-0.555555555555555 99.8744563334124
-0.454545454545455 99.8755642050868
-0.353535353535354 99.8759908682833
-0.252525252525253 99.875735814301
-0.151515151515151 99.8746358371248
-0.0505050505050502 99.873182214822
0.0505050505050502 99.8708833426566
0.151515151515151 99.8679031078417
0.252525252525253 99.8642415448846
0.353535353535354 99.8598944800438
0.454545454545454 99.8548623984249
0.555555555555555 99.8491696736176
0.656565656565657 99.8427834678822
0.757575757575758 99.8357162525895
0.858585858585858 99.8279682230973
0.959595959595959 99.8195393509535
1.06060606060606 99.8104301278037
1.16161616161616 99.8006395869535
1.26262626262626 99.7901689853049
1.36363636363636 99.7790180636342
1.46464646464646 99.7671869492462
1.56565656565657 99.7546682630423
1.66666666666667 99.7414745699457
1.76767676767677 99.7276062395347
1.86868686868687 99.7130294591506
1.96969696969697 99.6978248984682
2.07070707070707 99.681917920444
2.17171717171717 99.6653392065658
2.27272727272727 99.6480732894691
2.37373737373737 99.6301184969291
2.47474747474747 99.6115063376595
2.57575757575758 99.5922059200162
2.67676767676768 99.5722277668352
2.77777777777778 99.5515611529339
2.87878787878788 99.530239681999
2.97979797979798 99.5082302969655
3.08080808080808 99.4855443692877
3.18181818181818 99.4621822083432
3.28282828282828 99.4381333702728
3.38383838383838 99.4134185972353
3.48484848484848 99.3880299257783
3.58585858585859 99.3619489809657
3.68686868686869 99.3352302049467
3.78787878787879 99.3078180107249
3.88888888888889 99.2797321116462
3.98989898989899 99.2509726184306
4.09090909090909 99.2215402935532
4.19191919191919 99.1914356174391
4.29292929292929 99.1606584943591
4.39393939393939 99.1292102316537
4.49494949494949 99.0970890616055
4.5959595959596 99.0642977143975
4.6969696969697 99.030837798295
4.7979797979798 98.9967064390835
4.8989898989899 98.9619056847883
5 98.9264339528132
};
\addplot [semithick, black, dashed]
table {%
-0.353535 98.8789561070397
-0.353535 99.9234687140568
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Pulse width (ns)},
xmajorgrids,
xmin=2.525, xmax=56.975,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue}{Gate fidelity (\%)},
ymajorgrids,
ymin=99.3, ymax=99.9,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
5 99.3623083600043
5.5 99.4671559836473
6 99.5464800167209
6.5 99.6077988370609
7 99.6560445701221
7.5 99.6945768430054
8 99.7257396230413
8.5 99.751183668176
9 99.7722155288849
9.5 99.7896796324867
10 99.8042798979773
10.5 99.8165524562753
11 99.8269102375651
11.5 99.8356338528842
12 99.8431178745703
12.5 99.8494344859126
13 99.8547739197841
13.5 99.8593253939753
14 99.8632030775158
14.5 99.8664497238954
15 99.869170736567
15.5 99.8714330063946
16 99.8732928155639
16.5 99.8747863574694
17 99.8759908682833
17.5 99.8769051845201
18 99.8775720529145
18.5 99.8780158825875
19 99.878265618279
19.5 99.878335285744
20 99.8782445207596
20.5 99.8780087972086
21 99.87764177546
21.5 99.8771495451521
22 99.876555547171
22.5 99.8758621866868
23 99.8750786256714
23.5 99.874211719338
24 99.8732689369699
24.5 99.8722565685001
25 99.8711796474186
25.5 99.8700434590634
26 99.868855495146
26.5 99.8676136629911
27 99.8663221588445
27.5 99.8649925689072
28 99.8636197763084
28.5 99.8622093309422
29 99.8607617185565
29.5 99.8592835395524
30 99.8577767978241
30.5 99.856239600976
31 99.8546756063207
31.5 99.8530865880566
32 99.8514723921543
32.5 99.8498380477982
33 99.8481828053654
33.5 99.8465097101606
34 99.8448166852276
34.5 99.8431063995454
35 99.8413798210365
35.5 99.8396378778405
36 99.8378814146708
36.5 99.8361112267646
37 99.8343280553801
37.5 99.8325325933224
38 99.8307254846013
38.5 99.8289073368787
39 99.8270787124108
39.5 99.8252401449601
40 99.8233917256321
40.5 99.8215351440503
41 99.8196696108351
41.5 99.8177959535131
42 99.8159145554339
42.5 99.8140251282078
43 99.8121299806876
43.5 99.8102274730038
44 99.8083180675529
44.5 99.8064035484913
45 99.804482695128
45.5 99.80255626132
46 99.8006244962558
46.5 99.7986876242578
47 99.7967458714586
47.5 99.7947994403631
48 99.792848075634
48.5 99.7908928222005
49 99.7889333611864
49.5 99.7869707268678
50 99.7850032546727
50.5 99.7830329768848
51 99.7810584309205
51.5 99.7790809079003
52 99.7771001190564
52.5 99.7751163021087
53 99.7731300802541
53.5 99.7711397540356
54 99.7691476307067
54.5 99.7671525128276
};
\addplot [semithick, black, dashed]
table {%
19.5 99.3
19.5 99.9
};
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=2.25cm}, width=7.25cm, height=4cm]
\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-5.5, xmax=5.5,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Error rate},
ymin=0.00137288725235684, ymax=0.00137629908573685,
ytick pos=right,
ytick style={color=black},
ytick={0.001372,0.001373,0.001374,0.001375,0.001376,0.001377},
yticklabel style={anchor=west},
yticklabels={1.372,1.373,1.374,1.375,1.376,1.377}
]
\addplot [semithick, red]
table {%
-5 0.00137515950134293
-4.8989898989899 0.00137518330513667
-4.7979797979798 0.00137519729253392
-4.6969696969697 0.00137520207725029
-4.5959595959596 0.00137519825945761
-4.49494949494949 0.00137518642578396
-4.39393939393939 0.00137516714931361
-4.29292929292929 0.00137514098958707
-4.19191919191919 0.00137510849260106
-4.09090909090909 0.00137507019080853
-3.98989898989899 0.00137502660311863
-3.88888888888889 0.00137497823489677
-3.78787878787879 0.00137492557796455
-3.68686868686869 0.00137486911059979
-3.58585858585859 0.00137480929753655
-3.48484848484848 0.00137474658996509
-3.38383838383838 0.00137468142553192
-3.28282828282828 0.00137461422833974
-3.18181818181818 0.00137454540894749
-3.08080808080808 0.00137447536437033
-2.97979797979798 0.00137440447807962
-2.87878787878788 0.00137433312000297
-2.77777777777778 0.00137426164652419
-2.67676767676768 0.00137419040048333
-2.57575757575758 0.00137411971117665
-2.47474747474747 0.00137404989435662
-2.37373737373737 0.00137398125223195
-2.27272727272727 0.00137391407346756
-2.17171717171717 0.00137384863318459
-2.07070707070707 0.00137378519296042
-1.96969696969697 0.00137372400082862
-1.86868686868687 0.00137366529127901
-1.76767676767677 0.00137360928525761
-1.66666666666667 0.00137355619016668
-1.56565656565657 0.00137350619986467
-1.46464646464646 0.0013734594946663
-1.36363636363636 0.00137341624134245
-1.26262626262626 0.00137337659312028
-1.16161616161616 0.00137334068968313
-1.06060606060606 0.00137330865717058
-0.959595959595959 0.00137328060817842
-0.858585858585859 0.00137325664175868
-0.757575757575758 0.00137323684341959
-0.656565656565657 0.00137322128512561
-0.555555555555555 0.00137321002529742
-0.454545454545455 0.00137320310881193
-0.353535353535354 0.00137320056700225
-0.252525252525253 0.00137320241765772
-0.151515151515151 0.00137320866502392
-0.0505050505050502 0.00137321929980263
0.0505050505050502 0.00137323429915185
0.151515151515151 0.00137325362668582
0.252525252525253 0.00137327723247497
0.353535353535354 0.00137330505304598
0.454545454545454 0.00137333701138174
0.555555555555555 0.00137337301692137
0.656565656565657 0.00137341296556019
0.757575757575758 0.00137345673964975
0.858585858585858 0.00137350420799784
0.959595959595959 0.00137355522586844
1.06060606060606 0.00137360963498178
1.16161616161616 0.00137366726351428
1.26262626262626 0.00137372792609862
1.36363636363636 0.00137379142382367
1.46464646464646 0.00137385754423452
1.56565656565657 0.00137392606133251
1.66666666666667 0.00137399673557517
1.76767676767677 0.00137406931387626
1.86868686868687 0.00137414352960578
1.96969696969697 0.00137421910258992
2.07070707070707 0.00137429573911112
2.17171717171717 0.00137437313190801
2.27272727272727 0.00137445096017548
2.37373737373737 0.0013745288895646
2.47474747474747 0.00137460657218269
2.57575757575758 0.00137468364659329
2.67676767676768 0.00137475973781613
2.77777777777778 0.00137483445732721
2.87878787878788 0.0013749074030587
2.97979797979798 0.00137497815939903
3.08080808080808 0.00137504629719283
3.18181818181818 0.00137511137374097
3.28282828282828 0.00137517293280051
3.38383838383838 0.00137523050458476
3.48484848484848 0.00137528360576324
3.58585858585859 0.00137533173946169
3.68686868686869 0.00137537439526208
3.78787878787879 0.00137541104920258
3.88888888888889 0.0013754411637776
3.98989898989899 0.00137546418793777
4.09090909090909 0.00137547955708993
4.19191919191919 0.00137548669309716
4.29292929292929 0.00137548500427873
4.39393939393939 0.00137547388541017
4.49494949494949 0.00137545271772319
4.5959595959596 0.00137542086890575
4.6969696969697 0.00137537769310203
4.7979797979798 0.00137532253091242
4.8989898989899 0.00137525470939353
5 0.00137517354205819
};
\addplot [semithick, red, opacity=0.3]
table {%
-5 0.0013753903155096
-4.8989898989899 0.0013753741986296
-4.7979797979798 0.0013748186149093
-4.6969696969697 0.001375068112932
-4.5959595959596 0.0013748278691626
-4.49494949494949 0.0013753423799585
-4.39393939393939 0.0013749674981392
-4.29292929292929 0.0013753731365294
-4.19191919191919 0.0013754454737128
-4.09090909090909 0.0013754687082747
-3.98989898989899 0.0013752339478622
-3.88888888888889 0.0013751573767658
-3.78787878787879 0.0013738440997539
-3.68686868686869 0.001374984914298
-3.58585858585859 0.0013759680617958
-3.48484848484848 0.0013746532768721
-3.38383838383838 0.0013743796204667
-3.28282828282828 0.0013742904224746
-3.18181818181818 0.0013739681146614
-3.08080808080808 0.0013741339244417
-2.97979797979798 0.0013742515484193
-2.87878787878788 0.0013742049278231
-2.77777777777778 0.0013739547257384
-2.67676767676768 0.0013741392681772
-2.57575757575758 0.0013743492396192
-2.47474747474747 0.0013742612288445
-2.37373737373737 0.0013740995064538
-2.27272727272727 0.0013740177385732
-2.17171717171717 0.0013738951622585
-2.07070707070707 0.0013743685801138
-1.96969696969697 0.0013736923438533
-1.86868686868687 0.0013738171005462
-1.76767676767677 0.0013738583751175
-1.66666666666667 0.00137353356463
-1.56565656565657 0.0013738563326231
-1.46464646464646 0.0013733184931548
-1.36363636363636 0.0013733614932319
-1.26262626262626 0.0013735316905757
-1.16161616161616 0.0013732119365088
-1.06060606060606 0.0013734517205347
-0.959595959595959 0.0013731786222543
-0.858585858585859 0.0013730423356923
-0.757575757575758 0.0013732173872741
-0.656565656565657 0.0013730962906953
-0.555555555555555 0.0013731907681086
-0.454545454545455 0.0013731065371595
-0.353535353535354 0.0013731230926976
-0.252525252525253 0.0013731163321134
-0.151515151515151 0.001373211737492
-0.0505050505050501 0.0013731529365532
0.0505050505050501 0.0013732611256489
0.151515151515151 0.0013731138122659
0.252525252525253 0.0013732692336068
0.353535353535354 0.0013730872196104
0.454545454545454 0.0013733130454131
0.555555555555555 0.0013731714227198
0.656565656565657 0.0013735173470939
0.757575757575758 0.00137346173375
0.858585858585858 0.0013736403815698
0.959595959595959 0.0013737273908951
1.06060606060606 0.0013735542520485
1.16161616161616 0.0013736461204477
1.26262626262626 0.0013738289372077
1.36363636363636 0.0013738525837611
1.46464646464646 0.0013741044408126
1.56565656565657 0.0013738910439132
1.66666666666667 0.0013741646522415
1.76767676767677 0.0013743879824318
1.86868686868687 0.0013745463350419
1.96969696969697 0.0013746533760371
2.07070707070707 0.0013738570299237
2.17171717171717 0.0013741115342337
2.27272727272727 0.0013740599297242
2.37373737373737 0.0013741688897348
2.47474747474747 0.0013742441584087
2.57575757575758 0.0013743591377491
2.67676767676768 0.0013744838964453
2.77777777777778 0.0013749925876519
2.87878787878788 0.0013757920811133
2.97979797979798 0.0013755662749289
3.08080808080808 0.0013744107472172
3.18181818181818 0.0013749745634337
3.28282828282828 0.0013752269938858
3.38383838383838 0.0013751964728264
3.48484848484848 0.0013752775422797
3.58585858585859 0.0013752556157475
3.68686868686869 0.001375516178178
3.78787878787879 0.0013753024461077
3.88888888888889 0.0013756510840878
3.98989898989899 0.0013750612943806
4.09090909090909 0.0013754228106711
4.19191919191919 0.0013754567665056
4.29292929292929 0.0013754514867948
4.39393939393939 0.0013760890475211
4.49494949494949 0.0013757249035869
4.5959595959596 0.0013761440024014
4.6969696969697 0.0013745674943568
4.7979797979798 0.0013751373968755
4.8989898989899 0.001375116913018
5 0.0013751942959206
};

\nextgroupplot[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=2.525, xmax=56.975,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Error rate},
ymin=0, ymax=0.005,
ytick pos=right,
ytick style={color=black},
ytick={0,0.001,0.002,0.003,0.004,0.005},
yticklabel style={anchor=west},
yticklabels={0,1,2,3,4,5}
]
\addplot [semithick, red]
table {%
5 0.0003395690672853
5.5 0.0003755654081453
6 0.0004116019805903
6.5 0.000447675212424
7 0.0004837752394438
7.5 0.0005199089915634
8 0.0005560538324964
8.5 0.0005922126737295
9 0.0006283846725655
9.5 0.0006645728171457
10 0.0007007525211916
10.5 0.000736961637608
11 0.0007731363978148
11.5 0.0008093740078598
12 0.0008455703577067
12.5 0.0008818196625365
13 0.0009180373358254
13.5 0.0009543135800217
14 0.0009905441938969
14.5 0.0010268591687904
15 0.0010631579568721
15.5 0.0010995325107495
16 0.0011358172230149
16.5 0.0011723204021446
17 0.0012086287926875
17.5 0.0012452381168306
18 0.0012816797432866
18.5 0.0013182124363893
19 0.0013547917722077
19.5 0.0013915369690419
20 0.0014281542933963
20.5 0.001465200602947
21 0.0015018829704779
21.5 0.0015389013669356
22 0.0015758098846264
22.5 0.0016131694598044
23 0.0016503731296756
23.5 0.0016877004329972
24 0.0017251505342016
24.5 0.001762734340666
25 0.0018004812483432
25.5 0.0018385618510257
26 0.0018762192695377
26.5 0.0019145645104282
27 0.0019525910049594
27.5 0.001991407016786
28 0.0020298400523663
28.5 0.0020691729289028
29 0.0021080357770655
29.5 0.0021477072936863
30 0.0021866142024902
30.5 0.0022269265490448
31 0.0022668155802106
31.5 0.0023072369970898
32 0.0023475204139134
32.5 0.0023890632956775
33 0.0024295303665152
33.5 0.0024720664930425
34 0.002512916671198
34.5 0.0025563328133053
35 0.0025983142132014
35.5 0.0026420403811933
36 0.0026850635966055
36.5 0.0027292843865684
37 0.0027736903960845
37.5 0.0028183755776192
38 0.0028640191529507
38.5 0.0029099566407788
39 0.0029561891577048
39.5 0.0030037313532364
40 0.0030512679277965
40.5 0.0030993674393763
41 0.0031487643008162
41.5 0.0031983958713712
42 0.0032486991387809
42.5 0.0032997909801804
43 0.0033523233365909
43.5 0.0034047942208526
44 0.0034585954388619
44.5 0.0035129606697596
45 0.0035692657366046
45.5 0.0036256139843662
46 0.0036836486145358
46.5 0.0037417628592704
47 0.0038025300361878
47.5 0.0038636050034124
48 0.003926556486739
48.5 0.003989731626399
49 0.004055496226023
49.5 0.0041214982130634
50 0.0041908795779645
50.5 0.0042602530554528
51 0.0043327261225648
51.5 0.0044064095807977
52 0.0044811700762956
52.5 0.0045591010111578
53 0.0046382109967089
53.5 0.0047204606139199
54 0.0048040234751952
54.5 0.0048908237624249
};
\end{groupplot}
\node[above] at (3.05, -1.65) {(a)};
\node[above] at (3.05, -6.25) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_fluxon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=2cm}, width=4cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J\) (GHz)},
xmajorgrids,
xmin=0.555, xmax=10.345,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.350681502416229, ymax=7.89363543999829,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 1.94831525297508
1.1 1.88131889863375
1.2 1.81503085983847
1.3 1.74951917886064
1.4 1.68485283087557
1.5 1.62110133497383
1.6 1.55833431489807
1.7 1.49662101095188
1.8 1.43602974634826
1.9 1.37662735332983
2 1.31847856663147
2.1 1.26164539416267
2.2 1.20618647703201
2.3 1.15215645305149
2.4 1.09960533948726
2.5 1.04857795185995
2.6 0.99911337592779
2.7 0.951244509444597
2.8 0.904997688853697
2.9 0.860392413740038
3 0.817441178723675
3.1 0.776149418703048
3.2 0.736515569172199
3.3 0.698531239034906
3.4 0.66218148918406
3.5 0.627445206412728
3.6 0.594295559171509
3.7 0.562700519477726
3.8 0.532623433976198
3.9 0.504023626778612
4 0.476857017174787
4.1 0.451076736518474
4.2 0.426633730346939
4.3 0.403477333951065
4.4 0.381555811960732
4.5 0.36081685490761
4.6 0.341208028027081
4.7 0.322677169666467
4.8 0.305172738507229
4.9 0.288644110338927
5 0.273041826349978
5.1 0.258317795811683
5.2 0.244425456672099
5.3 0.231319897966476
5.4 0.218957948137027
5.5 0.207298233375319
5.6 0.196301209991141
5.7 0.185929174608355
5.8 0.176146255725616
5.9 0.166918389868109
6 0.158213285241251
6.1 0.150000375459494
6.2 0.142250765612139
6.3 0.134937172619893
6.4 0.128033861553235
6.50000000000001 0.121516579329682
6.6 0.115362486970244
6.7 0.109550091392027
6.80000000000001 0.104059177533653
6.90000000000001 0.0988707414474009
7.00000000000001 0.093966924866139
7.1 0.0893309516249362
7.20000000000001 0.0849470662326465
7.30000000000001 0.0808004747947997
7.40000000000001 0.0768772884311408
7.50000000000001 0.0731644692677818
7.60000000000001 0.0696497790423134
7.70000000000001 0.0663217303220968
7.80000000000001 0.0631695403079855
7.90000000000001 0.0601830871712444
8.00000000000001 0.0573528688553351
8.10000000000001 0.0546699642611627
8.20000000000001 0.0521259967251767
8.30000000000001 0.0497130996925198
8.40000000000001 0.0474238844850815
8.50000000000001 0.0452514100610228
8.60000000000001 0.0431891546651171
8.70000000000001 0.0412309892644045
8.80000000000001 0.0393711526730334
8.90000000000001 0.0376042282664126
9.00000000000001 0.0359251221931802
9.10000000000001 0.0343290429923613
9.20000000000001 0.0328114825311356
9.30000000000001 0.0313681981804841
9.40000000000001 0.0299951961500282
9.50000000000001 0.0286887159084777
9.60000000000001 0.0274452156196838
9.70000000000001 0.026261358528278
9.80000000000001 0.0251340002320566
9.90000000000001 0.0240601767844311
};
%\addlegendentry{$\omega_{0\rightarrow1}$}
\addplot [thick, blue]
table {%
1 0.590228293594353
1.1 0.65580875282124
1.2 0.722519057726286
1.3 0.7903392522629
1.4 0.859248147504343
1.5 0.929223366274631
1.6 1.00024139007298
1.7 1.07227760793933
1.8 1.14530636690748
1.9 1.2193010237045
2 1.29423399736243
2.1 1.37007682242474
2.2 1.44680020244621
2.3 1.52437406351344
2.4 1.60276760752487
2.5 1.6819493650132
2.6 1.76188724730177
2.7 1.84254859783381
2.8 1.92390024252923
2.9 2.0059085390622
3 2.08853942497997
3.1 2.17175846461013
3.2 2.25553089473849
3.3 2.33982166905651
3.4 2.42459550141417
3.5 2.50981690792562
3.6 2.59545024800792
3.7 2.68145976444004
3.8 2.76780962255808
3.9 2.85446394870461
4 2.94138686807178
4.1 3.02854254207411
4.2 3.11589520540613
4.3 3.20340920292894
4.4 3.29104902653625
4.5 3.37877935214294
4.6 3.46656507693513
4.7 3.55437135700696
4.8 3.64216364549295
4.9 3.72990773129804
5 3.81756977849555
5.1 3.90511636644849
5.2 3.99251453068157
5.3 4.07973180450376
5.4 4.16673626135214
5.5 4.25349655779642
5.6 4.33998197710851
5.7 4.42616247327424
5.8 4.51200871528084
5.9 4.59749213149441
6 4.68258495389286
6.1 4.76726026190842
6.2 4.85149202558946
6.3 4.93525514777836
6.4 5.01852550497989
6.50000000000001 5.10127998657471
6.6 5.1834965320286
6.7 5.26515416574286
6.80000000000001 5.34623302918728
6.90000000000001 5.42671440998079
7.00000000000001 5.50658076757872
7.1 5.58581575527354
7.20000000000001 5.66440423821882
7.30000000000001 5.7423323072446
7.40000000000001 5.81958728825167
7.50000000000001 5.8961577470336
7.60000000000001 5.97203348941317
7.70000000000001 6.04720555663736
7.80000000000001 6.12166621602323
7.90000000000001 6.19540894690602
8.00000000000001 6.26842842198943
8.10000000000001 6.34072048425146
8.20000000000001 6.41228211960623
8.30000000000001 6.48311142556999
8.40000000000001 6.55320757621449
8.50000000000001 6.6225707837323
8.60000000000001 6.69120225695715
8.70000000000001 6.75910415721962
8.80000000000001 6.82627955191884
8.90000000000001 6.89273236621251
9.00000000000001 6.95846733322223
9.10000000000001 7.02348994315572
9.20000000000001 7.08780639173259
9.30000000000001 7.1514235282896
9.40000000000001 7.21434880392539
9.50000000000001 7.2765902200182
9.60000000000001 7.33815627742853
9.70000000000001 7.39905592667074
9.80000000000001 7.45929851930865
9.90000000000001 7.51889376079763
};
%\addlegendentry{$\alpha$}
\addplot [semithick, black, dashed, forget plot]
table {%
4.8 -0.350681502416229
4.8 7.89363543999829
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_C\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.207800638798142, ymax=4.3644035251708,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0.1 2.68232004467794e-05
0.11 5.0462179457908e-05
0.12 8.76302007325469e-05
0.13 0.000142681769505179
0.14 0.000220382585077079
0.15 0.000325796862910455
0.16 0.0004641799510402
0.17 0.000640880782123765
0.18 0.000861256431416879
0.19 0.00113059950135896
0.2 0.00145407806275533
0.21 0.00183668729610631
0.22 0.00228321167230622
0.23 0.00279819639127676
0.24 0.00338592679759531
0.25 0.00405041455436239
0.26 0.00479538946482738
0.27 0.00562429594898894
0.28 0.0065402933077372
0.29 0.00754625902496242
0.3 0.00864479446896183
0.31 0.00983823245323179
0.32 0.0111286462050304
0.33 0.0125178593651819
0.34 0.0140074567098902
0.35 0.0155987953395612
0.36 0.0172930161282911
0.37 0.019091055268467
0.38 0.0209936557753487
0.39 0.0230013788480468
0.4 0.0251146150044101
0.41 0.0273335949264377
0.42 0.0296583999706459
0.43 0.03208897230662
0.44 0.0346251246632019
0.45 0.0372665496653783
0.46 0.0400128287536946
0.47 0.0428634406847699
0.48 0.0458177696140232
0.49 0.0488751127657142
0.5 0.0520346876991349
0.51 0.0552956391794341
0.52 0.0586570456674893
0.53 0.0621179254377267
0.54 0.0656772423410836
0.55 0.0693339112248093
0.56 0.0730868030240623
0.57 0.076934749539689
0.58 0.0808765479166382
0.59 0.0849109648366997
0.6 0.0890367404399388
0.61 0.0932525919878229
0.62 0.0975572172820405
0.63 0.101949297850465
0.64 0.106427501914691
0.65 0.110990487148015
0.66 0.115636903238876
0.67 0.120365394266853
0.68 0.12517460090541
0.69 0.130063162458292
0.7 0.135029718741262
0.71 0.140072911816673
0.72 0.145191387591241
0.73 0.150383797283637
0.74 0.155648798770372
0.75 0.160985057817887
0.76 0.166391249207447
0.77 0.171866057758592
0.78 0.17740817926011
0.79 0.183016321310998
0.8 0.188689204079789
0.81 0.194425560987229
0.82 0.200224139315685
0.83 0.20608370075205
0.84 0.212003021867395
0.85 0.21798089453864
0.86 0.224016126314821
0.87 0.230107540733532
0.88 0.236253977589541
0.89 0.242454293159827
0.9 0.248707360388126
0.91 0.255012069030804
0.92 0.26136732576997
0.93 0.267772054291708
0.94 0.2742251953361
0.95 0.280725706719705
0.96 0.287272563332293
0.97 0.293864757110114
0.98 0.300501296988438
0.99 0.307181208834148
1 0.313903535360261
1.01 0.32066733602436
1.02 0.32747168691246
1.03 0.334315680608538
1.04 0.341198426052737
1.05 0.348119048387711
1.06 0.355076688796065
1.07 0.36207050432785
1.08 0.369099667721089
1.09 0.376163367214682
1.1 0.383260806355124
1.11 0.390391203798879
1.12 0.397553793108577
1.13 0.404747822546355
1.14 0.411972554863699
1.15 0.419227267087569
1.16 0.426511250305971
1.17 0.433823809450121
1.18 0.441164263076743
1.19 0.448531943147913
1.2 0.455926194812251
1.21 0.463346376184492
1.22 0.470791858126199
1.23 0.478262024026299
1.24 0.485756269582992
1.25 0.493274002586487
1.26 0.500814642702969
1.27 0.508377621259579
1.28 0.515962381032202
1.29 0.523568376033752
1.3 0.531195071305706
1.31 0.538841942710794
1.32 0.546508476727936
1.33 0.554194170250486
1.34 0.561898530386002
1.35 0.569621074259107
1.36 0.577361328816199
1.37 0.585118830633878
1.38 0.59289312572917
1.39 0.600683769373336
1.4 0.608490325907788
1.41 0.616312368563219
1.42 0.62414947928148
1.43 0.632001248540821
1.44 0.639867275182843
1.45 0.647747166243825
1.46 0.655640536787713
1.47 0.663547009742752
1.48 0.671466215741047
1.49 0.679397792960676
1.5 0.68734138697015
1.51 0.69529665057699
1.52 0.703263243678608
1.53 0.711240833115228
1.54 0.719229092526865
1.55 0.727227702211934
1.56 0.735236348989319
1.57 0.743254726063143
1.58 0.751282532889809
1.59 0.759319475047151
1.6 0.767365264108032
1.61 0.775419617514704
1.62 0.783482258456288
1.63 0.791552915748862
1.64 0.799631323718241
1.65 0.807717222084488
1.66 0.815810355849064
1.67 0.823910475184772
1.68 0.832017335327387
1.69 0.840130696470302
1.7 0.848250323659811
1.71 0.856375986694765
1.72 0.864507460026795
1.73 0.872644522663008
1.74 0.880786958070938
1.75 0.888934554085494
1.76 0.89708710281754
1.77 0.905244400564852
1.78 0.913406247725274
1.79 0.921572448710395
1.8 0.92974281186257
1.81 0.93791714937322
1.82 0.946095277202291
1.83 0.95427701500046
1.84 0.962462186032056
1.85 0.970650617100577
1.86 0.97884213847533
1.87 0.987036583818899
1.88 0.995233790118248
1.89 1.00343359761492
1.9 1.01163584973841
1.91 1.01984039304019
1.92 1.02804707712994
1.93 1.0362557546117
1.94 1.04446628102352
1.95 1.05267851477625
1.96 1.06089231709497
1.97 1.0691075519617
1.98 1.07732408605871
1.99 1.08554178871321
};
%\addlegendentry{$\omega_{0\rightarrow1}$}
\addplot [thick, blue]
table {%
0.1 1.88178536509716
0.11 1.96492119484588
0.12 2.0431146998925
0.13 2.1168210905735
0.14 2.18639692958614
0.15 2.25212864239596
0.16 2.31425296520108
0.17 2.37297181506896
0.18 2.42846314589187
0.19 2.48088881834443
0.2 2.53040019310159
0.21 2.57714196327167
0.22 2.62125462229875
0.23 2.66287588628758
0.24 2.7021413356762
0.25 2.73918449898135
0.26 2.77413656460666
0.27 2.80712587256
0.28 2.83827730561362
0.29 2.86771166940361
0.3 2.89554512403195
0.31 2.92188870668887
0.32 2.94684796609906
0.33 2.97052271527145
0.34 2.99300689879314
0.35 3.01438856422512
0.36 3.03474992335887
0.37 3.05416748749684
0.38 3.0727122609028
0.39 3.09044997757018
0.4 3.10744136807265
0.41 3.12374244515226
0.42 3.13940479864832
0.43 3.15447589223662
0.44 3.16899935612402
0.45 3.18301527131974
0.46 3.19656044234446
0.47 3.20966865625285
0.48 3.22237092667219
0.49 3.23469572219763
0.5 3.24666917897714
0.51 3.25831529768871
0.52 3.26965612537078
0.53 3.28071192275894
0.54 3.29150131788968
0.55 3.30204144681001
0.56 3.31234808225971
0.57 3.32243575119577
0.58 3.33231784201515
0.59 3.3420067023
0.6 3.35151372787032
0.61 3.36084944388463
0.62 3.3700235786794
0.63 3.37904513099172
0.64 3.38792243115388
0.65 3.39666319681357
0.66 3.40527458367072
0.67 3.41376323169731
0.68 3.42213530724919
0.69 3.4303965414555
0.7 3.43855226522671
0.71 3.44660744119665
0.72 3.45456669287979
0.73 3.46243433130313
0.74 3.47021437934493
0.75 3.4779105939897
0.76 3.48552648669083
0.77 3.49306534201572
0.78 3.50053023472367
0.79 3.5079240454252
0.8 3.51524947494481
0.81 3.52250905750453
0.82 3.52970517283499
0.83 3.53684005730607
0.84 3.54391581416523
0.85 3.55093442295942
0.86 3.55789774821381
0.87 3.56480754742904
0.88 3.57166547845661
0.89 3.57847310630484
0.9 3.58523190942334
0.91 3.59194328551146
0.92 3.59860855688479
0.93 3.60522897544506
0.94 3.61180572727848
0.95 3.61833993691482
0.96 3.62483267127694
0.97 3.63128494334345
0.98 3.63769771554751
0.99 3.64407190293312
1 3.65040837608855
1.01 3.65670796387304
1.02 3.66297145595289
1.03 3.66919960516349
1.04 3.67539312970769
1.05 3.68155271520602
1.06 3.68767901660615
1.07 3.69377265996654
1.08 3.69983424411952
1.09 3.70586434222582
1.1 3.71186350322654
1.11 3.71783225319996
1.12 3.7237710966325
1.13 3.72968051760625
1.14 3.73556098091191
1.15 3.74141293309278
1.16 3.74723680341973
1.17 3.75303300480947
1.18 3.75880193468315
1.19 3.76454397577492
1.2 3.77025949688833
1.21 3.77594885360991
1.22 3.78161238897784
1.23 3.78725043411241
1.24 3.7928633088081
1.25 3.79845132209131
1.26 3.80401477274543
1.27 3.80955394980691
1.28 3.81506913303028
1.29 3.82056059332948
1.3 3.82602859319177
1.31 3.83147338706971
1.32 3.83689522175267
1.33 3.84229433671408
1.34 3.84767096444306
1.35 3.85302533075604
1.36 3.85835765509283
1.37 3.8636681507956
1.38 3.86895702537363
1.39 3.87422448075364
1.4 3.87947071351741
1.41 3.88469591512686
1.42 3.88990027213718
1.43 3.89508396639857
1.44 3.90024717524985
1.45 3.905390071699
1.46 3.91051282459748
1.47 3.91561559880417
1.48 3.92069855534124
1.49 3.92576185154307
1.5 3.9308056411983
1.51 3.93583007468348
1.52 3.94083529909033
1.53 3.94582145834937
1.54 3.95078869334435
1.55 3.95573714202399
1.56 3.9606669395068
1.57 3.96557821818138
1.58 3.9704711078025
1.59 3.97534573558364
1.6 3.98020222628274
1.61 3.98504070228596
1.62 3.98986128368823
1.63 3.99466408836885
1.64 3.99944923206347
1.65 4.0042168284349
1.66 4.00896698913938
1.67 4.01369982389007
1.68 4.01841544051795
1.69 4.0231139450298
1.7 4.02779544166579
1.71 4.03246003295131
1.72 4.037107819749
1.73 4.04173890130797
1.74 4.04635337531146
1.75 4.05095133792143
1.76 4.0555328838229
1.77 4.06009810626553
1.78 4.06464709710264
1.79 4.06917994683149
1.8 4.07369674462967
1.81 4.07819757838981
1.82 4.08268253475573
1.83 4.08715169915348
1.84 4.09160515582471
1.85 4.09604298785618
1.86 4.10046527720881
1.87 4.10487210474818
1.88 4.10926355026865
1.89 4.11363969252268
1.9 4.11800060924399
1.91 4.12234637717406
1.92 4.12667707208315
1.93 4.13099276879608
1.94 4.13529354121146
1.95 4.13957946232491
1.96 4.14385060424912
1.97 4.14810703823269
1.98 4.15234883468061
1.99 4.15657606317222
};
%\addlegendentry{$\alpha$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.987 -0.207800638798142
0.987 4.3644035251708
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_L\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.170285052495241, ymax=4.76491666266062,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0.1 0.0540422981936621
0.11 0.0555815956409527
0.12 0.0571529034227178
0.13 0.0587567206061088
0.14 0.0603935343981434
0.15 0.0620638241083133
0.16 0.063768063538556
0.17 0.0655067224739947
0.18 0.0672802676317104
0.19 0.069089163268542
0.2 0.0709338715671479
0.21 0.0728148528725914
0.22 0.0747325658257075
0.23 0.0766874674226661
0.24 0.0786800130218885
0.25 0.0807106563102029
0.26 0.0827798492386842
0.27 0.0848880419356007
0.28 0.0870356825995531
0.29 0.089223217378095
0.3 0.0914510902336728
0.31 0.0937197427995538
0.32 0.0960296142264121
0.33 0.098381141022151
0.34 0.10077475688492
0.35 0.103210892530515
0.36 0.105689975515635
0.37 0.108212430055709
0.38 0.110778676840271
0.39 0.113389132844125
0.4 0.116044211136415
0.41 0.118744320686364
0.42 0.121489866167727
0.43 0.124281247760856
0.44 0.127118860953494
0.45 0.130003096340077
0.46 0.132934339420784
0.47 0.135912970398586
0.48 0.138939363977094
0.49 0.142013889157922
0.5 0.145136909037396
0.51 0.148308780604597
0.52 0.151529854539643
0.53 0.154800475011729
0.54 0.158120979480279
0.55 0.161491698495524
0.56 0.164912955501739
0.57 0.168385066641581
0.58 0.171908340562708
0.59 0.175483078227391
0.6 0.179109572722874
0.61 0.182788109076495
0.62 0.186518964072418
0.63 0.190302406072111
0.64 0.194138694838456
0.65 0.198028081362681
0.66 0.201970807696798
0.67 0.205967106788317
0.68 0.210017202321189
0.69 0.214121308559548
0.7 0.218279630197897
0.71 0.222492362215312
0.72 0.226759689735031
0.73 0.2310817878901
0.74 0.235458821693705
0.75 0.239890945916371
0.76 0.244378304967951
0.77 0.2489210327872
0.78 0.25351925273693
0.79 0.258173077505174
0.8 0.262882609014454
0.81 0.267647938336822
0.82 0.272469145615721
0.83 0.277346299995799
0.84 0.282279459559492
0.85 0.287268671270679
0.86 0.292313970925887
0.87 0.297415383113482
0.88 0.302572921179486
0.89 0.307786587202466
0.9 0.313056371973907
0.91 0.318382254988896
0.92 0.323764204442716
0.93 0.329202177235889
0.94 0.334696118986783
0.95 0.340245964052637
0.96 0.345851635557255
0.97 0.351513045427541
0.98 0.357230094436929
0.99 0.36300267225714
1 0.368830657516614
1.01 0.374713917867295
1.02 0.380652310058758
1.03 0.386645680019108
1.04 0.392693862943455
1.05 0.398796683389246
1.06 0.404953955379636
1.07 0.411165482511719
1.08 0.417431058073115
1.09 0.423750465164816
1.1 0.430123476829327
1.11 0.436549856186163
1.12 0.443029356573349
1.13 0.449561721693558
1.14 0.456146685767081
1.15 0.462783973689822
1.16 0.469473301196318
1.17 0.476214375027761
1.18 0.483006893105035
1.19 0.489850544706425
1.2 0.496745010648159
1.21 0.503689963472381
1.22 0.510685067634496
1.23 0.517729979698123
1.24 0.524824348530831
1.25 0.531967815504405
1.26 0.539160014696849
1.27 0.546400573098316
1.28 0.553689110818161
1.29 0.561025241295606
1.3 0.568408571509916
1.31 0.575838702195338
1.32 0.583315228054751
1.33 0.590837737976305
1.34 0.598405815249708
1.35 0.60601903778429
1.36 0.6136769783268
1.37 0.621379204679704
1.38 0.629125279920031
1.39 0.636914762616807
1.4 0.644747207049583
1.41 0.652622163425186
1.42 0.660539178094202
1.43 0.668497793766675
1.44 0.676497549726167
1.45 0.684537982042531
1.46 0.692618623783233
1.47 0.700739005223364
1.48 0.708898654052868
1.49 0.717097095582476
1.5 0.725333852947697
1.51 0.733608447308972
1.52 0.741920398051264
1.53 0.750269222979809
1.54 0.758654438513861
1.55 0.767075559876581
1.56 0.775532101283112
1.57 0.784023576125394
1.58 0.79254949715309
1.59 0.80110937665174
1.6 0.809702726617718
1.61 0.818329058930285
1.62 0.826987885518133
1.63 0.83567871852552
1.64 0.844401070471659
1.65 0.853154454409263
1.66 0.861938384076661
1.67 0.870752374049126
1.68 0.879595939883724
1.69 0.888468598262438
1.7 0.897369867130115
1.71 0.906299265829606
1.72 0.915256315231998
1.73 0.924240537864858
1.74 0.933251458033896
1.75 0.942288601943617
1.76 0.951351497812011
1.77 0.960439675982934
1.78 0.969552669033667
1.79 0.978690011879417
1.8 0.987851241873782
1.81 0.997035898904634
1.82 1.00624352548885
1.83 1.01547366686022
1.84 1.0247258710559
1.85 1.0339996889985
1.86 1.04329467457512
1.87 1.05261038471186
1.88 1.06194637944602
1.89 1.0713022219949
1.9 1.08067747881994
1.91 1.09007171968925
1.92 1.099484517736
1.93 1.10891544951341
1.94 1.11836409504723
1.95 1.12783003788532
1.96 1.13731286514347
1.97 1.14681216754881
1.98 1.15632753947995
1.99 1.16585857900498
};
%\addlegendentry{$\omega_{0\rightarrow1}$}
\addplot [thick, blue]
table {%
0.1 3.73411921582403
0.11 4.0933448123424
0.12 4.42060369768683
0.13 4.53290219480129
0.14 4.54058931197172
0.15 4.53869258844353
0.16 4.53424984552213
0.17 4.52857824879711
0.18 4.52211152051947
0.19 4.51504283641133
0.2 4.50747709430166
0.21 4.49947997956751
0.22 4.49109721006715
0.23 4.482363212217
0.24 4.47330546710898
0.25 4.46394687739048
0.26 4.45430714771923
0.27 4.44440363766395
0.28 4.43425191531006
0.29 4.4238661322928
0.3 4.41325928753586
0.31 4.40244341891739
0.32 4.39142974665623
0.33 4.38022878336292
0.34 4.36885042044439
0.35 4.35730399732177
0.36 4.34559835787711
0.37 4.33374189722417
0.38 4.32174260101008
0.39 4.30960807886166
0.4 4.29734559316911
0.41 4.28496208411017
0.42 4.27246419160116
0.43 4.2598582747119
0.44 4.24715042896299
0.45 4.23434650184039
0.46 4.22145210679294
0.47 4.20847263593427
0.48 4.19541327162267
0.49 4.18227899706796
0.5 4.16907460608897
0.51 4.15580471212073
0.52 4.14247375655992
0.53 4.12908601652397
0.54 4.11564561208044
0.55 4.10215651300801
0.56 4.08862254512947
0.57 4.07504739626184
0.58 4.0614346218153
0.59 4.04778765007295
0.6 4.03410978718103
0.61 4.0204042218687
0.62 4.00667402992333
0.63 3.9929221784376
0.64 3.97915152984561
0.65 3.96536484576544
0.66 3.95156479065681
0.67 3.93775393531307
0.68 3.92393476019137
0.69 3.91010965859794
0.7 3.89628093973146
0.71 3.88245083159803
0.72 3.86862148380252
0.73 3.85479497022321
0.74 3.84097329157941
0.75 3.8271583778928
0.76 3.81335209085394
0.77 3.79955622609332
0.78 3.785772515366
0.79 3.77200262865329
0.8 3.75824817618293
0.81 3.74451071037512
0.82 3.73079172771674
0.83 3.71709267056596
0.84 3.70341492889137
0.85 3.68975984194899
0.86 3.67612869989989
0.87 3.6625227453691
0.88 3.64894317495163
0.89 3.63539114066353
0.9 3.6218677513466
0.91 3.60837407402072
0.92 3.5949111351927
0.93 3.58147992212015
0.94 3.56808138403282
0.95 3.55471643331256
0.96 3.54138594663521
0.97 3.52809076607334
0.98 3.51483170016397
0.99 3.50160952494026
1 3.48842498493111
1.01 3.47527879412715
1.02 3.46217163691534
1.03 3.44910416898531
1.04 3.43607701820535
1.05 3.42309078547156
1.06 3.41014604552803
1.07 3.39724334776496
1.08 3.38438321698852
1.09 3.37156615416723
1.1 3.35879263715702
1.11 3.34606312140206
1.12 3.33337804061371
1.13 3.3207378074305
1.14 3.30814281405601
1.15 3.2955934328784
1.16 3.28309001707041
1.17 3.27063290117226
1.18 3.25822240165573
1.19 3.24585881747123
1.2 3.23354243058162
1.21 3.2212735064732
1.22 3.20905229466004
1.23 3.19687902916651
1.24 3.18475392899893
1.25 3.17267719860223
1.26 3.16064902830401
1.27 3.14866959474398
1.28 3.13673906129293
1.29 3.12485757845632
1.3 3.11302528427153
1.31 3.10124230468653
1.32 3.08950875393374
1.33 3.07782473488921
1.34 3.06619033942383
1.35 3.0546056487426
1.36 3.04307073371537
1.37 3.03158565519782
1.38 3.02015046434274
1.39 3.00876520290349
1.4 2.99742990352773
1.41 2.98614459004358
1.42 2.97490927773733
1.43 2.96372397362307
1.44 2.95258867670538
1.45 2.94150337823382
1.46 2.93046806195151
1.47 2.91948270433474
1.48 2.90854727482778
1.49 2.89766173607035
1.5 2.88682604411761
1.51 2.87604014865727
1.52 2.86530399321638
1.53 2.8546175153657
1.54 2.84398064691626
1.55 2.83339331411263
1.56 2.82285543781892
1.57 2.81236693369911
1.58 2.80192771239551
1.59 2.79153767969909
1.6 2.78119673671712
1.61 2.77090478003372
1.62 2.76066170187028
1.63 2.75046739023619
1.64 2.74032172908016
1.65 2.73022459843302
1.66 2.72017587455157
1.67 2.71017543005298
1.68 2.70022313405024
1.69 2.69031885228057
1.7 2.68046244723234
1.71 2.6706537782674
1.72 2.66089270174093
1.73 2.65117907111592
1.74 2.64151273707825
1.75 2.63189354764452
1.76 2.62232134827006
1.77 2.61279598195159
1.78 2.60331728932913
1.79 2.59388510878323
1.8 2.58449927653074
1.81 2.57515962671864
1.82 2.56586599151194
1.83 2.55661820118347
1.84 2.54741608419839
1.85 2.53825946729699
1.86 2.52914817557522
1.87 2.52008203256412
1.88 2.51106086030499
1.89 2.50208447942314
1.9 2.49315270920127
1.91 2.48426536764869
1.92 2.47542227156861
1.93 2.46662323662609
1.94 2.45786807741137
1.95 2.44915660750156
1.96 2.44048863952272
1.97 2.4318639852077
1.98 2.42328245545501
1.99 2.41474386038318
};
%\addlegendentry{$\alpha$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.885 -0.170285052495241
0.885 4.76491666266062
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=-1,
  at={(-0.5,-0.5)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_{0}\)},
xmajorgrids,
xmin=-0.049, xmax=1.029,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-4.6068253271368, ymax=6.23954512346776,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 5.74652828480392
0.02 5.74475860157788
0.04 5.7394237513293
0.06 5.73044401145818
0.08 5.71767825866279
0.1 5.70090958275874
0.12 5.67982028440288
0.14 5.65394888017185
0.16 5.62261416333229
0.18 5.58477450754087
0.2 5.53875037426946
0.22 5.48163570533776
0.24 5.40795462757925
0.26 5.30647897322872
0.28 5.15373478304013
0.3 4.91157683589828
0.32 4.56004508677854
0.34 4.12800723757351
0.36 3.65280128030216
0.38 3.15558690291302
0.4 2.64666454061205
0.42 2.13165071426388
0.44 1.61472991555721
0.46 1.10167268329901
0.48 0.611321197702794
0.5 0.305172738507252
0.52 0.611321197702793
0.54 1.10167268329897
0.56 1.61472991555721
0.58 2.13165071426385
0.6 2.64666454061205
0.62 3.15558690291303
0.64 3.65280128030216
0.66 4.12800723757351
0.68 4.56004508677854
0.7 4.91157683589825
0.72 5.15373478304014
0.74 5.30647897322872
0.76 5.40795462757922
0.78 5.48163570533773
0.8 5.53875037426945
0.82 5.5847745075409
0.84 5.62261416333229
0.86 5.65394888017184
0.88 5.67982028440288
0.9 5.70090958275874
0.92 5.71767825866276
0.94 5.73044401145818
0.96 5.7394237513293
0.98 5.74475860157784
};
\addlegendentry{$\omega_{0\rightarrow1}$}
\addplot [thick, blue]
table {%
0 -1.27211522881755
0.02 -1.2839983662651
0.04 -1.32123797724067
0.06 -1.38878540002544
0.08 -1.49509182335774
0.1 -1.65069848038867
0.12 -1.86326507418475
0.14 -2.13099138081756
0.16 -2.44172204856093
0.18 -2.77861128121138
0.2 -3.12474088863562
0.22 -3.46293048184688
0.24 -3.77119937396315
0.26 -4.01234823034802
0.28 -4.11380848847295
0.3 -3.95994259970393
0.32 -3.49037003049737
0.34 -2.79176877468495
0.36 -1.9767491871786
0.38 -1.10988858217376
0.4 -0.223646081810875
0.42 0.663311459392679
0.44 1.53712419355469
0.46 2.38271900317781
0.48 3.16641812808112
0.5 3.64216364549289
0.52 3.16641812808111
0.54 2.38271900317788
0.56 1.53712419355469
0.58 0.663311459392715
0.6 -0.223646081810842
0.62 -1.10988858217376
0.64 -1.97674918717864
0.66 -2.79176877468495
0.68 -3.49037003049731
0.7 -3.9599425997039
0.72 -4.11380848847296
0.74 -4.01234823034802
0.76 -3.77119937396308
0.78 -3.46293048184682
0.8 -3.12474088863561
0.82 -2.77861128121144
0.84 -2.44172204856093
0.86 -2.13099138081756
0.88 -1.86326507418475
0.9 -1.65069848038867
0.92 -1.49509182335767
0.94 -1.38878540002544
0.96 -1.32123797724066
0.98 -1.28399836626502
};
\addlegendentry{$\alpha$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.5 -4.6068253271368
0.5 6.23954512346776
};
\end{groupplot}

\node[above] at (1.1, -1.6) {(a)};
\node[above] at (5.65, -1.6) {(b)};
\node[above] at (1.1, -6.05) {(c)};
\node[above] at (5.65, -6.05) {(d)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_fluxon_coherences.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=2cm}, width=4cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J\) (GHz)},
xmajorgrids,
xmin=0.555, xmax=10.345,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.09252007542168, ymax=1.94264864012284,
ytick style={color=black}
]
\addplot [semithick, darkturquoise0191191]
table {%
1 0.176616828362642
1.1 0.187163107315526
1.2 0.198603186829584
1.3 0.211019858848243
1.4 0.224502279727789
1.5 0.239145964307494
1.6 0.255052628126452
1.7 0.272329839525839
1.8 0.2910904386361
1.9 0.311451675541582
2 0.333534015332162
2.1 0.357459553430126
2.2 0.383349980775294
2.3 0.411324035650101
2.4 0.441494378010584
2.5 0.473963824626235
2.6 0.508820891356601
2.7 0.546134605623973
2.8 0.585948581524854
2.9 0.62827439651616
3 0.673084376485119
3.1 0.720303988204051
3.2 0.769804154707562
3.3 0.821393945229715
3.4 0.874814235547654
3.5 0.92973306746777
3.6 0.985743530398289
3.7 1.04236501040049
3.8 1.09904856907831
3.9 1.15518699978069
4 1.21012975269886
4.1 1.26320244103553
4.2 1.31373008711626
4.3 1.36106271971993
4.4 1.40460148978103
4.5 1.44382322610225
4.6 1.47830137358184
4.7 1.50772156291824
4.8 1.5318906138884
4.9 1.55073848344476
5 1.56431341411826
5.1 1.57277119577216
5.2 1.5763599300798
5.3 1.57540193286116
5.4 1.57027442443142
5.5 1.56139048244533
5.6 1.54918142905686
5.7 1.53408146378102
5.8 1.51651499560629
5.9 1.49688681581694
6 1.47557501049752
6.1 1.45292634553736
6.2 1.42925376168758
6.3 1.40483558017578
6.4 1.37991602523492
6.50000000000001 1.35470670385322
6.6 1.32938873241626
6.7 1.30411525517012
6.80000000000001 1.27901415388706
6.90000000000001 1.25419079774615
7.00000000000001 1.22973072516229
7.1 1.20570218439594
7.20000000000001 1.18215848758233
7.30000000000001 1.15914015394842
7.40000000000001 1.13667683355166
7.50000000000001 1.11478901378692
7.60000000000001 1.09348951822395
7.70000000000001 1.07278481187272
7.80000000000001 1.05267612945446
7.90000000000001 1.03316044424718
8.00000000000001 1.01423129508016
8.10000000000001 0.99587948833713
8.20000000000001 0.978093690760666
8.30000000000001 0.960860927491204
8.40000000000001 0.944166998383393
8.50000000000001 0.927996824188928
8.60000000000001 0.912334732858882
8.70000000000001 0.897164694905858
8.80000000000001 0.882470515601061
8.90000000000001 0.868235990741302
9.00000000000001 0.854445031751181
9.10000000000001 0.841081765076506
9.20000000000001 0.82813061008439
9.30000000000001 0.815576339073595
9.40000000000001 0.803404122419375
9.50000000000001 0.791599561449181
9.60000000000001 0.780148711216155
9.70000000000001 0.769038094994035
9.80000000000001 0.758254712038019
9.90000000000001 0.74778603990022
};
%\addlegendentry{$T_1$}
\addplot [semithick, black]
table {%
1 0.213134825466468
1.1 0.221547862000325
1.2 0.230451842162371
1.3 0.239879702850501
1.4 0.249866536623334
1.5 0.260449719067567
1.6 0.271669042690758
1.7 0.283566854754771
1.8 0.296188194443255
1.9 0.309580922198409
2 0.323795831015988
2.1 0.338886726070833
2.2 0.354910455448875
2.3 0.371926871236954
2.4 0.389998697074893
2.5 0.409191275817629
2.6 0.429572169501002
2.7 0.45121058361498
2.8 0.474176588959701
2.9 0.49854011722994
3 0.524369711001522
3.1 0.551731015013154
3.2 0.580685003555684
3.3 0.611285948413754
3.4 0.643579143192999
3.5 0.677598413000834
3.6 0.713363453344505
3.7 0.75087705855541
3.8 0.790122317730854
3.9 0.831059874408857
4 0.873625363915279
4.1 0.917727158115032
4.2 0.963244559247596
4.3 1.01002659061163
4.4 1.05789152964396
4.5 1.10662731642995
4.6 1.15599294666827
4.7 1.20572092068421
4.8 1.25552077217095
4.9 1.30508364126565
5 1.35408779217646
5.1 1.40220491036284
5.2 1.44910695344764
5.3 1.49447328156339
5.4 1.53799776050145
5.5 1.57939552137265
5.6 1.618409072796
5.7 1.65481349853416
5.8 1.68842052881153
5.9 1.71908134416298
6 1.74668804849663
6.1 1.77117382624236
6.2 1.79251186987626
6.3 1.81071322296976
6.4 1.82582372679307
6.50000000000001 1.83792028426461
6.6 1.84710666390154
6.7 1.85350905556118
6.80000000000001 1.857271575554
6.90000000000001 1.85855188718188
7.00000000000001 1.85751706920674
7.1 1.85433983403835
7.20000000000001 1.84919516068485
7.30000000000001 1.84225737913282
7.40000000000001 1.83369771656827
7.50000000000001 1.82368229757927
7.60000000000001 1.81237056970118
7.70000000000001 1.79991412179088
7.80000000000001 1.78645585148809
7.90000000000001 1.7721294344389
8.00000000000001 1.75705905399902
8.10000000000001 1.74135934222836
8.20000000000001 1.72513549335608
8.30000000000001 1.70848351367049
8.40000000000001 1.69149057362773
8.50000000000001 1.6742354316233
8.60000000000001 1.65678891237974
8.70000000000001 1.63921441145257
8.80000000000001 1.62156841567955
8.90000000000001 1.60390102689756
9.00000000000001 1.58625647418725
9.10000000000001 1.56867361189401
9.20000000000001 1.55118639680715
9.30000000000001 1.53382433950974
9.40000000000001 1.51661292913741
9.50000000000001 1.49957402976737
9.60000000000001 1.48272624694222
9.70000000000001 1.46608526662282
9.80000000000001 1.44966416632176
9.90000000000001 1.43347369915822
};
%\addlegendentry{$T_2$}
\addplot [semithick, black, dashed, forget plot]
table {%
4.8 0.0925200754216799
4.8 1.94264864012284
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_C\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.24268712370845, ymax=1.85795610515971,
ytick style={color=black}
]
\addplot [semithick, darkturquoise0191191]
table {%
0.1 0.316108441047143
0.11 0.337002254652487
0.12 0.357635197879898
0.13 0.378069765729839
0.14 0.398356991246065
0.15 0.418539273576521
0.16 0.438652344328043
0.17 0.458726665118001
0.18 0.478788437849328
0.19 0.49886034460031
0.2 0.518962094616328
0.21 0.539110831068133
0.22 0.559321434219973
0.23 0.579606747066398
0.24 0.599977742387798
0.25 0.620443644998632
0.26 0.641012019703782
0.27 0.661688832800821
0.28 0.68247849329394
0.29 0.703383878536251
0.3 0.724406348171694
0.31 0.745545749409156
0.32 0.766800416199115
0.33 0.788167164434439
0.34 0.809641284986876
0.35 0.831216536186401
0.36 0.852885137117941
0.37 0.8746377630277
0.38 0.896463543962365
0.39 0.918350067699401
0.4 0.940283387944446
0.41 0.96224803867426
0.42 0.984227055457558
0.43 1.00620200447831
0.44 1.02815301993339
0.45 1.05005885037735
0.46 1.07189691447945
0.47 1.09364336657443
0.48 1.11527317226618
0.49 1.13676019420375
0.5 1.15807728803978
0.51 1.17919640841801
0.52 1.20008872471046
0.53 1.22072474603657
0.54 1.24107445498851
0.55 1.26110744928556
0.56 1.28079309046003
0.57 1.30010065851916
0.58 1.31899951139283
0.59 1.33745924785931
0.6 1.35544987253638
0.61 1.37294196142952
0.62 1.38990682648439
0.63 1.40631667752652
0.64 1.42214477999312
0.65 1.43736560683147
0.66 1.45195498302889
0.67 1.46589022127014
0.68 1.47915024734191
0.69 1.49171571400765
0.7 1.50356910223301
0.71 1.51469480879631
0.72 1.52507921950882
0.73 1.53471076744973
0.74 1.5435799758376
0.75 1.55167948534228
0.76 1.55900406587377
0.77 1.56555061305371
0.78 1.57131812979071
0.79 1.57630769354224
0.8 1.58052241001601
0.81 1.58396735420802
0.82 1.5866494997925
0.83 1.58857763798598
0.84 1.5897622870854
0.85 1.59021559393606
0.86 1.58995122861401
0.87 1.58898427362711
0.88 1.58733110891965
0.89 1.5850092939447
0.9 1.5820374480161
0.91 1.57843513009511
0.92 1.57422271909712
0.93 1.56942129570523
0.94 1.56405252660856
0.95 1.5581385519684
0.96 1.55170187682508
0.97 1.54476526705311
0.98 1.53735165037717
0.99 1.52948402285946
1 1.52118536117617
1.01 1.51247854091376
1.02 1.50338626103401
1.03 1.49393097457156
1.04 1.4841348255753
1.05 1.47401959222237
1.06 1.46360663599947
1.07 1.45291685678127
1.08 1.44197065360952
1.09 1.43078789093566
1.1 1.41938787006582
1.11 1.40778930552792
1.12 1.39601030606295
1.13 1.38406835993622
1.14 1.37198032425775
1.15 1.35976241799925
1.16 1.34743021840025
1.17 1.33499866045798
1.18 1.32248203920766
1.19 1.30989401450615
1.2 1.29724761804726
1.21 1.28455526234726
1.22 1.27182875145468
1.23 1.25907929315419
1.24 1.24631751244597
1.25 1.23355346610153
1.26 1.22079665810866
1.27 1.20805605583534
1.28 1.19534010675581
1.29 1.18265675559596
1.3 1.17001346177084
1.31 1.15741721699652
1.32 1.14487456297344
1.33 1.13239160905043
1.34 1.11997404978573
1.35 1.10762718233525
1.36 1.09535592360626
1.37 1.08316482712265
1.38 1.07105809955596
1.39 1.05903961688556
1.4 1.04711294015476
1.41 1.03528133079776
1.42 1.02354776551787
1.43 1.0119149507007
1.44 1.00038533635131
1.45 0.988961129549075
1.46 0.977644307414825
1.47 0.966436629590635
1.48 0.955339650233623
1.49 0.944354729527303
1.5 0.933483044717137
1.51 0.922725600677379
1.52 0.912083240018274
1.53 0.901556652744092
1.54 0.891146385472482
1.55 0.880852850227827
1.56 0.870676332820187
1.57 0.860617000823605
1.58 0.850674911166459
1.59 0.840850017347452
1.6 0.831142176290994
1.61 0.821551154855278
1.62 0.812076636006797
1.63 0.80271822467448
1.64 0.793475453296833
1.65 0.784347787075098
1.66 0.775334628944941
1.67 0.766435324279242
1.68 0.757649165334222
1.69 0.748975395450213
1.7 0.740413213019194
1.71 0.731961775229301
1.72 0.723620201597641
1.73 0.715387577301343
1.74 0.707262956316754
1.75 0.699245364376419
1.76 0.691333801752846
1.77 0.683527245877941
1.78 0.675824653806272
1.79 0.668224964530499
1.8 0.660727101156402
1.81 0.653329972944886
1.82 0.646032477228043
1.83 0.638833501205777
1.84 0.631731923629668
1.85 0.624726616379628
1.86 0.617816445939571
1.87 0.611000274777429
1.88 0.604276962634535
1.89 0.597645367729753
1.9 0.591104347882485
1.91 0.584652761559665
1.92 0.578289468850339
1.93 0.57201333237247
1.94 0.565823218115236
1.95 0.559717996220874
1.96 0.553696541709265
1.97 0.54775773514836
1.98 0.541900463274134
1.99 0.536123619562279
};
%\addlegendentry{$T_1$}
\addplot [semithick, black]
table {%
0.1 0.632147686569222
0.11 0.673864109936658
0.12 0.71500862132412
0.13 0.755683799944172
0.14 0.795964093073736
0.15 0.835901292703893
0.16 0.875528492909525
0.17 0.914862973210321
0.18 0.953908325225834
0.19 0.992656243521736
0.2 1.03108789319836
0.21 1.06917511702744
0.22 1.10688150872039
0.23 1.14416335949146
0.24 1.1809705848374
0.25 1.21724758870425
0.26 1.25293414067675
0.27 1.2879662343206
0.28 1.32227695454192
0.29 1.35579734526696
0.3 1.38845729238885
0.31 1.42018640395355
0.32 1.45091487100598
0.33 1.48057433915023
0.34 1.50909873301439
0.35 1.53642506104138
0.36 1.56249416867638
0.37 1.58725143308048
0.38 1.610647397909
0.39 1.63263832088223
0.4 1.65318664802318
0.41 1.67226138450213
0.42 1.68983838004093
0.43 1.70590050759839
0.44 1.72043774741079
0.45 1.73344717312771
0.46 1.7449328443235
0.47 1.75490561045431
0.48 1.76338283882387
0.49 1.77038806589136
0.5 1.77595059270462
0.51 1.78010502591778
0.52 1.78289078092247
0.53 1.78435155606895
0.54 1.78453478782102
0.55 1.78349109924344
0.56 1.78127374954042
0.57 1.77793809286979
0.58 1.77354105644455
0.59 1.76814064042548
0.6 1.76179544811917
0.61 1.75456424994643
0.62 1.74650558053546
0.63 1.73767737793935
0.64 1.72813665895932
0.65 1.7179392343961
0.66 1.70713946385561
0.67 1.69579004704424
0.68 1.68394185115071
0.69 1.67164377310119
0.7 1.65894263130323
0.71 1.64588308867824
0.72 1.63250760057594
0.73 1.61885638680959
0.74 1.60496742506831
0.75 1.59087646230009
0.76 1.57661704235839
0.77 1.56222054730699
0.78 1.54771625035887
0.79 1.53313137736293
0.8 1.51849117704989
0.81 1.50381899630109
0.82 1.48913635988277
0.83 1.47446305386628
0.84 1.45981720955457
0.85 1.44521538985383
0.86 1.43067267454214
0.87 1.4162027450374
0.88 1.40181796791031
0.89 1.38752947635048
0.9 1.37334724947092
0.91 1.35928018873379
0.92 1.34533619186305
0.93 1.33152222331123
0.94 1.31784438184366
0.95 1.30430796466364
0.96 1.29091752839375
0.97 1.2776769467437
0.98 1.26458946482264
0.99 1.25165775045834
1 1.23888394225318
1.01 1.22626969470885
1.02 1.21381622040433
1.03 1.20152432946729
1.04 1.1893944661674
1.05 1.17742674325622
1.06 1.1656209736696
1.07 1.1539766999429
1.08 1.14249322163759
1.09 1.13116962049182
1.1 1.12000478383148
1.11 1.10899742601959
1.12 1.09814610840377
1.13 1.0874492574384
1.14 1.07690518156789
1.15 1.06651208653399
1.16 1.05626808953878
1.17 1.04617123210567
1.18 1.03621949188864
1.19 1.02641079345772
1.2 1.01674301806125
1.21 1.00721401259548
1.22 0.997821597623927
1.23 0.988563574830362
1.24 0.979437733551737
1.25 0.97044185683592
1.26 0.961573726838647
1.27 0.952831129659033
1.28 0.944211859690059
1.29 0.93571372352321
1.3 0.927334543383607
1.31 0.919072160215521
1.32 0.910924436388645
1.33 0.902889258095445
1.34 0.894964537408561
1.35 0.887148214116402
1.36 0.879438257259841
1.37 0.871832666486525
1.38 0.86432947315848
1.39 0.856926741279875
1.4 0.849622568281845
1.41 0.84241508559648
1.42 0.835302459143358
1.43 0.828282889657333
1.44 0.821354612906247
1.45 0.814515899802508
1.46 0.807765056430621
1.47 0.801100423986473
1.48 0.794520378627387
1.49 0.788023331274812
1.5 0.781607727342135
1.51 0.775272046428812
1.52 0.769014801930063
1.53 0.762834540656028
1.54 0.756729842370486
1.55 0.7506993193224
1.56 0.744741615744426
1.57 0.738855407324852
1.58 0.733039400668382
1.59 0.727292332732617
1.6 0.721612970254949
1.61 0.716000109163527
1.62 0.710452574004175
1.63 0.70496921730809
1.64 0.699548919026405
1.65 0.694190585905937
1.66 0.688893150888735
1.67 0.683655572510475
1.68 0.678476834300636
1.69 0.673355944185107
1.7 0.668291933891257
1.71 0.663283858365871
1.72 0.658330795189861
1.73 0.653431844011499
1.74 0.648586125971035
1.75 0.643792783150376
1.76 0.639050978027343
1.77 0.63435989292879
1.78 0.629718729507104
1.79 0.625126708216037
1.8 0.620583067802613
1.81 0.616087064811138
1.82 0.611637973086225
1.83 0.607235083304947
1.84 0.602877702495313
1.85 0.598565153592012
1.86 0.594296774983675
1.87 0.590071920074559
1.88 0.58588995686902
1.89 0.581750267542306
1.9 0.577652248049252
1.91 0.57359530772357
1.92 0.569578868898835
1.93 0.565602366529036
1.94 0.561665247831997
1.95 0.55776697193322
1.96 0.553907009518667
1.97 0.550084842509732
1.98 0.546299963732523
1.99 0.542551876598639
};
%\addlegendentry{$T_2$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.987 0.242687123708449
0.987 1.85795610515971
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_L\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.102624654486029, ymax=6.76708636358479,
ytick style={color=black}
]
\addplot [semithick, darkturquoise0191191]
table {%
0.1 6.2671215161129
0.11 5.82045755887913
0.12 5.44326629485625
0.13 5.12061222491269
0.14 4.84155258782831
0.15 4.59788650878984
0.16 4.38334663352572
0.17 4.19306080953071
0.18 4.02318412118185
0.19 3.87064153777449
0.2 3.73294423361931
0.21 3.60805609627121
0.22 3.49429512133395
0.23 3.39025950131798
0.24 3.29477148295642
0.25 3.20683420160127
0.26 3.12559812323494
0.27 3.05033468867915
0.28 2.98041541914429
0.29 2.91529520711304
0.3 2.8544988462923
0.31 2.79761009123913
0.32 2.74426270946606
0.33 2.69413311538078
0.34 2.64693426938877
0.35 2.60241059593969
0.36 2.5603337275997
0.37 2.52049892288415
0.38 2.48272203685013
0.39 2.44683694767823
0.4 2.41269336136686
0.41 2.3801549315085
0.42 2.34909764285059
0.43 2.31940841668753
0.44 2.29098390357051
0.45 2.26372943484434
0.46 2.23755810936603
0.47 2.21238999568093
0.48 2.18815143318791
0.49 2.16477441841137
0.5 2.14219606470805
0.51 2.12035812550465
0.52 2.09920657267181
0.53 2.07869122285023
0.54 2.05876540561901
0.55 2.03938566822952
0.56 2.02051151239221
0.57 2.00210515918975
0.58 1.98413133874738
0.59 1.96655710171009
0.6 1.94935164996648
0.61 1.93248618438835
0.62 1.9159337676236
0.63 1.89966920022493
0.64 1.88366890860482
0.65 1.86791084347795
0.66 1.85237438762363
0.67 1.83704027191129
0.68 1.82189049867843
0.69 1.80690827162502
0.7 1.79207793150652
0.71 1.77738489696356
0.72 1.76281560991415
0.73 1.74835748498918
0.74 1.73399886254562
0.75 1.71972896485199
0.76 1.70553785507221
0.77 1.69141639872313
0.78 1.67735622731632
0.79 1.66334970391864
0.8 1.64938989041376
0.81 1.63547051624899
0.82 1.62158594849887
0.83 1.60773116308727
0.84 1.59390171702944
0.85 1.58009372157978
0.86 1.56630381618409
0.87 1.55252914314837
0.88 1.53876732295642
0.89 1.52501643017285
0.9 1.51127496988619
0.91 1.49754185465402
0.92 1.48381638191966
0.93 1.47009821188042
0.94 1.45638734579547
0.95 1.44268410472253
0.96 1.42898910868312
0.97 1.41530325625935
0.98 1.40162770462619
0.99 1.38796385003155
1 1.37431330873162
1.01 1.36067789839959
1.02 1.34705962001995
1.03 1.33346064028321
1.04 1.31988327449953
1.05 1.30632997004497
1.06 1.29280329035686
1.07 1.2793058994904
1.08 1.26584054725354
1.09 1.25241005492933
1.1 1.23901730159595
1.11 1.22566521105493
1.12 1.21235673937357
1.13 1.19909486304536
1.14 1.18588256777291
1.15 1.17272283787314
1.16 1.1596186463035
1.17 1.14657294530706
1.18 1.13358865766994
1.19 1.1206686685848
1.2 1.10781581811099
1.21 1.09503289422182
1.22 1.08232262642502
1.23 1.06968767994411
1.24 1.05713065044554
1.25 1.04465405929449
1.26 1.03226034932296
1.27 1.01995188109128
1.28 1.00773092962464
1.29 0.995599681604406
1.3 0.983560232993831
1.31 0.971614587078942
1.32 0.959764652901719
1.33 0.948012244066376
1.34 0.936359077896636
1.35 0.924806774923448
1.36 0.913356858682462
1.37 0.902010755800396
1.38 0.890769796350543
1.39 0.879635214457319
1.4 0.868608149130637
1.41 0.857689645311621
1.42 0.846880655111209
1.43 0.836182039224121
1.44 0.825594568501638
1.45 0.815118925666352
1.46 0.804755707154436
1.47 0.794505425069514
1.48 0.784368509234895
1.49 0.774345309330716
1.5 0.764436097103244
1.51 0.754641068634618
1.52 0.74496034666208
1.53 0.735393982936048
1.54 0.72594196060744
1.55 0.71660419663538
1.56 0.707380544206531
1.57 0.698270795158798
1.58 0.689274682401899
1.59 0.680391882328457
1.6 0.671622017209685
1.61 0.662964657570071
1.62 0.654419324536292
1.63 0.645985492155906
1.64 0.637662589681903
1.65 0.629450003819291
1.66 0.621347080931115
1.67 0.613353129200724
1.68 0.605467420748063
1.69 0.597689193698123
1.7 0.590017654199433
1.71 0.582451978391638
1.72 0.574991314320586
1.73 0.5676347838002
1.74 0.560381484220555
1.75 0.553230490301486
1.76 0.546180855791499
1.77 0.539231615112009
1.78 0.53238178494685
1.79 0.525630365777162
1.8 0.518976343362463
1.81 0.512418690167647
1.82 0.505956366737064
1.83 0.499588323016152
1.84 0.493313499621265
1.85 0.487130829058648
1.86 0.481039236893384
1.87 0.47503764286939
1.88 0.469124961981096
1.89 0.463300105498322
1.9 0.45756198194508
1.91 0.451909498033497
1.92 0.446341559553929
1.93 0.440857072222635
1.94 0.435454942487758
1.95 0.43013407829513
1.96 0.424893389814807
1.97 0.419731790129788
1.98 0.414648195887772
1.99 0.409641527917209
};
%\addlegendentry{$T_1$}
\addplot [semithick, black]
table {%
0.1 6.46415628589848
0.11 6.12101029870774
0.12 5.81633188970553
0.13 5.54388550056445
0.14 5.29871208957741
0.15 5.0768181170647
0.16 4.87495134408849
0.17 4.690436397538
0.18 4.5210522840011
0.19 4.36493986531425
0.2 4.22053107633208
0.21 4.08649414463234
0.22 3.96169074194809
0.23 3.84514214297175
0.24 3.73600225262173
0.25 3.63353593131028
0.26 3.53710143959931
0.27 3.44613611837664
0.28 3.3601446276929
0.29 3.27868922797075
0.3 3.20138169821977
0.31 3.1278765817429
0.32 3.05786550772678
0.33 2.99107239804998
0.34 2.92724939714997
0.35 2.86617340496072
0.36 2.80764310932998
0.37 2.75147643450158
0.38 2.697508342099
0.39 2.64558892479442
0.4 2.59558175231066
0.41 2.54736242879804
0.42 2.5008173306433
0.43 2.45584250068839
0.44 2.41234267407138
0.45 2.37023042000096
0.46 2.32942538180357
0.47 2.28985360341249
0.48 2.25144692991121
0.49 2.21414247429133
0.5 2.17788214001017
0.51 2.14261219412073
0.52 2.10828288420147
0.53 2.07484809389215
0.54 2.04226503238061
0.55 2.01049395452552
0.56 1.97949790726091
0.57 1.94924250018762
0.58 1.91969569744291
0.59 1.89082762830738
0.6 1.86261041489717
0.61 1.83501801514308
0.62 1.80802607942183
0.63 1.78161181931423
0.64 1.75575388763911
0.65 1.73043226861425
0.66 1.70562817688229
0.67 1.68132396491525
0.68 1.65750303778842
0.69 1.6341497749535
0.7 1.61124945772385
0.71 1.58878820329958
0.72 1.56675290305722
0.73 1.54513116602462
0.74 1.5239112668316
0.75 1.50308209716238
0.76 1.48263312135077
0.77 1.46255433512016
0.78 1.44283622735382
0.79 1.4234697449857
0.8 1.40444626023063
0.81 1.38575754042108
0.82 1.36739572019893
0.83 1.34935327549659
0.84 1.331622999741
0.85 1.31419798165988
0.86 1.29707158490835
0.87 1.28023742896306
0.88 1.26368937186672
0.89 1.2474214937896
0.9 1.23142808226512
0.91 1.2157036182951
0.92 1.20024276362236
0.93 1.18504034892384
0.94 1.17009136301443
0.95 1.15539094270363
0.96 1.14093436379376
0.97 1.12671703226569
0.98 1.11273447671337
0.99 1.0989823410186
1 1.08545637776517
1.01 1.07215244213523
1.02 1.05906648630534
1.03 1.04619455432933
1.04 1.03353277747368
1.05 1.02107736980607
1.06 1.0088246243414
1.07 0.996770909354338
1.08 0.98491266512016
1.09 0.973246400805292
1.1 0.96176869180185
1.11 0.950476177095668
1.12 0.939365557024098
1.13 0.928433591103118
1.14 0.917677096177217
1.15 0.907092944555398
1.16 0.896678062461589
1.17 0.886429428543689
1.18 0.876344072585108
1.19 0.86641907411402
1.2 0.856651561443851
1.21 0.847038710562068
1.22 0.837577744145105
1.23 0.8282659307303
1.24 0.819100583895202
1.25 0.810079061493672
1.26 0.801198764939144
1.27 0.792457138595687
1.28 0.783851669135162
1.29 0.775379884980711
1.3 0.767039355767111
1.31 0.758827691803779
1.32 0.750742543614298
1.33 0.742781601453563
1.34 0.734942594853698
1.35 0.727223292197529
1.36 0.719621500278695
1.37 0.712135063892452
1.38 0.70476186544429
1.39 0.697499824508148
1.4 0.690346897470213
1.41 0.683301077103338
1.42 0.676360392197983
1.43 0.66952290714217
1.44 0.662786721564816
1.45 0.656149969894289
1.46 0.649610821008495
1.47 0.643167477811169
1.48 0.636818176833722
1.49 0.630561187840101
1.5 0.624394813419505
1.51 0.618317388564484
1.52 0.612327280270739
1.53 0.606422887120043
1.54 0.600602638853345
1.55 0.594864995955185
1.56 0.589208449216094
1.57 0.583631519323239
1.58 0.578132756403966
1.59 0.572710739619555
1.6 0.567364076695558
1.61 0.56209140351016
1.62 0.55689138364449
1.63 0.551762707938264
1.64 0.546704094043085
1.65 0.541714285991241
1.66 0.536792053738477
1.67 0.53193619272553
1.68 0.527145523430758
1.69 0.522418890929571
1.7 0.517755164449005
1.71 0.51315323691852
1.72 0.508612024550004
1.73 0.504130466369103
1.74 0.499707523803582
1.75 0.495342180236112
1.76 0.491033440578363
1.77 0.486780330833539
1.78 0.48258189768099
1.79 0.478437208048308
1.8 0.474345348687886
1.81 0.470305425778564
1.82 0.466316564493696
1.83 0.462377908608816
1.84 0.458488620099427
1.85 0.454647878741151
1.86 0.450854881714294
1.87 0.447108843227006
1.88 0.443408994122364
1.89 0.439754581517487
1.9 0.436144868411653
1.91 0.432579133343384
1.92 0.429056670016134
1.93 0.425576786954744
1.94 0.422138807150257
1.95 0.418742067725427
1.96 0.415385919595081
1.97 0.41206972714086
1.98 0.408792867884229
1.99 0.405554732172336
};
%\addlegendentry{$T_2$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.885 0.102624654486029
0.885 6.76708636358479
};

\nextgroupplot[
legend cell align={left},
legend style={
	fill opacity=0.8, 
	draw opacity=1, 
	text opacity=1, 
	draw=lightgray204,
	legend columns=-1,
	at={(-0.5,-0.5)},
	anchor=north},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_{0}\)},
xmajorgrids,
xmin=-0.049, xmax=1.029,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.000954702761327599, ymax=4.28362624331227,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, darkturquoise0191191]
table {%
0 0.0284518745507197
0.02 0.0284723468412826
0.04 0.0285343982578564
0.06 0.028640016781506
0.08 0.0287928219053671
0.1 0.0289986241492662
0.12 0.0292664637346765
0.14 0.0296105570973551
0.16 0.0300541193098667
0.18 0.0306374100837774
0.2 0.031436236279754
0.22 0.0326093361284637
0.24 0.0345360847570749
0.26 0.0382735707748114
0.28 0.0471911890459684
0.3 0.0717116866198898
0.32 0.133640090517942
0.34 0.256807982521272
0.36 0.457299377401986
0.38 0.74655667316444
0.4 1.13657423256412
0.42 1.64235286659288
0.44 2.26971152682989
0.46 2.91889215305189
0.48 2.92290125452876
0.5 1.53189061388837
0.52 2.92290125452876
0.54 2.91889215305188
0.56 2.2697115268299
0.58 1.6423528665929
0.6 1.13657423256412
0.62 0.746556673164432
0.64 0.457299377402004
0.66 0.256807982521273
0.68 0.133640090517943
0.7 0.0717116866198913
0.72 0.0471911890459681
0.74 0.0382735707748113
0.76 0.0345360847570751
0.78 0.0326093361284636
0.8 0.0314362362797539
0.82 0.0306374100837773
0.84 0.0300541193098667
0.86 0.0296105570973552
0.88 0.0292664637346765
0.9 0.0289986241492662
0.92 0.0287928219053672
0.94 0.028640016781506
0.96 0.0285343982578563
0.98 0.0284723468412825
};
\addlegendentry{$T_1^\text{eff}$}
\addplot [semithick, black]
table {%
0 0.0523152286613215
0.02 0.0416655188412805
0.04 0.0345598216254946
0.06 0.0294147949748919
0.08 0.0254610874698479
0.1 0.0222769954686663
0.12 0.0196087095131937
0.14 0.0172902135249892
0.16 0.0152031503864986
0.18 0.0132544850587694
0.2 0.0113633635869322
0.22 0.00945616848958358
0.24 0.00747929548784313
0.26 0.00545873610931979
0.28 0.00362438388997227
0.3 0.00237802372669363
0.32 0.00179644529434173
0.34 0.0015705914974888
0.36 0.00147672678641618
0.38 0.0014321592977452
0.4 0.00140938641436636
0.42 0.00139915428092179
0.44 0.00140054054800496
0.46 0.00142539161131756
0.48 0.00157663822405564
0.5 1.25552077217478
0.52 0.00157663822405563
0.54 0.00142539161131756
0.56 0.00140054054800496
0.58 0.00139915428092179
0.6 0.00140938641436636
0.62 0.00143215929774521
0.64 0.00147672678641618
0.66 0.0015705914974888
0.68 0.00179644529434173
0.7 0.00237802372669361
0.72 0.00362438388997229
0.74 0.00545873610931981
0.76 0.00747929548784312
0.78 0.0094561684895836
0.8 0.0113633635869321
0.82 0.0132544850587694
0.84 0.0152031503864988
0.86 0.0172902135249899
0.88 0.0196087095131933
0.9 0.0222769954686671
0.92 0.025461087469847
0.94 0.0294147949748921
0.96 0.0345598216254937
0.98 0.0416655188412782
};
\addlegendentry{$T_2^\text{eff}$}
\end{groupplot}
\node[above] at (1.1, -1.6) {(a)};
\node[above] at (5.65, -1.6) {(b)};
\node[above] at (1.1, -6.05) {(c)};
\node[above] at (5.65, -6.05) {(d)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_fluxon_metal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=2cm}, width=7.75cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=11.25, xmax=313.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Capacitance (fF)},
ymajorgrids,
ymin=-0.248127, ymax=16.547927,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 15.78447
50 10.71555
75 8.06097
100 6.4038
125 5.25411
150 4.39476
175 3.71726
200 3.1655
225 2.71048
250 2.34568
275 2.0458
300 1.79514
};
\addlegendentry{Top - Bottom}
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 10.41473
50 10.67034
75 10.80501
100 10.88692
125 10.93167
150 10.93573
175 10.92843
200 10.88129
225 10.8
250 10.70659
275 10.58188
300 10.4198
};
\addlegendentry{Top - Readout}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 2.11921
50 1.87049
75 1.65332
100 1.46596
125 1.29276
150 1.13515
175 1.00391
200 0.89258
225 0.78795
250 0.69118
275 0.59873
300 0.51533
};
\addlegendentry{Top - Coupler}
\addplot [semithick, goldenrod1911910, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 2.13873
50 1.90375
75 1.69802
100 1.49213
125 1.28731
150 1.12824
175 0.99229
200 0.877
225 0.77656
250 0.6835
275 0.59998
300 0.52649
};
\addlegendentry{Bottom - Readout}
\addplot [semithick, darkviolet1910191, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 10.40922
50 10.66593
75 10.824
100 10.90125
125 10.92985
150 10.93394
175 10.91448
200 10.86929
225 10.81205
250 10.71781
275 10.5839
300 10.42086
};
\addlegendentry{Bottom - Coupler}
\addplot [semithick, black, dashed, forget plot]
table {%
270 -0.248126999999997
270 16.547927
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=11.25, xmax=313.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Capacitance (fF)},
ymajorgrids,
ymin=40.2553495, ymax=54.7280605,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 47.4168
50 43.9283
75 42.5363
100 41.7947
125 41.3378
150 41.1268
175 41.0069
200 40.915
225 40.9132
250 40.9657
275 41.0073
300 41.1752
};
\addlegendentry{Top}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 47.35768
50 43.94918
75 42.53001
100 41.75893
125 41.36554
150 41.13938
175 40.96412
200 40.92052
225 40.93503
250 40.94055
275 41.04492
300 41.19175
};
\addlegendentry{Bottom}
\addplot [semithick, darkturquoise0191191, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 51.62804
50 51.66081
75 51.67734
100 51.72223
125 51.80774
150 51.87477
175 51.98851
200 52.17191
225 52.38059
250 52.68427
275 53.2097
300 54.07021
};
\addlegendentry{Readout}
\addplot [semithick, green01270, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 51.66022
50 51.66433
75 51.66769
100 51.73258
125 51.78958
150 51.86516
175 52.02021
200 52.16771
225 52.37058
250 52.70751
275 53.18892
300 54.04975
};
\addlegendentry{Coupler}
\addplot [semithick, black, dashed, forget plot]
table {%
270 40.2553495
270 54.7280605
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=11.25, xmax=313.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=610.57065, ymax=956.70435,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 626.304
50 728.558
75 790.785
100 833.514
125 864.309
150 886.799
175 904.753
200 918.445
225 928.49
250 935.79
275 940.204
300 940.971
};
\addlegendentry{$E_C$}
\addplot [semithick, black, dashed, forget plot]
table {%
270 610.57065
270 956.70435
};
\end{groupplot}

\node[above] at (3, -1.6) {(a)};
\node[above] at (3, -6) {(b)};
\node[above] at (3.05, -10.5) {(c)};

\end{tikzpicture}


==> Bare-qubit-analytics/bare_fluxon_relaxations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.7cm, horizontal sep=1.75cm}, width=7.75cm, height=4.5cm]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_{0}\)},
xmajorgrids,
xmin=0.25, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=1.15116823027502e-08, ymax=2.91879080930286e+31,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-08,0.1,1000000,10000000000000,1e+20,1e+27,1e+34,1e+41},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{20}}\),
  \(\displaystyle {10^{27}}\),
  \(\displaystyle {10^{34}}\),
  \(\displaystyle {10^{41}}\)
}
]
\addplot [thick, red]
table {%
0 0.0284668902595387
0.005 0.0284681530512053
0.01 0.0284719432021963
0.015 0.0284782660499505
0.02 0.0284871305218573
0.025 0.0284985491831478
0.03 0.0285125383047511
0.035 0.0285291179519493
0.04 0.0285483120949308
0.045 0.0285701487426292
0.05 0.0285946601015585
0.055 0.0286218827617163
0.06 0.0286518579120274
0.065 0.0286846315882667
0.07 0.028720254956934
0.075 0.0287587846391684
0.08 0.0288002830795142
0.085 0.0288448189651952
0.09 0.0288924677025494
0.095 0.0289433119584671
0.1 0.0289974422760767
0.105 0.0290549577756127
0.11 0.0291159669534234
0.115 0.0291805885945223
0.12 0.0292489528170417
0.125 0.0293212022705517
0.13 0.0293974935146088
0.135 0.0294779986092965
0.14 0.0295629069561776
0.145 0.029652427436326
0.15 0.0297467909023624
0.155 0.0298462530942467
0.16 0.0299510980646969
0.165 0.0300616422204715
0.17 0.0301782391115934
0.175 0.0303012851336232
0.18 0.030431226350468
0.185 0.0305685666999856
0.19 0.0307138779158083
0.195 0.0308678115918989
0.2 0.03103111393887
0.205 0.0312046439434816
0.21 0.031389395859392
0.215 0.0315865272483935
0.22 0.0317973941854863
0.225 0.0320235957785438
0.23 0.032267030891631
0.235 0.0325299709829422
0.24 0.0328151543933258
0.245 0.0331259094228322
0.25 0.033466316363191
0.255 0.0338414226817604
0.26 0.0342575313133656
0.265 0.0347225902858669
0.27 0.0352467237896654
0.275 0.0358429618385498
0.28 0.0365282498962296
0.285 0.0373248537110857
0.29 0.0382623204559958
0.295 0.0393802157731146
0.3 0.0407319226363202
0.305 0.0423898437655858
0.31 0.0444523488846665
0.315 0.0470526597557543
0.32 0.0503694244121871
0.325 0.0546378457993421
0.33 0.0601589146041557
0.335 0.067303038581974
0.34 0.076504273867189
0.345 0.0882435831193941
0.35 0.103023777877666
0.355 0.121342596229501
0.36 0.143670934961078
0.365 0.170440344786978
0.37 0.202039948295961
0.375 0.238820423179122
0.38 0.281102211588172
0.385 0.329185866467636
0.39 0.383363474486447
0.395 0.443930906662467
0.4 0.511201145215384
0.405 0.585519187355799
0.41 0.667279111214915
0.415 0.756943827336031
0.42 0.855067768404468
0.425 0.962322107817644
0.43 1.07952066855266
0.435 1.20764177748072
0.44 1.34783564812191
0.445 1.50139619223357
0.45 1.66965680877173
0.455 1.85373647010189
0.46 2.05401032539748
0.465 2.26911181074955
0.47 2.49423121414863
0.475 2.71860796165465
0.48 2.92282039785274
0.485 3.0785482507752
0.49 3.15768101515947
0.495 3.16044969323926
0.5 3.14469065225372
0.505 3.16044969323925
0.51 3.15768101515948
0.515 3.07854825077523
0.52 2.92282039785279
0.525 2.7186079616547
0.53 2.49423121414855
0.535 2.2691118107495
0.54 2.05401032539749
0.545 1.85373647010187
0.55 1.66965680877172
0.555 1.50139619223357
0.56 1.34783564812194
0.565 1.20764177748072
0.57 1.07952066855266
0.575 0.962322107817642
0.58 0.855067768404465
0.585 0.756943827336037
0.59 0.667279111214925
0.595 0.585519187355795
0.6 0.511201145215373
0.605 0.44393090666247
0.61 0.383363474486446
0.615 0.329185866467627
0.62 0.281102211588165
0.625 0.23882042317912
0.63 0.202039948295958
0.635 0.170440344786978
0.64 0.143670934961078
0.645 0.121342596229502
0.65 0.103023777877665
0.655 0.0882435831193932
0.66 0.0765042738671895
0.665 0.0673030385819735
0.67 0.060158914604156
0.675 0.0546378457993422
0.68 0.0503694244121873
0.685 0.0470526597557544
0.69 0.044452348884666
0.695 0.0423898437655854
0.7 0.04073192263632
0.705 0.0393802157731144
0.71 0.0382623204559958
0.715 0.0373248537110855
0.72 0.0365282498962294
0.725 0.0358429618385497
0.73 0.0352467237896655
0.735 0.0347225902858668
0.74 0.0342575313133657
0.745 0.0338414226817604
0.75 0.033466316363191
0.755 0.0331259094228322
0.76 0.0328151543933258
0.765 0.0325299709829422
0.77 0.032267030891631
0.775 0.0320235957785439
0.78 0.031797394185486
0.785 0.0315865272483935
0.79 0.0313893958593921
0.795 0.0312046439434816
0.8 0.0310311139388701
0.805 0.0308678115918988
0.81 0.0307138779158083
0.815 0.0305685666999855
0.82 0.030431226350468
0.825 0.0303012851336232
0.83 0.0301782391115934
0.835 0.0300616422204716
0.84 0.0299510980646969
0.845 0.0298462530942468
0.85 0.0297467909023625
0.855 0.0296524274363261
0.86 0.0295629069561776
0.865 0.0294779986092965
0.87 0.0293974935146088
0.875 0.0293212022705516
0.88 0.0292489528170416
0.885 0.0291805885945223
0.89 0.0291159669534234
0.895 0.0290549577756127
0.9 0.0289974422760769
0.905 0.0289433119584671
0.91 0.0288924677025494
0.915 0.0288448189651952
0.92 0.0288002830795142
0.925 0.0287587846391684
0.93 0.0287202549569341
0.935 0.0286846315882668
0.94 0.0286518579120275
0.945 0.0286218827617163
0.95 0.0285946601015584
0.955 0.0285701487426292
0.96 0.0285483120949309
0.965 0.0285291179519493
0.97 0.0285125383047511
0.975 0.028498549183148
0.98 0.0284871305218573
0.985 0.0284782660499505
0.99 0.0284719432021962
0.995 0.0284681530512053
};
\addlegendentry{$T_1^{diel.}$}
\addplot [thick, green01270]
table {%
0 138.109737271266
0.005 138.106632159731
0.01 138.097316733275
0.015 138.081790724444
0.02 138.060053714637
0.025 138.032105175386
0.03 137.997944527279
0.035 137.957571217687
0.04 137.910984818815
0.045 137.858185148065
0.05 137.799172413133
0.055 137.733947384824
0.06 137.66251160118
0.065 137.584867607251
0.07 137.501019235666
0.075 137.410971934186
0.08 137.314733147585
0.085 137.212312762623
0.09 137.103723626566
0.095 136.988982151751
0.1 136.868109021122
0.105 136.741130012666
0.11 136.608076964283
0.115 136.468988905009
0.12 136.32391338399
0.125 136.172908035166
0.13 136.016042423916
0.135 135.853400232023
0.14 135.68508185003
0.145 135.511207461833
0.15 135.331920726204
0.155 135.147393184955
0.16 134.957829559053
0.165 134.763474134248
0.17 134.564618489141
0.175 134.361610884593
0.18 134.154867718505
0.185 133.944887560377
0.19 133.732268424025
0.195 133.517729125609
0.2 133.302135822966
0.205 133.086535162349
0.21 132.872195898845
0.215 132.660661447497
0.22 132.453816619265
0.225 132.253972878128
0.23 132.06397793291
0.235 131.887357504858
0.24 131.728499908134
0.245 131.592897952407
0.25 131.487468054501
0.255 131.420973924385
0.26 131.404592576703
0.265 131.452674768215
0.27 131.583771564644
0.275 131.822024961711
0.28 132.199054235893
0.285 132.756510097671
0.29 133.549510043343
0.295 134.651193693445
0.3 136.158606534727
0.305 138.199952276307
0.31 140.942800310641
0.315 144.601876777599
0.32 149.443393361808
0.325 155.780553924624
0.33 163.952854601327
0.335 174.282346520267
0.34 187.006072309319
0.345 202.19578116044
0.35 219.687993665838
0.355 239.049737509358
0.36 259.593495196378
0.365 280.436364065246
0.37 300.585185023261
0.375 319.027060083882
0.38 334.81018778237
0.385 347.107426241669
0.39 355.260747659022
0.395 358.807943428799
0.4 357.494203645967
0.405 351.271393919944
0.41 340.287604424991
0.415 324.869182709149
0.42 305.49712495807
0.425 282.779434552038
0.43 257.420865500352
0.435 230.191342421914
0.44 201.894276107668
0.445 173.335958650162
0.45 145.297195006013
0.455 118.50824222284
0.46 93.6278388697244
0.465 71.2263339327141
0.47 51.7712185329502
0.475 35.6103249124802
0.48 22.9443067619062
0.485 13.7805042602099
0.49 7.87756024838799
0.495 4.74004028237715
0.5 3.78674748422505
0.505 4.74004028237717
0.51 7.87756024838802
0.515 13.7805042602112
0.52 22.9443067619063
0.525 35.6103249124809
0.53 51.7712185329516
0.535 71.2263339327138
0.54 93.6278388697188
0.545 118.508242222838
0.55 145.297195006011
0.555 173.335958650163
0.56 201.894276107679
0.565 230.191342421911
0.57 257.420865500348
0.575 282.779434552027
0.58 305.497124958077
0.585 324.869182709148
0.59 340.287604424997
0.595 351.27139391995
0.6 357.494203645953
0.605 358.807943428805
0.61 355.260747659023
0.615 347.10742624166
0.62 334.810187782363
0.625 319.027060083874
0.63 300.585185023255
0.635 280.436364065244
0.64 259.593495196375
0.645 239.04973750936
0.65 219.687993665839
0.655 202.19578116044
0.66 187.006072309319
0.665 174.282346520265
0.67 163.952854601329
0.675 155.780553924625
0.68 149.443393361807
0.685 144.601876777599
0.69 140.942800310642
0.695 138.199952276308
0.7 136.158606534728
0.705 134.651193693446
0.71 133.549510043343
0.715 132.756510097672
0.72 132.199054235894
0.725 131.822024961711
0.73 131.583771564644
0.735 131.452674768215
0.74 131.404592576703
0.745 131.420973924384
0.75 131.487468054501
0.755 131.592897952407
0.76 131.728499908134
0.765 131.887357504858
0.77 132.06397793291
0.775 132.253972878128
0.78 132.453816619266
0.785 132.660661447497
0.79 132.872195898844
0.795 133.086535162349
0.8 133.302135822967
0.805 133.517729125609
0.81 133.732268424025
0.815 133.944887560377
0.82 134.154867718505
0.825 134.361610884593
0.83 134.564618489141
0.835 134.763474134249
0.84 134.957829559053
0.845 135.147393184954
0.85 135.331920726204
0.855 135.511207461833
0.86 135.68508185003
0.865 135.853400232023
0.87 136.016042423916
0.875 136.172908035167
0.88 136.32391338399
0.885 136.46898890501
0.89 136.608076964283
0.895 136.741130012666
0.9 136.868109021121
0.905 136.988982151751
0.91 137.103723626566
0.915 137.212312762623
0.92 137.314733147585
0.925 137.410971934185
0.93 137.501019235665
0.935 137.584867607251
0.94 137.66251160118
0.945 137.733947384824
0.95 137.799172413133
0.955 137.858185148065
0.96 137.910984818815
0.965 137.957571217687
0.97 137.997944527279
0.975 138.032105175385
0.98 138.060053714637
0.985 138.081790724444
0.99 138.097316733275
0.995 138.106632159731
};
\addlegendentry{$T_1^{ind.}$}
\addplot [thick, blue]
table {%
0 7.11594563774466e-07
0.005 7.11630606690167e-07
0.01 7.11738786022297e-07
0.015 7.11919253790294e-07
0.02 7.12172264244088e-07
0.025 7.1249817520148e-07
0.03 7.12897449942742e-07
0.035 7.13370659685296e-07
0.04 7.13918486668703e-07
0.045 7.14541727888085e-07
0.05 7.15241299522939e-07
0.055 7.16018242118181e-07
0.06 7.16873726585294e-07
0.065 7.17809061104115e-07
0.07 7.18825699020472e-07
0.075 7.1992524785158e-07
0.08 7.21109479530932e-07
0.085 7.22380342047425e-07
0.09 7.23739972660563e-07
0.095 7.25190712905975e-07
0.1 7.26735125643649e-07
0.105 7.28376014447156e-07
0.11 7.30116445687152e-07
0.115 7.31959773728813e-07
0.12 7.33909669743001e-07
0.125 7.35970154728796e-07
0.13 7.38145637464182e-07
0.135 7.40440958247941e-07
0.14 7.42861439476125e-07
0.145 7.45412944319576e-07
0.15 7.4810194504654e-07
0.155 7.50935602881205e-07
0.16 7.53921861724834e-07
0.165 7.57069558616407e-07
0.17 7.60388554507983e-07
0.175 7.63889889822104e-07
0.18 7.67585970403012e-07
0.185 7.71490790952634e-07
0.19 7.7562020496366e-07
0.195 7.79992252675526e-07
0.2 7.84627561887384e-07
0.205 7.8954984084725e-07
0.21 7.94786488288697e-07
0.215 8.00369353553022e-07
0.22 8.06335690387689e-07
0.225 8.1272936254481e-07
0.23 8.19602379282747e-07
0.235 8.27016866550218e-07
0.24 8.35047618264497e-07
0.245 8.43785426423021e-07
0.25 8.53341465734566e-07
0.255 8.63853118152504e-07
0.26 8.75491779958489e-07
0.265 8.884734204419e-07
0.27 9.03072987776054e-07
0.275 9.1964422804618e-07
0.28 9.3864715643148e-07
0.285 9.60686368619674e-07
0.29 9.86564681943838e-07
0.295 1.01735829055505e-06
0.3 1.05452161651543e-06
0.305 1.10003190965532e-06
0.31 1.1565842507771e-06
0.315 1.22784457396515e-06
0.32 1.3187577553845e-06
0.325 1.43588539039504e-06
0.33 1.58771320681606e-06
0.335 1.78483277970285e-06
0.34 2.03989487036787e-06
0.345 2.36728347376447e-06
0.35 2.7825667679072e-06
0.355 3.30188319602913e-06
0.36 3.94144442737115e-06
0.365 4.71727026774349e-06
0.37 5.64517273585922e-06
0.375 6.74094140372842e-06
0.38 8.02066802477808e-06
0.385 9.50116713491785e-06
0.39 1.12004771660307e-05
0.395 1.31384510174637e-05
0.4 1.53374635149067e-05
0.405 1.78232777976422e-05
0.41 2.06261260385472e-05
0.415 2.37820734817944e-05
0.42 2.73347479909628e-05
0.425 3.13375261153525e-05
0.43 3.58562606066233e-05
0.435 4.09725899951033e-05
0.44 4.67877395008032e-05
0.445 5.34264066610107e-05
0.45 6.10396380190355e-05
0.455 6.98042104163432e-05
0.46 7.9913397897662e-05
0.465 9.15494890192536e-05
0.47 0.000104821933920081
0.475 0.000119649329214811
0.48 0.000135569627744143
0.485 0.000151506468202638
0.49 0.000165627858779505
0.495 0.000175562294888097
0.5 0.000179167468840247
0.505 0.000175562294888096
0.51 0.000165627858779506
0.515 0.00015150646820264
0.52 0.000135569627744145
0.525 0.000119649329214815
0.53 0.000104821933920076
0.535 9.15494890192503e-05
0.54 7.9913397897663e-05
0.545 6.98042104163425e-05
0.55 6.1039638019035e-05
0.555 5.34264066610107e-05
0.56 4.67877395008045e-05
0.565 4.09725899951031e-05
0.57 3.5856260606623e-05
0.575 3.13375261153524e-05
0.58 2.73347479909627e-05
0.585 2.37820734817946e-05
0.59 2.06261260385475e-05
0.595 1.78232777976419e-05
0.6 1.53374635149063e-05
0.605 1.31384510174637e-05
0.61 1.12004771660307e-05
0.615 9.50116713491758e-06
0.62 8.02066802477791e-06
0.625 6.74094140372834e-06
0.63 5.64517273585915e-06
0.635 4.71727026774347e-06
0.64 3.94144442737116e-06
0.645 3.30188319602914e-06
0.65 2.78256676790718e-06
0.655 2.36728347376444e-06
0.66 2.03989487036788e-06
0.665 1.78483277970284e-06
0.67 1.58771320681607e-06
0.675 1.43588539039504e-06
0.68 1.31875775538451e-06
0.685 1.22784457396515e-06
0.69 1.15658425077708e-06
0.695 1.10003190965531e-06
0.7 1.05452161651542e-06
0.705 1.01735829055505e-06
0.71 9.86564681943836e-07
0.715 9.60686368619665e-07
0.72 9.38647156431472e-07
0.725 9.1964422804618e-07
0.73 9.03072987776056e-07
0.735 8.88473420441899e-07
0.74 8.75491779958489e-07
0.745 8.63853118152504e-07
0.75 8.53341465734566e-07
0.755 8.43785426423021e-07
0.76 8.35047618264495e-07
0.765 8.27016866550219e-07
0.77 8.19602379282747e-07
0.775 8.12729362544812e-07
0.78 8.06335690387681e-07
0.785 8.00369353553023e-07
0.79 7.947864882887e-07
0.795 7.8954984084725e-07
0.8 7.84627561887386e-07
0.805 7.79992252675522e-07
0.81 7.75620204963659e-07
0.815 7.71490790952632e-07
0.82 7.67585970403011e-07
0.825 7.63889889822104e-07
0.83 7.60388554507983e-07
0.835 7.57069558616408e-07
0.84 7.53921861724833e-07
0.845 7.50935602881211e-07
0.85 7.48101945046541e-07
0.855 7.45412944319582e-07
0.86 7.42861439476125e-07
0.865 7.40440958247941e-07
0.87 7.38145637464181e-07
0.875 7.35970154728793e-07
0.88 7.33909669742997e-07
0.885 7.31959773728812e-07
0.89 7.30116445687155e-07
0.895 7.28376014447156e-07
0.9 7.26735125643654e-07
0.905 7.25190712905975e-07
0.91 7.23739972660563e-07
0.915 7.22380342047426e-07
0.92 7.21109479530931e-07
0.925 7.1992524785158e-07
0.93 7.18825699020476e-07
0.935 7.17809061104118e-07
0.94 7.16873726585294e-07
0.945 7.16018242118182e-07
0.95 7.15241299522937e-07
0.955 7.14541727888085e-07
0.96 7.13918486668704e-07
0.965 7.13370659685296e-07
0.97 7.12897449942742e-07
0.975 7.12498175201487e-07
0.98 7.12172264244088e-07
0.985 7.11919253790295e-07
0.99 7.11738786022294e-07
0.995 7.11630606690166e-07
};
\addlegendentry{$T_1^{chg.-coup.}$}
\addplot [thick, darkturquoise0191191]
table {%
0 3.4925611516698
0.005 3.49298073732181
0.01 3.49424022072484
0.015 3.49634178497877
0.02 3.49928908115441
0.025 3.50308724729655
0.03 3.50774293532452
0.035 3.5132643461329
0.04 3.51966127329259
0.045 3.52694515585632
0.05 3.53512914088778
0.055 3.54422815646212
0.06 3.55425899602768
0.065 3.56524041518298
0.07 3.57719324210886
0.075 3.59014050311004
0.08 3.60410756497032
0.085 3.61912229611583
0.09 3.6352152489215
0.095 3.65241986589925
0.1 3.67077271298223
0.105 3.69031374368689
0.11 3.71108659861385
0.115 3.73313894556337
0.12 3.75652286652445
0.125 3.78129529898902
0.13 3.80751854049441
0.135 3.83526082707172
0.14 3.86459699846048
0.145 3.89560926564511
0.15 3.92838809961371
0.155 3.96303326441465
0.16 3.99965502282336
0.165 4.03837554954002
0.17 4.07933059522167
0.175 4.12267145535737
0.18 4.1685673117424
0.185 4.21720803208672
0.19 4.26880753643181
0.195 4.32360786938737
0.2 4.38188415725622
0.205 4.44395068241975
0.21 4.5101683788432
0.215 4.58095414923242
0.22 4.65679253622523
0.225 4.73825046143536
0.23 4.82599599814717
0.235 4.92082249675672
0.24 5.02367988230221
0.245 5.1357156589139
0.25 5.25832918993348
0.255 5.39324433214154
0.26 5.54260772996721
0.265 5.70912339570007
0.27 5.89623919930002
0.275 6.10840848182176
0.28 6.35146162422716
0.285 6.63314028779832
0.29 6.96387465263355
0.295 7.35792655207522
0.3 7.83508658513872
0.305 8.4232116628467
0.31 9.16203444637997
0.315 10.1088830517259
0.32 11.3472346842895
0.325 12.9994153399534
0.33 15.2453186393762
0.335 18.3499636559163
0.34 22.7045852610059
0.345 28.8898566436089
0.35 37.777771217332
0.355 50.7044283221016
0.36 69.7779698038193
0.365 98.455734445774
0.37 142.690192668582
0.375 213.371986524644
0.38 332.03242351361
0.385 545.830565769455
0.39 973.869645010507
0.395 1988.65265154711
0.4 5268.60001924293
0.405 28226.9152333278
0.41 714190.750055804
0.415 16661.5154104582
0.42 5217.08927259303
0.425 2610.6788354071
0.43 1597.9698073032
0.435 1091.83463543942
0.44 797.890277026227
0.445 608.884811852925
0.45 477.842891920067
0.455 381.394131152047
0.46 306.766094758422
0.465 246.475887104747
0.47 195.95790461717
0.475 152.478046784577
0.48 114.691733684517
0.485 82.5312616812068
0.49 57.1459341438443
0.495 40.5495737785391
0.5 34.7358089183018
0.505 40.5495737785394
0.51 57.1459341438444
0.515 82.5312616812145
0.52 114.691733684517
0.525 152.478046784589
0.53 195.957904617169
0.535 246.475887104731
0.54 306.766094758417
0.545 381.394131152045
0.55 477.842891920071
0.555 608.884811852929
0.56 797.890277026323
0.565 1091.83463543943
0.57 1597.96980730311
0.575 2610.67883540679
0.58 5217.0892725937
0.585 16661.5154104572
0.59 714190.750055383
0.595 28226.9152333292
0.6 5268.60001924286
0.605 1988.65265154706
0.61 973.869645010479
0.615 545.83056576941
0.62 332.032423513597
0.625 213.371986524644
0.63 142.69019266858
0.635 98.4557344457737
0.64 69.7779698038196
0.645 50.7044283221017
0.65 37.7777712173319
0.655 28.8898566436085
0.66 22.7045852610063
0.665 18.3499636559162
0.67 15.2453186393763
0.675 12.9994153399534
0.68 11.3472346842895
0.685 10.1088830517259
0.69 9.16203444637986
0.695 8.42321166284659
0.7 7.83508658513867
0.705 7.35792655207513
0.71 6.96387465263352
0.715 6.63314028779825
0.72 6.35146162422712
0.725 6.10840848182175
0.73 5.89623919930004
0.735 5.70912339570005
0.74 5.54260772996722
0.745 5.39324433214153
0.75 5.25832918993348
0.755 5.1357156589139
0.76 5.02367988230222
0.765 4.92082249675672
0.77 4.82599599814717
0.775 4.73825046143534
0.78 4.65679253622517
0.785 4.58095414923243
0.79 4.51016837884322
0.795 4.44395068241975
0.8 4.38188415725624
0.805 4.32360786938734
0.81 4.26880753643181
0.815 4.21720803208671
0.82 4.16856731174241
0.825 4.12267145535737
0.83 4.07933059522168
0.835 4.03837554954003
0.84 3.99965502282336
0.845 3.96303326441469
0.85 3.92838809961372
0.855 3.89560926564513
0.86 3.86459699846048
0.865 3.83526082707172
0.87 3.80751854049442
0.875 3.781295298989
0.88 3.75652286652442
0.885 3.73313894556338
0.89 3.71108659861386
0.895 3.69031374368689
0.9 3.67077271298225
0.905 3.65241986589926
0.91 3.63521524892149
0.915 3.61912229611583
0.92 3.60410756497032
0.925 3.59014050311004
0.93 3.57719324210889
0.935 3.565240415183
0.94 3.55425899602769
0.945 3.54422815646211
0.95 3.53512914088778
0.955 3.5269451558563
0.96 3.5196612732926
0.965 3.51326434613289
0.97 3.50774293532451
0.975 3.50308724729658
0.98 3.49928908115441
0.985 3.49634178497878
0.99 3.49424022072483
0.995 3.49298073732181
};
\addlegendentry{$T_1^{flux}$}
\addplot [thick, black]
table {%
0 25.4157423135177
0.005 25.4159186647141
0.01 25.4164482915136
0.015 25.4173329179247
0.02 25.4185754319499
0.025 25.420179907784
0.03 25.4221516373348
0.035 25.4244971715193
0.04 25.4272243719325
0.045 25.4303424736533
0.05 25.4338621601251
0.055 25.4377956512532
0.06 25.4421568060857
0.065 25.4469612417122
0.07 25.4522264703145
0.075 25.4579720566613
0.08 25.4642197987523
0.085 25.4709939348109
0.09 25.4783213804053
0.095 25.4862320001729
0.1 25.4947589194498
0.105 25.5039388821088
0.11 25.5138126621085
0.115 25.5244255377107
0.12 25.5358278391001
0.125 25.5480755822955
0.13 25.5612312048928
0.135 25.575364422445
0.14 25.5905532283078
0.145 25.6068850647913
0.15 25.624458199693
0.155 25.6433833501093
0.16 25.6637856052628
0.165 25.6858067125335
0.17 25.7096078067147
0.175 25.7353726827437
0.18 25.7633117381688
0.185 25.7936667452125
0.19 25.8267166559805
0.195 25.8627847014869
0.2 25.9022471203209
0.205 25.9455439522954
0.21 25.9931924650268
0.215 26.0458039593036
0.22 26.1041049393591
0.225 26.1689639608826
0.23 26.2414259168804
0.235 26.3227561379857
0.24 26.4144975390822
0.245 26.518545237939
0.25 26.6372447472143
0.255 26.7735222039093
0.26 26.931058442037
0.265 27.1145234445629
0.27 27.3298943893691
0.275 27.5848898604566
0.28 27.8895656935821
0.285 28.2571351776577
0.29 28.7050981542953
0.295 29.2567882402171
0.3 29.9434684787573
0.305 30.8071066629216
0.31 31.9039074371834
0.315 33.3085073751589
0.32 35.1183674398815
0.325 37.457266136755
0.33 40.4760039075805
0.335 44.3479122962623
0.34 49.2572991882506
0.345 55.3811132553759
0.35 62.8672271814372
0.355 71.8148068210287
0.36 82.2615447203629
0.365 94.1795660738236
0.37 107.478734918632
0.375 122.014567958453
0.38 137.598070325191
0.385 154.005693176996
0.39 170.988518769286
0.395 188.280389953968
0.4 205.605014066776
0.405 222.682186841373
0.41 239.233295472881
0.415 254.986231813655
0.42 269.679809173756
0.425 283.067747339602
0.43 294.922288483062
0.435 305.037568150551
0.44 313.233077787292
0.445 319.358127403459
0.45 323.299647006993
0.455 324.999148980123
0.46 324.493158228886
0.465 322.01255219576
0.47 318.231777108109
0.475 314.920531267676
0.48 316.812653487771
0.485 338.084693996776
0.49 434.671438534257
0.495 1045.94233915929
0.5 4.72181691870416e+29
0.505 1045.94233915932
0.51 434.671438534264
0.515 338.084693996764
0.52 316.812653487782
0.525 314.920531267664
0.53 318.231777108114
0.535 322.012552195764
0.54 324.493158228878
0.545 324.999148980121
0.55 323.299647006991
0.555 319.358127403458
0.56 313.233077787292
0.565 305.037568150544
0.57 294.922288483064
0.575 283.067747339601
0.58 269.679809173754
0.585 254.986231813656
0.59 239.233295472886
0.595 222.682186841378
0.6 205.605014066772
0.605 188.280389953968
0.61 170.988518769286
0.615 154.005693176991
0.62 137.598070325188
0.625 122.014567958451
0.63 107.47873491863
0.635 94.1795660738235
0.64 82.2615447203624
0.645 71.8148068210289
0.65 62.8672271814378
0.655 55.3811132553761
0.66 49.2572991882511
0.665 44.3479122962621
0.67 40.4760039075807
0.675 37.4572661367551
0.68 35.1183674398812
0.685 33.3085073751589
0.69 31.9039074371835
0.695 30.8071066629217
0.7 29.9434684787575
0.705 29.2567882402172
0.71 28.7050981542952
0.715 28.2571351776579
0.72 27.8895656935823
0.725 27.5848898604566
0.73 27.3298943893691
0.735 27.1145234445628
0.74 26.9310584420371
0.745 26.7735222039093
0.75 26.6372447472143
0.755 26.518545237939
0.76 26.4144975390822
0.765 26.3227561379856
0.77 26.2414259168804
0.775 26.1689639608826
0.78 26.1041049393591
0.785 26.0458039593036
0.79 25.9931924650267
0.795 25.9455439522954
0.8 25.9022471203209
0.805 25.862784701487
0.81 25.8267166559805
0.815 25.7936667452125
0.82 25.7633117381688
0.825 25.7353726827437
0.83 25.7096078067147
0.835 25.6858067125336
0.84 25.6637856052628
0.845 25.6433833501092
0.85 25.6244581996931
0.855 25.6068850647912
0.86 25.5905532283078
0.865 25.575364422445
0.87 25.5612312048929
0.875 25.5480755822955
0.88 25.5358278391002
0.885 25.5244255377107
0.89 25.5138126621085
0.895 25.5039388821088
0.9 25.4947589194498
0.905 25.486232000173
0.91 25.4783213804053
0.915 25.4709939348109
0.92 25.4642197987524
0.925 25.4579720566612
0.93 25.4522264703144
0.935 25.4469612417121
0.94 25.4421568060857
0.945 25.4377956512532
0.95 25.4338621601251
0.955 25.4303424736532
0.96 25.4272243719325
0.965 25.4244971715193
0.97 25.4221516373348
0.975 25.4201799077838
0.98 25.4185754319499
0.985 25.4173329179247
0.99 25.4164482915136
0.995 25.4159186647141
};
\addlegendentry{$T_1^{quasipart.}$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_{0}\)},
xmajorgrids,
xmin=0.25, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.00019640095038485, ymax=27332667322772,
ymode=log,
ytick style={color=black},
ytick={1e-07,0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{14}}\),
  \(\displaystyle {10^{17}}\)
}
]
\addplot [thick, red]
table {%
0 0.705278145932602
0.005 0.705241692628616
0.01 0.705132307016133
0.015 0.704949911900147
0.02 0.704694378309963
0.025 0.704365525028307
0.03 0.703963117927252
0.035 0.703486869106108
0.04 0.702936435824921
0.045 0.702311419225726
0.05 0.701611362832114
0.055 0.700835750815951
0.06 0.699984006018337
0.065 0.699055487710014
0.07 0.698049489074463
0.075 0.696965234394698
0.08 0.695801875922689
0.085 0.694558490407803
0.09 0.693234075258236
0.095 0.691827544306825
0.1 0.690337723149862
0.105 0.688763344024976
0.11 0.687103040191323
0.115 0.685355339773079
0.12 0.683518659024928
0.125 0.681591294976794
0.13 0.679571417414465
0.135 0.677457060153529
0.14 0.675246111566921
0.145 0.672936304332314
0.15 0.670525204375715
0.155 0.668010199003909
0.16 0.665388484243184
0.165 0.662657051438553
0.17 0.659812673221157
0.175 0.656851889028216
0.18 0.653770990469236
0.185 0.650566006986434
0.19 0.647232692474943
0.195 0.643766513833963
0.2 0.640162642849015
0.205 0.636415953407623
0.21 0.632521026896462
0.215 0.628472169817069
0.22 0.624263449332364
0.225 0.619888754819761
0.23 0.615341896849001
0.235 0.610616759737593
0.24 0.605707530554151
0.245 0.600609036977402
0.25 0.59531723995481
0.255 0.589829946272846
0.26 0.584147833158651
0.265 0.578275914733634
0.27 0.572225631930238
0.275 0.566017816727968
0.28 0.559686869920697
0.285 0.553286595033075
0.29 0.546898231111269
0.295 0.5406412747416
0.3 0.534687568666023
0.305 0.529278655483461
0.31 0.524745222008681
0.315 0.521525205902878
0.32 0.52017367706687
0.325 0.521353853258756
0.33 0.525797529212123
0.335 0.534229637583345
0.34 0.547268411509668
0.345 0.565333221967577
0.35 0.588599747420824
0.355 0.617024238137884
0.36 0.650425279916371
0.365 0.688588362828346
0.37 0.73135989995177
0.375 0.778714709559204
0.38 0.830798276296575
0.385 0.887954180731206
0.39 0.950748951309732
0.395 1.02000546937134
0.4 1.09685529621501
0.405 1.18282175816846
0.41 1.279950666146
0.415 1.39101626553054
0.42 1.5198509504137
0.425 1.67188866384203
0.43 1.85509767270895
0.435 2.08166818707527
0.44 2.37127603808751
0.445 2.75795599865357
0.45 3.30629876506961
0.455 4.15604719754328
0.46 5.67717984165483
0.465 9.27930165405363
0.47 29.7173087833632
0.475 20.453928944622
0.48 6.9568315750468
0.485 3.90861377278348
0.49 2.5805144612348
0.495 1.92026760996506
0.5 1.70847094257355
0.505 1.92026760996505
0.51 2.58051446123479
0.515 3.90861377278378
0.52 6.95683157504684
0.525 20.4539289446258
0.53 29.7173087833627
0.535 9.27930165405362
0.54 5.67717984165479
0.545 4.15604719754329
0.55 3.30629876506956
0.555 2.75795599865355
0.56 2.3712760380875
0.565 2.08166818707526
0.57 1.85509767270895
0.575 1.67188866384204
0.58 1.51985095041368
0.585 1.39101626553054
0.59 1.279950666146
0.595 1.18282175816846
0.6 1.09685529621501
0.605 1.02000546937135
0.61 0.950748951309732
0.615 0.887954180731202
0.62 0.830798276296573
0.625 0.778714709559205
0.63 0.73135989995177
0.635 0.688588362828348
0.64 0.650425279916371
0.645 0.617024238137884
0.65 0.588599747420824
0.655 0.565333221967578
0.66 0.54726841150967
0.665 0.534229637583344
0.67 0.525797529212122
0.675 0.521353853258756
0.68 0.520173677066869
0.685 0.521525205902879
0.69 0.52474522200868
0.695 0.529278655483461
0.7 0.534687568666023
0.705 0.540641274741599
0.71 0.54689823111127
0.715 0.553286595033074
0.72 0.559686869920697
0.725 0.566017816727968
0.73 0.572225631930239
0.735 0.578275914733635
0.74 0.584147833158651
0.745 0.589829946272846
0.75 0.59531723995481
0.755 0.600609036977402
0.76 0.605707530554151
0.765 0.610616759737595
0.77 0.615341896849
0.775 0.619888754819759
0.78 0.624263449332364
0.785 0.628472169817069
0.79 0.632521026896465
0.795 0.636415953407623
0.8 0.640162642849013
0.805 0.643766513833964
0.81 0.647232692474944
0.815 0.650566006986435
0.82 0.653770990469237
0.825 0.656851889028215
0.83 0.659812673221156
0.835 0.662657051438551
0.84 0.665388484243182
0.845 0.66801019900391
0.85 0.670525204375716
0.855 0.672936304332315
0.86 0.67524611156692
0.865 0.67745706015353
0.87 0.679571417414464
0.875 0.681591294976792
0.88 0.683518659024928
0.885 0.685355339773079
0.89 0.687103040191323
0.895 0.688763344024977
0.9 0.690337723149862
0.905 0.691827544306825
0.91 0.693234075258236
0.915 0.694558490407802
0.92 0.695801875922687
0.925 0.696965234394698
0.93 0.698049489074464
0.935 0.699055487710017
0.94 0.699984006018337
0.945 0.700835750815952
0.95 0.701611362832117
0.955 0.702311419225726
0.96 0.70293643582492
0.965 0.70348686910611
0.97 0.703963117927251
0.975 0.704365525028307
0.98 0.704694378309962
0.985 0.70494991190015
0.99 0.705132307016132
0.995 0.705241692628614
};
\addlegendentry{$T_\phi^{crit.-current}$}
\addplot [thick, blue]
table {%
0 4543915730870.39
0.005 0.747737667379019
0.01 0.373740517561176
0.015 0.249017690181038
0.02 0.186613351535763
0.025 0.149136304972829
0.03 0.124122792917165
0.035 0.106231182763109
0.04 0.0927906382459086
0.045 0.0823173431374696
0.05 0.0739209906345554
0.055 0.0670350057209045
0.06 0.061281656262835
0.065 0.0563994204373346
0.07 0.0522014823201595
0.075 0.0485508291522513
0.08 0.0453446870430579
0.085 0.0425044498642302
0.09 0.0399689650846344
0.095 0.0376899397700522
0.1 0.0356287246803961
0.105 0.0337540170885392
0.11 0.0320401899894355
0.115 0.0304660570474874
0.12 0.0290139461796211
0.125 0.0276689953430066
0.13 0.0264186106893341
0.135 0.0252520449760858
0.14 0.0241600661553529
0.145 0.0231346943574792
0.15 0.0221689912946179
0.155 0.0212568902313561
0.16 0.0203930576326193
0.165 0.0195727797548471
0.17 0.0187918690324894
0.175 0.0180465862915893
0.18 0.017333575709087
0.185 0.0166498101104752
0.19 0.0159925447168444
0.195 0.0153592778565979
0.2 0.0147477174779477
0.205 0.0141557525589227
0.21 0.0135814287302074
0.215 0.0130229276176033
0.22 0.0124785495880262
0.225 0.0119466997576696
0.23 0.0114258773047172
0.235 0.01091466833363
0.24 0.0104117427754336
0.245 0.00991585609017214
0.25 0.00942585687286908
0.255 0.0089407018553815
0.26 0.00845948023110877
0.265 0.00798144966584653
0.27 0.0075060867007915
0.275 0.00703315431599866
0.28 0.00656278887333597
0.285 0.00609560695927831
0.29 0.00563282900997724
0.295 0.00517641002532448
0.3 0.004729157237743
0.305 0.00429480020254016
0.31 0.00387796267993118
0.315 0.00348397471383334
0.32 0.00311847055883565
0.325 0.00278676048288887
0.33 0.00249305086964078
0.335 0.00223969642894145
0.34 0.0020267355871431
0.345 0.00185190625115462
0.35 0.00171115294813583
0.355 0.00159942527804299
0.36 0.00151147841466864
0.365 0.00144246115590947
0.37 0.00138822659937708
0.375 0.00134541510027735
0.38 0.00131139932076245
0.385 0.00128416928102972
0.39 0.00126220645452577
0.395 0.00124437077559791
0.4 0.00122980862771034
0.405 0.0012178819555602
0.41 0.00120811556339589
0.415 0.00120015904713287
0.42 0.0011937602595236
0.425 0.00118874804617612
0.43 0.00118502296868801
0.435 0.00118255586000141
0.44 0.00118139555323951
0.445 0.00118168949775627
0.45 0.00118372533973119
0.455 0.00118801047426932
0.46 0.00119542647178031
0.465 0.00120754342338468
0.47 0.00122730701688427
0.475 0.00126069038570677
0.48 0.00132120129219597
0.485 0.00144453561039171
0.49 0.00175085266524654
0.495 0.00289095537376917
0.5 90601767423.0714
0.505 0.00289095537376914
0.51 0.00175085266524654
0.515 0.00144453561039167
0.52 0.00132120129219597
0.525 0.00126069038570676
0.53 0.00122730701688427
0.535 0.00120754342338468
0.54 0.00119542647178031
0.545 0.00118801047426933
0.55 0.00118372533973119
0.555 0.00118168949775627
0.56 0.00118139555323951
0.565 0.00118255586000141
0.57 0.00118502296868801
0.575 0.00118874804617612
0.58 0.0011937602595236
0.585 0.00120015904713287
0.59 0.00120811556339589
0.595 0.00121788195556019
0.6 0.00122980862771034
0.605 0.00124437077559791
0.61 0.00126220645452577
0.615 0.00128416928102972
0.62 0.00131139932076246
0.625 0.00134541510027735
0.63 0.00138822659937708
0.635 0.00144246115590947
0.64 0.00151147841466864
0.645 0.00159942527804299
0.65 0.00171115294813583
0.655 0.00185190625115462
0.66 0.00202673558714309
0.665 0.00223969642894145
0.67 0.00249305086964077
0.675 0.00278676048288887
0.68 0.00311847055883567
0.685 0.00348397471383333
0.69 0.00387796267993118
0.695 0.00429480020254015
0.7 0.00472915723774297
0.705 0.0051764100253245
0.71 0.00563282900997727
0.715 0.00609560695927825
0.72 0.00656278887333597
0.725 0.0070331543159987
0.73 0.00750608670079145
0.735 0.00798144966584661
0.74 0.00845948023110883
0.745 0.00894070185538147
0.75 0.00942585687286909
0.755 0.00991585609017208
0.76 0.0104117427754336
0.765 0.0109146683336299
0.77 0.0114258773047172
0.775 0.0119466997576697
0.78 0.0124785495880263
0.785 0.0130229276176033
0.79 0.0135814287302075
0.795 0.0141557525589226
0.8 0.014747717477948
0.805 0.0153592778565974
0.81 0.0159925447168446
0.815 0.0166498101104752
0.82 0.0173335757090869
0.825 0.0180465862915895
0.83 0.0187918690324895
0.835 0.0195727797548471
0.84 0.0203930576326198
0.845 0.021256890231357
0.85 0.0221689912946181
0.855 0.0231346943574802
0.86 0.0241600661553528
0.865 0.0252520449760853
0.87 0.0264186106893343
0.875 0.0276689953430071
0.88 0.0290139461796219
0.885 0.0304660570474876
0.89 0.0320401899894359
0.895 0.0337540170885387
0.9 0.0356287246803956
0.905 0.0376899397700514
0.91 0.0399689650846354
0.915 0.0425044498642283
0.92 0.0453446870430556
0.925 0.0485508291522468
0.93 0.0522014823201593
0.935 0.0563994204373383
0.94 0.0612816562628338
0.945 0.0670350057209011
0.95 0.0739209906345473
0.955 0.0823173431374598
0.96 0.0927906382458985
0.965 0.106231182763117
0.97 0.124122792917169
0.975 0.149136304972806
0.98 0.186613351535741
0.985 0.249017690181107
0.99 0.37374051756133
0.995 0.747737667379335
};
\addlegendentry{$T_\phi ^{flux}$}
\end{groupplot}

\node[above] at (3.05, -1.65) {(a)};
\node[above] at (3.05, -6.25) {(b)};

\end{tikzpicture}


==> Bare-qubit-analytics/bare_fluxon_wavefunc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
    group style={
        group size=2 by 1, % 2 columns, 2 rows
        horizontal sep=0.75cm, % Separation between columns
        %vertical sep=1cm,   % Separation between rows
    },
]
\nextgroupplot[
width=4.5cm,
height=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_{0}\)},
xmajorgrids,
xmin=-0.04975, xmax=1.04475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.699308235944999, ymax=9.66079657174164,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 0
0.505 0
0.51 0
0.515 0
0.52 0
0.525 0
0.53 0
0.535 0
0.54 0
0.545 0
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
0.59 0
0.595 0
0.6 0
0.605 0
0.61 0
0.615 0
0.62 0
0.625 0
0.63 0
0.635 0
0.64 0
0.645 0
0.65 0
0.655 0
0.66 0
0.665 0
0.67 0
0.675 0
0.68 0
0.685 0
0.69 0
0.695 0
0.7 0
0.705 0
0.71 0
0.715 0
0.72 0
0.725 0
0.73 0
0.735 0
0.74 0
0.745 0
0.75 0
0.755 0
0.76 0
0.765 0
0.77 0
0.775 0
0.78 0
0.785 0
0.79 0
0.795 0
0.8 0
0.805 0
0.81 0
0.815 0
0.82 0
0.825 0
0.83 0
0.835 0
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
0.91 0
0.915 0
0.92 0
0.925 0
0.93 0
0.935 0
0.94 0
0.945 0
0.95 0
0.955 0
0.96 0
0.965 0
0.97 0
0.975 0
0.98 0
0.985 0
0.99 0
0.995 0
};
%\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
	0 5.7687020575611
	0.005 5.76858109680972
	0.01 5.76821813151786
	0.015 5.76761291226343
	0.02 5.76676502231073
	0.025 5.76567387605298
	0.03 5.76433871681049
	0.035 5.76275861396439
	0.04 5.76093245939887
	0.045 5.75885896321661
	0.05 5.7565366486859
	0.055 5.753963846369
	0.06 5.75113868737125
	0.065 5.74805909564186
	0.07 5.74472277924355
	0.075 5.74112722049625
	0.08 5.73726966488437
	0.085 5.73314710859984
	0.09 5.72875628457276
	0.095 5.72409364681805
	0.1 5.71915535290031
	0.105 5.71393724428537
	0.11 5.7084348243115
	0.115 5.70264323346822
	0.12 5.69655722161904
	0.125 5.69017111674271
	0.13 5.68347878969313
	0.135 5.67647361439244
	0.14 5.6691484227633
	0.145 5.6614954535819
	0.15 5.65350629427853
	0.155 5.64517181452582
	0.16 5.63648209023002
	0.165 5.62742631625957
	0.17 5.61799270590873
	0.175 5.60816837467019
	0.18 5.59793920537322
	0.185 5.58728969109664
	0.19 5.57620275145864
	0.195 5.56465951687523
	0.2 5.55263907410535
	0.205 5.54011816479336
	0.21 5.52707082667718
	0.215 5.51346796453602
	0.22 5.4992768346298
	0.225 5.4844604221357
	0.23 5.4689766856343
	0.235 5.45277763569639
	0.24 5.43580820563851
	0.245 5.41800486102978
	0.25 5.39929387993914
	0.255 5.37958921760072
	0.26 5.35878984666603
	0.265 5.33677643752226
	0.27 5.31340721350013
	0.275 5.28851278701739
	0.28 5.2618897638784
	0.285 5.23329291312852
	0.29 5.20242577588241
	0.295 5.1689297948521
	0.3 5.13237249694163
	0.305 5.0922361146374
	0.31 5.04790946863443
	0.315 4.99868802349779
	0.32 4.94378940022681
	0.325 4.88239293649211
	0.33 4.81370944902047
	0.335 4.73707818484361
	0.34 4.652072374443
	0.345 4.55858073385274
	0.35 4.45683287002156
	0.355 4.34735741177842
	0.36 4.23089056477673
	0.365 4.10826932916412
	0.37 3.98033967060692
	0.375 3.84789426042274
	0.38 3.71163984217865
	0.385 3.57218684303376
	0.39 3.43005261759104
	0.395 3.28567151444256
	0.4 3.13940738475923
	0.405 2.99156613378521
	0.41 2.84240722893349
	0.415 2.69215384564429
	0.42 2.5410017449247
	0.425 2.38912719325506
	0.43 2.23669436841807
	0.435 2.08386282417552
	0.44 1.93079578420793
	0.445 1.77767039300467
	0.45 1.62469172527928
	0.455 1.47211365662192
	0.46 1.32027228985893
	0.465 1.16964300967597
	0.47 1.02094394346023
	0.475 0.875335371283145
	0.48 0.734828249876649
	0.485 0.603164897172758
	0.49 0.487718975471473
	0.495 0.402821089258187
	0.5 0.370211008510388
	0.505 0.402821089258187
	0.51 0.487718975471473
	0.515 0.603164897172717
	0.52 0.734828249876649
	0.525 0.875335371283144
	0.53 1.02094394346023
	0.535 1.16964300967597
	0.54 1.32027228985894
	0.545 1.47211365662192
	0.55 1.62469172527931
	0.555 1.7776703930047
	0.56 1.93079578420793
	0.565 2.08386282417552
	0.57 2.23669436841806
	0.575 2.38912719325506
	0.58 2.54100174492463
	0.585 2.69215384564436
	0.59 2.84240722893349
	0.595 2.9915661337852
	0.6 3.1394073847593
	0.605 3.28567151444256
	0.61 3.43005261759104
	0.615 3.57218684303376
	0.62 3.71163984217865
	0.625 3.84789426042275
	0.63 3.98033967060692
	0.635 4.10826932916412
	0.64 4.23089056477676
	0.645 4.34735741177842
	0.65 4.45683287002153
	0.655 4.55858073385274
	0.66 4.652072374443
	0.665 4.73707818484361
	0.67 4.81370944902047
	0.675 4.88239293649212
	0.68 4.94378940022681
	0.685 4.99868802349779
	0.69 5.04790946863447
	0.695 5.09223611463739
	0.7 5.13237249694162
	0.705 5.16892979485211
	0.71 5.20242577588244
	0.715 5.23329291312852
	0.72 5.26188976387844
	0.725 5.28851278701739
	0.73 5.31340721350013
	0.735 5.33677643752223
	0.74 5.35878984666603
	0.745 5.37958921760068
	0.75 5.39929387993914
	0.755 5.41800486102979
	0.76 5.4358082056385
	0.765 5.4527776356964
	0.77 5.46897668563431
	0.775 5.4844604221357
	0.78 5.49927683462981
	0.785 5.51346796453606
	0.79 5.52707082667714
	0.795 5.54011816479336
	0.8 5.55263907410535
	0.805 5.56465951687523
	0.81 5.57620275145864
	0.815 5.58728969109665
	0.82 5.59793920537319
	0.825 5.60816837467019
	0.83 5.61799270590876
	0.835 5.62742631625957
	0.84 5.63648209023003
	0.845 5.64517181452579
	0.85 5.65350629427853
	0.855 5.6614954535819
	0.86 5.66914842276333
	0.865 5.67647361439244
	0.87 5.68347878969313
	0.875 5.69017111674267
	0.88 5.69655722161907
	0.885 5.70264323346822
	0.89 5.7084348243115
	0.895 5.71393724428537
	0.9 5.71915535290031
	0.905 5.72409364681805
	0.91 5.72875628457276
	0.915 5.73314710859988
	0.92 5.73726966488437
	0.925 5.74112722049621
	0.93 5.74472277924355
	0.935 5.7480590956419
	0.94 5.75113868737125
	0.945 5.753963846369
	0.95 5.7565366486859
	0.955 5.75885896321657
	0.96 5.76093245939886
	0.965 5.7627586139644
	0.97 5.76433871681051
	0.975 5.76567387605299
	0.98 5.76676502231069
	0.985 5.7676129122634
	0.99 5.76821813151794
	0.995 5.76858109680975
};
%\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
	0 4.78540607914617
	0.005 4.78495707400757
	0.01 4.78360854256484
	0.015 4.78135592049243
	0.02 4.77819154620065
	0.025 4.77410457845837
	0.03 4.76908087945756
	0.035 4.76310286172564
	0.04 4.75614929686382
	0.045 4.74819508369474
	0.05 4.73921097306559
	0.055 4.72916324630769
	0.06 4.71801334425916
	0.065 4.70571744388218
	0.07 4.69222597997044
	0.075 4.67748311038754
	0.08 4.66142612491315
	0.085 4.64398480037027
	0.09 4.62508070861623
	0.095 4.60462648963646
	0.1 4.5825251099114
	0.105 4.55866913700839
	0.11 4.53294007556141
	0.115 4.50520782788367
	0.12 4.47533036449196
	0.125 4.44315371518572
	0.13 4.40851241819413
	0.135 4.37123058965066
	0.14 4.33112379225866
	0.145 4.28800188174173
	0.15 4.24167298154576
	0.155 4.19194866882981
	0.16 4.13865033979893
	0.165 4.08161656030446
	0.17 4.02071101334875
	0.175 3.95583046183704
	0.18 3.88691200124273
	0.185 3.81393883531726
	0.19 3.73694390590276
	0.195 3.65601094802528
	0.2 3.5712728828842
	0.205 3.48290782864613
	0.21 3.39113331742713
	0.215 3.29619949263532
	0.22 3.1983821008932
	0.225 3.09797600635651
	0.23 2.99528978961787
	0.235 2.89064180296487
	0.24 2.78435788332617
	0.245 2.67677080081546
	0.25 2.56822145394836
	0.255 2.45906180940001
	0.26 2.34965961498371
	0.265 2.24040497731114
	0.27 2.13171897737973
	0.275 2.02406458260396
	0.28 1.91796017930496
	0.285 1.81399605446498
	0.29 1.71285402469021
	0.295 1.61533001070008
	0.3 1.52235846746781
	0.305 1.43503588318939
	0.31 1.35463769392164
	0.315 1.28261878701029
	0.32 1.22058302572733
	0.325 1.17020461602984
	0.33 1.13308901044584
	0.335 1.11057938058913
	0.34 1.10354583783008
	0.345 1.11222271409577
	0.35 1.13615800077168
	0.355 1.17429730816616
	0.36 1.22516695670625
	0.365 1.28708773137332
	0.37 1.35835872864716
	0.375 1.43738207710443
	0.38 1.52272843255412
	0.385 1.61315803080681
	0.39 1.70761454779335
	0.395 1.80520541965363
	0.4 1.90517742790256
	0.405 2.00689240708426
	0.41 2.10980532872116
	0.415 2.21344551288533
	0.42 2.31740094201525
	0.425 2.42130529347975
	0.43 2.52482716141305
	0.435 2.62766087567845
	0.44 2.72951826223693
	0.445 2.83012055420184
	0.45 2.92918936637437
	0.455 3.0264350279721
	0.46 3.12153929558419
	0.465 3.21412679373572
	0.47 3.30371368476697
	0.475 3.38960868895671
	0.48 3.47070976371498
	0.485 3.5450648085155
	0.49 3.60892271772081
	0.495 3.65507152052809
	0.5 3.67261301231137
	0.505 3.65507152052803
	0.51 3.60892271772081
	0.515 3.54506480851554
	0.52 3.47070976371498
	0.525 3.38960868895675
	0.53 3.30371368476694
	0.535 3.21412679373572
	0.54 3.12153929558417
	0.545 3.0264350279721
	0.55 2.92918936637433
	0.555 2.83012055420178
	0.56 2.72951826223693
	0.565 2.62766087567845
	0.57 2.52482716141309
	0.575 2.42130529347975
	0.58 2.31740094201531
	0.585 2.21344551288527
	0.59 2.10980532872116
	0.595 2.00689240708425
	0.6 1.90517742790257
	0.605 1.80520541965357
	0.61 1.70761454779335
	0.615 1.61315803080681
	0.62 1.52272843255412
	0.625 1.43738207710443
	0.63 1.35835872864722
	0.635 1.28708773137332
	0.64 1.22516695670624
	0.645 1.17429730816616
	0.65 1.13615800077171
	0.655 1.11222271409573
	0.66 1.10354583783004
	0.665 1.11057938058913
	0.67 1.13308901044584
	0.675 1.1702046160298
	0.68 1.22058302572733
	0.685 1.28261878701024
	0.69 1.35463769392159
	0.695 1.43503588318938
	0.7 1.52235846746779
	0.705 1.61533001070008
	0.71 1.71285402469018
	0.715 1.81399605446498
	0.72 1.91796017930493
	0.725 2.02406458260396
	0.73 2.13171897737969
	0.735 2.24040497731117
	0.74 2.34965961498374
	0.745 2.4590618094
	0.75 2.56822145394836
	0.755 2.67677080081542
	0.76 2.78435788332617
	0.765 2.89064180296487
	0.77 2.99528978961787
	0.775 3.09797600635651
	0.78 3.19838210089316
	0.785 3.29619949263528
	0.79 3.39113331742716
	0.795 3.48290782864613
	0.8 3.5712728828842
	0.805 3.65601094802528
	0.81 3.73694390590276
	0.815 3.81393883531726
	0.82 3.88691200124277
	0.825 3.95583046183703
	0.83 4.02071101334875
	0.835 4.08161656030446
	0.84 4.13865033979889
	0.845 4.19194866882981
	0.85 4.24167298154576
	0.855 4.28800188174172
	0.86 4.33112379225862
	0.865 4.37123058965062
	0.87 4.40851241819413
	0.875 4.44315371518574
	0.88 4.47533036449192
	0.885 4.50520782788368
	0.89 4.53294007556136
	0.895 4.55866913700839
	0.9 4.58252510991141
	0.905 4.60462648963646
	0.91 4.62508070861623
	0.915 4.64398480037027
	0.92 4.66142612491315
	0.925 4.67748311038755
	0.93 4.69222597997044
	0.935 4.70571744388218
	0.94 4.71801334425916
	0.945 4.72916324630769
	0.95 4.73921097306559
	0.955 4.74819508369477
	0.96 4.75614929686382
	0.965 4.76310286172564
	0.97 4.76908087945753
	0.975 4.77410457845834
	0.98 4.77819154620065
	0.985 4.78135592049244
	0.99 4.78360854256481
	0.995 4.78495707400756
};
%\addlegendentry{$|2\rangle$}
\addplot [semithick, darkturquoise0191191]
table {%
	0 9.20075863975394
	0.005 9.19818217646832
	0.01 9.19046016516818
	0.015 9.17761531256883
	0.02 9.15968729851811
	0.025 9.13673529696254
	0.03 9.1088410651762
	0.035 9.07611221751591
	0.04 9.03868527037195
	0.045 8.99672807007353
	0.05 8.95044129551181
	0.055 8.90005885192918
	0.06 8.84584712154764
	0.065 8.78810318453187
	0.07 8.72715224483004
	0.075 8.66334457132957
	0.08 8.59705228802793
	0.085 8.52866632118403
	0.09 8.45859374843724
	0.095 8.38725570981017
	0.1 8.31508594753021
	0.105 8.24252995099994
	0.11 8.17004460048958
	0.115 8.09809812950262
	0.12 8.02717016006635
	0.125 7.95775150579515
	0.13 7.89034338461006
	0.135 7.8254556403731
	0.14 7.76360354968554
	0.145 7.70530280212269
	0.15 7.65106230983295
	0.155 7.6013746478161
	0.16 7.55670416542357
	0.165 7.51747314178376
	0.17 7.48404675304788
	0.175 7.45671801145068
	0.18 7.43569412816029
	0.185 7.42108583894715
	0.19 7.41290103943266
	0.195 7.41104359987429
	0.2 7.41531755008308
	0.205 7.42543609434003
	0.21 7.44103430369496
	0.215 7.46168396684536
	0.22 7.48690900738442
	0.225 7.51620005645234
	0.23 7.54902711183177
	0.235 7.58484960914374
	0.24 7.62312358934389
	0.245 7.66330591618487
	0.25 7.70485565975151
	0.255 7.74723282474462
	0.26 7.78989458505651
	0.265 7.83228911343028
	0.27 7.87384699011856
	0.275 7.91397006083229
	0.28 7.95201752026331
	0.285 7.98728896688348
	0.29 8.01900428378602
	0.295 8.04628058243092
	0.3 8.06810732079722
	0.305 8.08332239429736
	0.31 8.09059485689527
	0.315 8.08842409861849
	0.32 8.07517004316567
	0.325 8.04913153899734
	0.33 8.00868524241164
	0.335 7.95247895458776
	0.34 7.87964222707643
	0.345 7.7899489186669
	0.35 7.6838676016808
	0.355 7.56247745248244
	0.36 7.42728501351967
	0.365 7.28001029503014
	0.37 7.1224027878223
	0.375 6.95611660754716
	0.38 6.78264487187613
	0.385 6.60329853043463
	0.39 6.41921240139583
	0.395 6.23136476663004
	0.4 6.04060172627999
	0.405 5.84766146387358
	0.41 5.65319618117441
	0.415 5.45779097223124
	0.42 5.26197969607656
	0.425 5.06625828815037
	0.43 4.87109613451776
	0.435 4.67694626027298
	0.44 4.48425525862613
	0.445 4.29347421874652
	0.45 4.10507256367814
	0.455 3.91955799879468
	0.46 3.73750836078415
	0.465 3.55962654218909
	0.47 3.3868413863353
	0.475 3.22050423151601
	0.48 3.06279442524667
	0.485 2.91759702775077
	0.49 2.79240002408382
	0.495 2.70161753922505
	0.5 2.66704022786691
	0.505 2.701617539225
	0.51 2.79240002408386
	0.515 2.91759702775073
	0.52 3.06279442524672
	0.525 3.22050423151592
	0.53 3.38684138633534
	0.535 3.55962654218913
	0.54 3.73750836078414
	0.545 3.91955799879467
	0.55 4.10507256367816
	0.555 4.29347421874654
	0.56 4.48425525862606
	0.565 4.67694626027303
	0.57 4.87109613451767
	0.575 5.06625828815037
	0.58 5.26197969607649
	0.585 5.45779097223137
	0.59 5.65319618117441
	0.595 5.84766146387358
	0.6 6.04060172628006
	0.605 6.23136476663011
	0.61 6.41921240139583
	0.615 6.60329853043463
	0.62 6.78264487187613
	0.625 6.95611660754717
	0.63 7.12240278782219
	0.635 7.28001029503014
	0.64 7.42728501351973
	0.645 7.56247745248238
	0.65 7.6838676016807
	0.655 7.78994891866694
	0.66 7.87964222707648
	0.665 7.95247895458776
	0.67 8.00868524241164
	0.675 8.04913153899738
	0.68 8.07517004316565
	0.685 8.08842409861854
	0.69 8.09059485689535
	0.695 8.08332239429735
	0.7 8.06810732079722
	0.705 8.04628058243095
	0.71 8.01900428378608
	0.715 7.98728896688347
	0.72 7.95201752026335
	0.725 7.9139700608323
	0.73 7.87384699011855
	0.735 7.83228911343025
	0.74 7.78989458505647
	0.745 7.74723282474459
	0.75 7.70485565975151
	0.755 7.66330591618491
	0.76 7.62312358934394
	0.765 7.58484960914375
	0.77 7.54902711183177
	0.775 7.51620005645234
	0.78 7.48690900738445
	0.785 7.46168396684539
	0.79 7.44103430369492
	0.795 7.42543609434003
	0.8 7.41531755008309
	0.805 7.41104359987429
	0.81 7.41290103943271
	0.815 7.42108583894716
	0.82 7.43569412816029
	0.825 7.45671801145062
	0.83 7.48404675304791
	0.835 7.51747314178377
	0.84 7.55670416542361
	0.845 7.60137464781607
	0.85 7.65106230983291
	0.855 7.70530280212265
	0.86 7.76360354968558
	0.865 7.8254556403731
	0.87 7.89034338461006
	0.875 7.95775150579508
	0.88 8.02717016006639
	0.885 8.09809812950263
	0.89 8.17004460048957
	0.895 8.24252995099999
	0.9 8.31508594753025
	0.905 8.38725570981017
	0.91 8.45859374843724
	0.915 8.52866632118402
	0.92 8.59705228802789
	0.925 8.66334457132953
	0.93 8.72715224483004
	0.935 8.78810318453194
	0.94 8.84584712154764
	0.945 8.90005885192915
	0.95 8.95044129551182
	0.955 8.99672807007351
	0.96 9.03868527037194
	0.965 9.07611221751587
	0.97 9.10884106517623
	0.975 9.13673529696255
	0.98 9.15968729851804
	0.985 9.17761531256876
	0.99 9.19046016516823
	0.995 9.19818217646832
};
%\addlegendentry{$|3\rangle$}

\nextgroupplot[
    width=4.5cm,
    height=7cm,
    legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  legend columns=-1, 
  at={(-0.15,-0.3)},	
  anchor=north,
},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \Phi\)-quadrature},
    xmajorgrids,
    xmin=-7.5, xmax=7.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    xtick={-6.28318530717958, -3.14159265358979,0,3.14159265358979, 6.28318530717958},
    xticklabels={
    	\(\displaystyle -2\pi\),
		\(\displaystyle -\pi\),
    	\(\displaystyle 0\),
    	\(\displaystyle \pi\),
    	\(\displaystyle 2\pi\)
    },
    ymin=-1.20794315482213, ymax=11.1947851688526,
    ytick style={color=black}
]
\addplot [draw=red, fill=red] coordinates {
    (-7.16283125018473,2.19307226860165)
    (-6.78584013175395,2.19370891569978)
    (-6.40884901332318,2.19550171689854)
    (-6.0318578948924,2.20030743617867)
    (-5.65486677646163,2.21239692552317)
    (-5.27787565803085,2.24048577430823)
    (-4.90088453960008,2.29974172452664)
    (-4.5238934211693,2.41125906536389)
    (-4.14690230273853,2.5950983640649)
    (-3.76991118430775,2.85534493816686)
    (-3.39292006587698,3.16393703437669)
    (-3.0159289474462,3.45837570718411)
    (-2.63893782901543,3.66387992372931)
    (-2.26194671058465,3.73023191726711)
    (-1.88495559215388,3.656999380042)
    (-1.5079644737231,3.48912038245031)
    (-1.13097335529233,3.29018562024119)
    (-0.753982236861551,3.11553118457311)
    (-0.376991118430777,3.00006731122089)
    (0,2.96012081385816)
    (0.376991118430775,3.00006731122089)
    (0.75398223686155,3.11553118457311)
    (1.13097335529232,3.29018562024119)
    (1.5079644737231,3.48912038245031)
    (1.88495559215387,3.656999380042)
    (2.26194671058465,3.73023191726711)
    (2.63893782901542,3.66387992372931)
    (3.0159289474462,3.45837570718411)
    (3.39292006587698,3.16393703437669)
    (3.76991118430775,2.85534493816687)
    (4.14690230273853,2.5950983640649)
    (4.5238934211693,2.41125906536389)
    (4.90088453960008,2.29974172452664)
    (5.27787565803085,2.24048577430823)
    (5.65486677646163,2.21239692552317)
    (6.0318578948924,2.20030743617867)
    (6.40884901332318,2.19550171689854)
    (6.78584013175395,2.19370891569978)
    (7.16283125018473,2.19307226860165)
    (7.16283125018473,2.19274842683961)
    (6.78584013175395,2.19274842683961)
    (6.40884901332318,2.19274842683961)
    (6.0318578948924,2.19274842683961)
    (5.65486677646163,2.19274842683961)
    (5.27787565803085,2.19274842683961)
    (4.90088453960008,2.19274842683961)
    (4.5238934211693,2.19274842683961)
    (4.14690230273853,2.19274842683961)
    (3.76991118430775,2.19274842683961)
    (3.39292006587698,2.19274842683961)
    (3.0159289474462,2.19274842683961)
    (2.63893782901542,2.19274842683961)
    (2.26194671058465,2.19274842683961)
    (1.88495559215387,2.19274842683961)
    (1.5079644737231,2.19274842683961)
    (1.13097335529232,2.19274842683961)
    (0.75398223686155,2.19274842683961)
    (0.376991118430775,2.19274842683961)
    (0,2.19274842683961)
    (-0.376991118430777,2.19274842683961)
    (-0.753982236861551,2.19274842683961)
    (-1.13097335529233,2.19274842683961)
    (-1.5079644737231,2.19274842683961)
    (-1.88495559215388,2.19274842683961)
    (-2.26194671058465,2.19274842683961)
    (-2.63893782901543,2.19274842683961)
    (-3.0159289474462,2.19274842683961)
    (-3.39292006587698,2.19274842683961)
    (-3.76991118430775,2.19274842683961)
    (-4.14690230273853,2.19274842683961)
    (-4.5238934211693,2.19274842683961)
    (-4.90088453960008,2.19274842683961)
    (-5.27787565803085,2.19274842683961)
    (-5.65486677646163,2.19274842683961)
    (-6.0318578948924,2.19274842683961)
    (-6.40884901332318,2.19274842683961)
    (-6.78584013175395,2.19274842683961)
    (-7.16283125018473,2.19274842683961)
} -- cycle;
\addlegendentry{\( |0\rangle \)}

\addplot [draw=green01270, fill=green01270] coordinates {
    (-7.35132680940012,2.56384401125849)
    (-6.97433569096934,2.56406262535314)
    (-6.59734457253857,2.56468637421962)
    (-6.22035345410779,2.56639039433402)
    (-5.84336233567702,2.5707895752212)
    (-5.46637121724624,2.58135798504969)
    (-5.08938009881547,2.60458785985579)
    (-4.71238898038469,2.65047923807433)
    (-4.33539786195391,2.73045267724753)
    (-3.95840674352314,2.85092133890875)
    (-3.58141562509237,3.00394979178386)
    (-3.20442450666159,3.1617681454366)
    (-2.82743338823081,3.28327026917527)
    (-2.45044226980004,3.33247589940959)
    (-2.07345115136926,3.29691278349174)
    (-1.69646003293849,3.19192964884229)
    (-1.31946891450771,3.04886681607324)
    (-0.942477796076938,2.89770572682486)
    (-0.565486677646163,2.75577863190941)
    (-0.188495559215388,2.62602067729071)
    (0.188495559215387,2.50144763110097)
    (0.565486677646161,2.37168967648227)
    (0.942477796076938,2.22976258156681)
    (1.31946891450771,2.07860149231844)
    (1.69646003293849,1.93553865954938)
    (2.07345115136926,1.83055552489994)
    (2.45044226980004,1.79499240898209)
    (2.82743338823081,1.84419803921641)
    (3.20442450666159,1.96570016295507)
    (3.58141562509236,2.12351851660781)
    (3.95840674352314,2.27654696948292)
    (4.33539786195391,2.39701563114414)
    (4.71238898038469,2.47698907031734)
    (5.08938009881546,2.52288044853589)
    (5.46637121724624,2.54611032334198)
    (5.84336233567701,2.55667873317048)
    (6.22035345410779,2.56107791405766)
    (6.59734457253857,2.56278193417205)
    (6.97433569096934,2.56340568303854)
    (7.35132680940012,2.56362429713318)
    (7.35132680940012,2.56373415419584)
    (6.97433569096934,2.56373415419584)
    (6.59734457253857,2.56373415419584)
    (6.22035345410779,2.56373415419584)
    (5.84336233567701,2.56373415419584)
    (5.46637121724624,2.56373415419584)
    (5.08938009881546,2.56373415419584)
    (4.71238898038469,2.56373415419584)
    (4.33539786195391,2.56373415419584)
    (3.95840674352314,2.56373415419584)
    (3.58141562509236,2.56373415419584)
    (3.20442450666159,2.56373415419584)
    (2.82743338823081,2.56373415419584)
    (2.45044226980004,2.56373415419584)
    (2.07345115136926,2.56373415419584)
    (1.69646003293849,2.56373415419584)
    (1.31946891450771,2.56373415419584)
    (0.942477796076938,2.56373415419584)
    (0.565486677646161,2.56373415419584)
    (0.188495559215387,2.56373415419584)
    (-0.188495559215388,2.56373415419584)
    (-0.565486677646163,2.56373415419584)
    (-0.942477796076938,2.56373415419584)
    (-1.31946891450771,2.56373415419584)
    (-1.69646003293849,2.56373415419584)
    (-2.07345115136926,2.56373415419584)
    (-2.45044226980004,2.56373415419584)
    (-2.82743338823081,2.56373415419584)
    (-3.20442450666159,2.56373415419584)
    (-3.58141562509237,2.56373415419584)
    (-3.95840674352314,2.56373415419584)
    (-4.33539786195391,2.56373415419584)
    (-4.71238898038469,2.56373415419584)
    (-5.08938009881547,2.56373415419584)
    (-5.46637121724624,2.56373415419584)
    (-5.84336233567702,2.56373415419584)
    (-6.22035345410779,2.56373415419584)
    (-6.59734457253857,2.56373415419584)
    (-6.97433569096934,2.56373415419584)
    (-7.35132680940012,2.56373415419584)
} -- cycle;

\addlegendentry{\( |1\rangle \)}

\addplot [draw=blue, fill=blue] coordinates {
    (-7.35132680940012,6.23813751435044)
    (-6.97433569096934,6.23880841908025)
    (-6.59734457253857,6.24058960463651)
    (-6.22035345410779,6.24510165560234)
    (-5.84336233567702,6.25584765321781)
    (-5.46637121724624,6.27948358071636)
    (-5.08938009881547,6.32651126350534)
    (-4.71238898038469,6.4091276670736)
    (-4.33539786195391,6.53342082841864)
    (-3.95840674352314,6.68635758944359)
    (-3.58141562509237,6.82605150374853)
    (-3.20442450666159,6.88946521159152)
    (-2.82743338823081,6.82262124269805)
    (-2.45044226980004,6.61575710080751)
    (-2.07345115136926,6.31403381746689)
    (-1.69646003293849,5.99294830371378)
    (-1.31946891450771,5.71886555264699)
    (-0.942477796076938,5.52430626786077)
    (-0.565486677646163,5.40918205099255)
    (-0.188495559215388,5.35802553746773)
    (0.188495559215387,5.35802553746773)
    (0.565486677646161,5.40918205099255)
    (0.942477796076938,5.52430626786077)
    (1.31946891450771,5.71886555264699)
    (1.69646003293849,5.99294830371378)
    (2.07345115136926,6.31403381746689)
    (2.45044226980004,6.6157571008075)
    (2.82743338823081,6.82262124269805)
    (3.20442450666159,6.88946521159152)
    (3.58141562509236,6.82605150374853)
    (3.95840674352314,6.68635758944359)
    (4.33539786195391,6.53342082841864)
    (4.71238898038469,6.4091276670736)
    (5.08938009881546,6.32651126350534)
    (5.46637121724624,6.27948358071636)
    (5.84336233567701,6.25584765321781)
    (6.22035345410779,6.24510165560234)
    (6.59734457253857,6.24058960463651)
    (6.97433569096934,6.23880841908025)
    (7.35132680940012,6.23813751435044)
    (7.35132680940012,6.23776384902887)
    (6.97433569096934,6.23776384902887)
    (6.59734457253857,6.23776384902887)
    (6.22035345410779,6.23776384902887)
    (5.84336233567701,6.23776384902887)
    (5.46637121724624,6.23776384902887)
    (5.08938009881546,6.23776384902887)
    (4.71238898038469,6.23776384902887)
    (4.33539786195391,6.23776384902887)
    (3.95840674352314,6.23776384902887)
    (3.58141562509236,6.23776384902887)
    (3.20442450666159,6.23776384902887)
    (2.82743338823081,6.23776384902887)
    (2.45044226980004,6.23776384902887)
    (2.07345115136926,6.23776384902887)
    (1.69646003293849,6.23776384902887)
    (1.31946891450771,6.23776384902887)
    (0.942477796076938,6.23776384902887)
    (0.565486677646161,6.23776384902887)
    (0.188495559215387,6.23776384902887)
    (-0.188495559215388,6.23776384902887)
    (-0.565486677646163,6.23776384902887)
    (-0.942477796076938,6.23776384902887)
    (-1.31946891450771,6.23776384902887)
    (-1.69646003293849,6.23776384902887)
    (-2.07345115136926,6.23776384902887)
    (-2.45044226980004,6.23776384902887)
    (-2.82743338823081,6.23776384902887)
    (-3.20442450666159,6.23776384902887)
    (-3.58141562509237,6.23776384902887)
    (-3.95840674352314,6.23776384902887)
    (-4.33539786195391,6.23776384902887)
    (-4.71238898038469,6.23776384902887)
    (-5.08938009881547,6.23776384902887)
    (-5.46637121724624,6.23776384902887)
    (-5.84336233567702,6.23776384902887)
    (-6.22035345410779,6.23776384902887)
    (-6.59734457253857,6.23776384902887)
    (-6.97433569096934,6.23776384902887)
    (-7.35132680940012,6.23776384902887)
} -- cycle;

\addlegendentry{\( |2\rangle \)}

\addplot [draw=darkturquoise0191191, fill=darkturquoise0191191] coordinates {
    (-7.35132680940012,8.53797968798071)
    (-6.97433569096934,8.53952334130267)
    (-6.59734457253857,8.54342956534709)
    (-6.22035345410779,8.55283608259527)
    (-5.84336233567702,8.57404812784177)
    (-5.46637121724624,8.61795756264016)
    (-5.08938009881547,8.69939774571869)
    (-4.71238898038469,8.83064039634993)
    (-4.33539786195391,9.00635794289746)
    (-3.95840674352314,9.1855986927283)
    (-3.58141562509237,9.2890498393429)
    (-3.20442450666159,9.23053494126294)
    (-2.82743338823081,8.97477304802378)
    (-2.45044226980004,8.57748487189336)
    (-2.07345115136926,8.16631107613276)
    (-1.69646003293849,7.87252638428555)
    (-1.31946891450771,7.76831592570859)
    (-0.942477796076938,7.8517878004452)
    (-0.565486677646163,8.07404881558368)
    (-0.188495559215388,8.37457479078377)
    (0.188495559215387,8.6995405510609)
    (0.565486677646161,9.00006652626099)
    (0.942477796076938,9.22232754139948)
    (1.31946891450771,9.30579941613609)
    (1.69646003293849,9.20158895755912)
    (2.07345115136926,8.90780426571192)
    (2.45044226980004,8.49663046995132)
    (2.82743338823081,8.0993422938209)
    (3.20442450666159,7.84358040058174)
    (3.58141562509236,7.78506550250177)
    (3.95840674352314,7.88851664911637)
    (4.33539786195391,8.06775739894721)
    (4.71238898038469,8.24347494549474)
    (5.08938009881546,8.37471759612599)
    (5.46637121724624,8.45615777920452)
    (5.84336233567701,8.5000672140029)
    (6.22035345410779,8.5212792592494)
    (6.59734457253857,8.53068577649758)
    (6.97433569096934,8.53459200054201)
    (7.35132680940012,8.53613565386397)
    (7.35132680940012,8.53705767092234)
    (6.97433569096934,8.53705767092234)
    (6.59734457253857,8.53705767092234)
    (6.22035345410779,8.53705767092234)
    (5.84336233567701,8.53705767092234)
    (5.46637121724624,8.53705767092234)
    (5.08938009881546,8.53705767092234)
    (4.71238898038469,8.53705767092234)
    (4.33539786195391,8.53705767092234)
    (3.95840674352314,8.53705767092234)
    (3.58141562509236,8.53705767092234)
    (3.20442450666159,8.53705767092234)
    (2.82743338823081,8.53705767092234)
    (2.45044226980004,8.53705767092234)
    (2.07345115136926,8.53705767092234)
    (1.69646003293849,8.53705767092234)
    (1.31946891450771,8.53705767092234)
    (0.942477796076938,8.53705767092234)
    (0.565486677646161,8.53705767092234)
    (0.188495559215387,8.53705767092234)
    (-0.188495559215388,8.53705767092234)
    (-0.565486677646163,8.53705767092234)
    (-0.942477796076938,8.53705767092234)
    (-1.31946891450771,8.53705767092234)
    (-1.69646003293849,8.53705767092234)
    (-2.07345115136926,8.53705767092234)
    (-2.45044226980004,8.53705767092234)
    (-2.82743338823081,8.53705767092234)
    (-3.20442450666159,8.53705767092234)
    (-3.58141562509237,8.53705767092234)
    (-3.95840674352314,8.53705767092234)
    (-4.33539786195391,8.53705767092234)
    (-4.71238898038469,8.53705767092234)
    (-5.08938009881547,8.53705767092234)
    (-5.46637121724624,8.53705767092234)
    (-5.84336233567702,8.53705767092234)
    (-6.22035345410779,8.53705767092234)
    (-6.59734457253857,8.53705767092234)
    (-6.97433569096934,8.53705767092234)
    (-7.35132680940012,8.53705767092234)
} -- cycle;

\addplot [thick, black]
table {%
-14.1371669411541 113.919908799574
-13.9486713819387 111.812970182036
-13.7601758227233 109.714275369235
-13.5716802635079 107.592706173285
-13.3831847042925 105.419389647463
-13.1946891450771 103.168720924736
-13.0061935858617 100.819270282944
-12.8176980266464 98.3545423033927
-12.629202467431 95.7635602292791
-12.4407069082156 93.0412548227784
-12.2522113490002 90.1886439453188
-12.0637157897848 87.212796499334
-11.8752202305694 84.1265820088697
-11.686724671354 80.9482147102785
-11.4982291121386 77.7006083038169
-11.3097335529233 74.4105642243895
-11.1212379937079 71.1078221873566
-10.9327424344925 67.8240066442905
-10.7442468752771 64.5915064710127
-10.5557513160617 61.4423275755206
-10.3672557568463 58.4069590727405
-10.1787601976309 55.513293192431
-9.99026463841554 52.7856371830385
-9.80176907920016 50.2438522153027
-9.61327351998477 47.9026497903815
-9.42477796076938 45.7710705775884
-9.23628240155399 43.8521641441745
-9.0477868423386 42.1428809228886
-8.85929128312322 40.6341802444173
-8.67079572390783 39.3113506076028
-8.48230016469244 38.1545308417052
-8.29380460547705 37.1394136982782
-8.10530904626167 36.2381069475632
-7.91681348704628 35.4201214746339
-7.72831792783089 34.653451371493
-7.5398223686155 33.9057077623188
-7.35132680940012 33.1452661955391
-7.16283125018473 32.3423869557937
-6.97433569096934 31.4702686081777
-6.78584013175395 30.505997452435
-6.59734457253857 29.4313592522128
-6.40884901332318 28.2334844834652
-6.22035345410779 26.9053042437589
-6.0318578948924 25.4458006716654
-5.84336233567702 23.8600430050098
-5.65486677646163 22.1590080005941
-5.46637121724624 20.3591910771142
-5.27787565803085 18.4820219567296
-5.08938009881547 16.5531055064723
-4.90088453960008 14.6013146730665
-4.71238898038469 12.6577676443971
-4.5238934211693 10.7547254721898
-4.33539786195391 8.92444920817017
-4.14690230273853 7.1980570402232
-3.95840674352314 5.60442191507317
-3.76991118430775 4.1691486997519
-3.58141562509237 2.91366711641892
-3.39292006587698 1.85447258377031
-3.20442450666159 1.00254185860782
-3.0159289474462 0.362944178756692
-2.82743338823081 -0.0653383172114905
-2.63893782901543 -0.289374531730246
-2.45044226980004 -0.32203398884536
-2.26194671058465 -0.181530924909542
-2.07345115136926 0.109220959820941
-1.88495559215388 0.523420230441292
-1.69646003293849 1.03132717159134
-1.5079644737231 1.60131733169872
-1.31946891450771 2.20100183494192
-1.13097335529233 2.79837477332352
-0.942477796076938 3.3629470319173
-0.753982236861551 3.86682638096462
-0.565486677646163 4.28570557201911
-0.376991118430777 4.59972343434104
-0.188495559215388 4.79416846677246
0 4.86
0.188495559215387 4.79416846677246
0.376991118430775 4.59972343434104
0.565486677646161 4.28570557201912
0.75398223686155 3.86682638096463
0.942477796076938 3.3629470319173
1.13097335529232 2.79837477332353
1.31946891450771 2.20100183494193
1.5079644737231 1.60131733169873
1.69646003293849 1.03132717159135
1.88495559215387 0.523420230441297
2.07345115136926 0.109220959820942
2.26194671058465 -0.18153092490954
2.45044226980004 -0.322033988845359
2.63893782901542 -0.289374531730248
2.82743338823081 -0.0653383172114905
3.0159289474462 0.362944178756687
3.20442450666159 1.00254185860781
3.39292006587698 1.85447258377031
3.58141562509236 2.9136671164189
3.76991118430775 4.16914869975189
3.95840674352314 5.60442191507314
4.14690230273853 7.19805704022319
4.33539786195391 8.92444920817016
4.5238934211693 10.7547254721897
4.71238898038469 12.6577676443971
4.90088453960008 14.6013146730665
5.08938009881546 16.5531055064723
5.27787565803085 18.4820219567296
5.46637121724624 20.3591910771142
5.65486677646163 22.1590080005941
5.84336233567701 23.8600430050098
6.0318578948924 25.4458006716654
6.22035345410779 26.9053042437589
6.40884901332318 28.2334844834652
6.59734457253857 29.4313592522128
6.78584013175395 30.505997452435
6.97433569096934 31.4702686081777
7.16283125018473 32.3423869557937
7.35132680940012 33.1452661955391
7.5398223686155 33.9057077623188
7.72831792783089 34.6534513714929
7.91681348704628 35.4201214746339
8.10530904626166 36.2381069475632
8.29380460547705 37.1394136982782
8.48230016469244 38.1545308417052
8.67079572390783 39.3113506076028
8.85929128312321 40.6341802444173
9.0477868423386 42.1428809228886
9.23628240155399 43.8521641441745
9.42477796076938 45.7710705775884
9.61327351998476 47.9026497903815
9.80176907920015 50.2438522153027
9.99026463841554 52.7856371830385
10.1787601976309 55.513293192431
10.3672557568463 58.4069590727405
10.5557513160617 61.4423275755206
10.7442468752771 64.5915064710127
10.9327424344925 67.8240066442904
11.1212379937079 71.1078221873566
11.3097335529233 74.4105642243895
11.4982291121386 77.7006083038169
11.686724671354 80.9482147102785
11.8752202305694 84.1265820088697
12.0637157897848 87.212796499334
12.2522113490002 90.1886439453188
12.4407069082156 93.0412548227784
12.629202467431 95.7635602292791
12.8176980266464 98.3545423033926
13.0061935858617 100.819270282944
13.1946891450771 103.168720924735
13.3831847042925 105.419389647463
13.5716802635079 107.592706173285
13.7601758227233 109.714275369235
13.9486713819387 111.812970182036
14.1371669411541 113.919908799574
};

\addlegendentry{\( |3\rangle \)}

\end{groupplot}

\node[above] at (1.45, -1.6) {(a)};
\node[above] at (5.15, -1.6) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_tmon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=1.85cm}, width=4.cm, height=4.cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
xshift=-2.32cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-1.0995, xmax=1.0895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=0.0380375595408207, ymax=4.37421798907931,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
	-1 4.00364891382554
	-0.99 4.00364732783571
	-0.98 4.003642576144
	-0.97 4.00363467758712
	-0.96 4.00362366346653
	-0.95 4.00360957740457
	-0.94 4.00359247521988
	-0.93 4.00357242467286
	-0.92 4.00354950517733
	-0.91 4.00352380751682
	-0.9 4.00349543346773
	-0.89 4.00346449538334
	-0.88 4.0034311157559
	-0.87 4.00339542671395
	-0.86 4.00335756951793
	-0.85 4.00331769397408
	-0.84 4.00327595784253
	-0.83 4.00323252620879
	-0.82 4.00318757084375
	-0.81 4.00314126947991
	-0.8 4.00309380514887
	-0.79 4.00304536542199
	-0.78 4.00299614169335
	-0.77 4.00294632838909
	-0.76 4.00289612222843
	-0.75 4.00284572142499
	-0.74 4.0027953249119
	-0.73 4.00274513155829
	-0.72 4.00269533937249
	-0.71 4.00264614474291
	-0.7 4.00259774164252
	-0.69 4.00255032087559
	-0.68 4.00250406932971
	-0.67 4.0024591692561
	-0.66 4.00241579751822
	-0.65 4.0023741249288
	-0.64 4.00233431558284
	-0.63 4.00229652619577
	-0.62 4.00226090550221
	-0.61 4.00222759367849
	-0.6 4.0021967217932
	-0.59 4.00216841129071
	-0.58 4.00214277352126
	-0.57 4.00211990931769
	-0.56 4.002099908591
	-0.55 4.00208284997243
	-0.54 4.00206880053447
	-0.53 4.00205781550738
	-0.52 4.00204993806995
	-0.51 4.00204519919116
	-0.5 4.00204361749055
	-0.49 4.00204519918606
	-0.48 4.0020499380682
	-0.47 4.00205781550841
	-0.46 4.00206880053847
	-0.45 4.00208284997412
	-0.44 4.00209990858925
	-0.429999999999999 4.00211990932238
	-0.419999999999999 4.0021427735244
	-0.409999999999999 4.00216841128923
	-0.399999999999999 4.00219672179339
	-0.389999999999999 4.00222759367689
	-0.379999999999999 4.00226090550216
	-0.369999999999999 4.00229652619878
	-0.359999999999999 4.00233431558631
	-0.349999999999999 4.00237412492885
	-0.339999999999999 4.002415797517
	-0.329999999999999 4.00245916925376
	-0.319999999999999 4.00250406933227
	-0.309999999999999 4.00255032087153
	-0.299999999999999 4.0025977416437
	-0.289999999999999 4.00264614474558
	-0.279999999999999 4.00269533937549
	-0.269999999999999 4.00274513155884
	-0.259999999999999 4.00279532491465
	-0.249999999999999 4.00284572142597
	-0.239999999999999 4.00289612222351
	-0.229999999999999 4.00294632838714
	-0.219999999999999 4.00299614169142
	-0.209999999999999 4.00304536541962
	-0.199999999999999 4.00309380514487
	-0.189999999999999 4.00314126947848
	-0.179999999999999 4.00318757084528
	-0.169999999999999 4.0032325262077
	-0.159999999999999 4.00327595783995
	-0.149999999999999 4.00331769397272
	-0.139999999999999 4.00335756951562
	-0.129999999999999 4.00339542671465
	-0.119999999999999 4.00343111574938
	-0.109999999999999 4.00346449537908
	-0.0999999999999992 4.00349543346887
	-0.0899999999999992 4.00352380751523
	-0.0799999999999992 4.00354950517646
	-0.0699999999999992 4.00357242467239
	-0.0599999999999992 4.0035924752263
	-0.0499999999999992 4.00360957740516
	-0.0399999999999991 4.00362366345971
	-0.0299999999999991 4.0036346775938
	-0.0199999999999991 4.00364257615002
	-0.00999999999999912 4.00364732783906
	8.88178419700125e-16 4.00364891382994
	0.0100000000000009 4.00364732783906
	0.0200000000000009 4.00364257615002
	0.0300000000000009 4.0036346775938
	0.0400000000000009 4.00362366345971
	0.0500000000000009 4.00360957740516
	0.0600000000000009 4.0035924752263
	0.070000000000001 4.00357242467239
	0.080000000000001 4.00354950517646
	0.090000000000001 4.00352380751523
	0.100000000000001 4.00349543346887
	0.110000000000001 4.00346449537908
	0.120000000000001 4.00343111574938
	0.130000000000001 4.00339542671465
	0.140000000000001 4.00335756951562
	0.150000000000001 4.00331769397272
	0.160000000000001 4.00327595783995
	0.170000000000001 4.0032325262077
	0.180000000000001 4.00318757084528
	0.190000000000001 4.00314126947848
	0.200000000000001 4.00309380514487
	0.210000000000001 4.00304536541962
	0.220000000000001 4.00299614169142
	0.230000000000001 4.00294632838714
	0.240000000000001 4.00289612222351
	0.250000000000001 4.00284572142597
	0.260000000000001 4.00279532491466
	0.270000000000001 4.00274513155884
	0.280000000000001 4.00269533937549
	0.290000000000001 4.00264614474558
	0.300000000000001 4.0025977416437
	0.310000000000001 4.00255032087153
	0.320000000000001 4.00250406933227
	0.330000000000001 4.00245916925376
	0.340000000000001 4.002415797517
	0.350000000000001 4.00237412492886
	0.360000000000001 4.0023343155863
	0.370000000000001 4.00229652619878
	0.380000000000001 4.00226090550216
	0.390000000000001 4.00222759367689
	0.400000000000001 4.00219672179339
	0.410000000000001 4.00216841128923
	0.420000000000001 4.0021427735244
	0.430000000000001 4.00211990932238
	0.440000000000001 4.00209990858925
	0.450000000000001 4.00208284997412
	0.460000000000001 4.00206880053847
	0.470000000000001 4.00205781550841
	0.480000000000001 4.0020499380682
	0.490000000000001 4.00204519918606
	0.500000000000001 4.00204361749055
	0.510000000000001 4.00204519919116
	0.520000000000001 4.00204993806994
	0.530000000000001 4.00205781550738
	0.540000000000001 4.00206880053447
	0.550000000000001 4.00208284997243
	0.560000000000001 4.002099908591
	0.570000000000001 4.00211990931769
	0.580000000000001 4.00214277352126
	0.590000000000001 4.00216841129071
	0.600000000000001 4.0021967217932
	0.610000000000001 4.00222759367849
	0.620000000000001 4.00226090550221
	0.630000000000001 4.00229652619577
	0.640000000000001 4.00233431558284
	0.650000000000001 4.0023741249288
	0.660000000000001 4.00241579751822
	0.670000000000001 4.0024591692561
	0.680000000000001 4.00250406932971
	0.690000000000002 4.00255032087559
	0.700000000000002 4.00259774164252
	0.710000000000002 4.00264614474291
	0.720000000000002 4.00269533937249
	0.730000000000002 4.00274513155829
	0.740000000000002 4.0027953249119
	0.750000000000002 4.00284572142499
	0.760000000000002 4.00289612222843
	0.770000000000002 4.00294632838909
	0.780000000000002 4.00299614169335
	0.790000000000002 4.00304536542199
	0.800000000000002 4.00309380514887
	0.810000000000002 4.00314126947991
	0.820000000000002 4.00318757084375
	0.830000000000002 4.00323252620879
	0.840000000000002 4.00327595784253
	0.850000000000002 4.00331769397408
	0.860000000000002 4.00335756951793
	0.870000000000002 4.00339542671394
	0.880000000000002 4.0034311157559
	0.890000000000002 4.00346449538334
	0.900000000000002 4.00349543346773
	0.910000000000002 4.00352380751682
	0.920000000000002 4.00354950517733
	0.930000000000002 4.00357242467286
	0.940000000000002 4.00359247521989
	0.950000000000002 4.00360957740457
	0.960000000000002 4.00362366346653
	0.970000000000002 4.00363467758712
	0.980000000000002 4.003642576144
	0.990000000000002 4.00364732783571
};
\addlegendentry{$\omega_{0\rightarrow1}$}
\addplot [semithick, blue]
table {%
	-1 0.398828422919054
	-0.99 0.398796279091177
	-0.98 0.39869996667349
	-0.97 0.398539842605005
	-0.96 0.398316500545046
	-0.95 0.398030769107318
	-0.94 0.397683709408875
	-0.93 0.397276611838687
	-0.92 0.396810992081828
	-0.91 0.396288586559207
	-0.9 0.39571134702092
	-0.89 0.395081434497945
	-0.88 0.394401212518225
	-0.87 0.393673239602301
	-0.86 0.392900261113551
	-0.85 0.392085200314974
	-0.84 0.391231148787419
	-0.83 0.390341356180002
	-0.82 0.389419219258899
	-0.81 0.388468270272174
	-0.8 0.387492164736795
	-0.79 0.386494668567601
	-0.78 0.385479644636999
	-0.77 0.384451038719458
	-0.76 0.383412864992987
	-0.75 0.382369190954305
	-0.74 0.381324121952097
	-0.73 0.380281785324924
	-0.72 0.379246314116271
	-0.71 0.378221830621955
	-0.7 0.377212429607931
	-0.69 0.376222161439623
	-0.68 0.375255015136744
	-0.67 0.374314901409277
	-0.66 0.373405635767174
	-0.65 0.372530921842562
	-0.64 0.371694334965994
	-0.63 0.370899306084321
	-0.62 0.370149106144836
	-0.61 0.36944683101934
	-0.6 0.368795387110866
	-0.59 0.36819747762871
	-0.58 0.36765558974841
	-0.57 0.36717198270205
	-0.56 0.366748676816616
	-0.55 0.366387443656587
	-0.54 0.366089797389947
	-0.53 0.36585698726094
	-0.52 0.365689991413419
	-0.51 0.365589512049675
	-0.5 0.365555971877301
	-0.49 0.365589512041376
	-0.48 0.365689991409928
	-0.47 0.365856987260624
	-0.46 0.366089797397687
	-0.45 0.366387443660424
	-0.44 0.366748676813788
	-0.429999999999999 0.367171982708695
	-0.419999999999999 0.367655589757273
	-0.409999999999999 0.368197477629363
	-0.399999999999999 0.36879538711394
	-0.389999999999999 0.369446831019706
	-0.379999999999999 0.370149106146284
	-0.369999999999999 0.370899306089754
	-0.359999999999999 0.371694334974009
	-0.349999999999999 0.372530921839699
	-0.339999999999999 0.373405635768501
	-0.329999999999999 0.374314901405546
	-0.319999999999999 0.375255015137753
	-0.309999999999999 0.376222161434416
	-0.299999999999999 0.377212429607853
	-0.289999999999999 0.378221830625274
	-0.279999999999999 0.379246314119136
	-0.269999999999999 0.380281785328741
	-0.259999999999999 0.381324121959302
	-0.249999999999999 0.382369190953935
	-0.239999999999999 0.383412864985358
	-0.229999999999999 0.384451038718118
	-0.219999999999999 0.385479644629869
	-0.209999999999999 0.386494668562421
	-0.199999999999999 0.387492164731294
	-0.189999999999999 0.388468270267846
	-0.179999999999999 0.389419219266895
	-0.169999999999999 0.390341356179265
	-0.159999999999999 0.391231148784363
	-0.149999999999999 0.392085200311025
	-0.139999999999999 0.392900261107341
	-0.129999999999999 0.393673239602441
	-0.119999999999999 0.394401212505818
	-0.109999999999999 0.395081434491409
	-0.0999999999999992 0.395711347026228
	-0.0899999999999992 0.396288586554625
	-0.0799999999999992 0.396810992081906
	-0.0699999999999992 0.397276611836492
	-0.0599999999999992 0.397683709415461
	-0.0499999999999992 0.398030769106643
	-0.0399999999999991 0.39831650053323
	-0.0299999999999991 0.398539842612758
	-0.0199999999999991 0.398699966685934
	-0.00999999999999912 0.398796279093096
	8.88178419700125e-16 0.398828422925589
	0.0100000000000009 0.398796279093096
	0.0200000000000009 0.398699966685934
	0.0300000000000009 0.398539842612758
	0.0400000000000009 0.39831650053323
	0.0500000000000009 0.398030769106643
	0.0600000000000009 0.397683709415463
	0.070000000000001 0.397276611836491
	0.080000000000001 0.396810992081906
	0.090000000000001 0.396288586554626
	0.100000000000001 0.395711347026228
	0.110000000000001 0.395081434491408
	0.120000000000001 0.394401212505818
	0.130000000000001 0.393673239602441
	0.140000000000001 0.392900261107341
	0.150000000000001 0.392085200311025
	0.160000000000001 0.391231148784362
	0.170000000000001 0.390341356179265
	0.180000000000001 0.389419219266895
	0.190000000000001 0.388468270267847
	0.200000000000001 0.387492164731293
	0.210000000000001 0.386494668562421
	0.220000000000001 0.385479644629869
	0.230000000000001 0.384451038718117
	0.240000000000001 0.383412864985358
	0.250000000000001 0.382369190953935
	0.260000000000001 0.381324121959304
	0.270000000000001 0.380281785328742
	0.280000000000001 0.379246314119135
	0.290000000000001 0.378221830625274
	0.300000000000001 0.377212429607853
	0.310000000000001 0.376222161434416
	0.320000000000001 0.375255015137753
	0.330000000000001 0.374314901405546
	0.340000000000001 0.373405635768501
	0.350000000000001 0.372530921839699
	0.360000000000001 0.371694334974007
	0.370000000000001 0.370899306089755
	0.380000000000001 0.370149106146285
	0.390000000000001 0.369446831019708
	0.400000000000001 0.36879538711394
	0.410000000000001 0.368197477629363
	0.420000000000001 0.367655589757273
	0.430000000000001 0.367171982708696
	0.440000000000001 0.366748676813788
	0.450000000000001 0.366387443660424
	0.460000000000001 0.366089797397687
	0.470000000000001 0.365856987260625
	0.480000000000001 0.365689991409926
	0.490000000000001 0.365589512041376
	0.500000000000001 0.3655559718773
	0.510000000000001 0.365589512049676
	0.520000000000001 0.365689991413418
	0.530000000000001 0.36585698726094
	0.540000000000001 0.366089797389947
	0.550000000000001 0.366387443656587
	0.560000000000001 0.366748676816616
	0.570000000000001 0.36717198270205
	0.580000000000001 0.367655589748409
	0.590000000000001 0.36819747762871
	0.600000000000001 0.368795387110866
	0.610000000000001 0.36944683101934
	0.620000000000001 0.370149106144837
	0.630000000000001 0.37089930608432
	0.640000000000001 0.371694334965995
	0.650000000000001 0.372530921842562
	0.660000000000001 0.373405635767174
	0.670000000000001 0.374314901409277
	0.680000000000001 0.375255015136743
	0.690000000000002 0.376222161439622
	0.700000000000002 0.377212429607931
	0.710000000000002 0.378221830621952
	0.720000000000002 0.379246314116271
	0.730000000000002 0.380281785324923
	0.740000000000002 0.381324121952097
	0.750000000000002 0.382369190954305
	0.760000000000002 0.383412864992988
	0.770000000000002 0.384451038719457
	0.780000000000002 0.385479644636997
	0.790000000000002 0.3864946685676
	0.800000000000002 0.387492164736796
	0.810000000000002 0.388468270272174
	0.820000000000002 0.3894192192589
	0.830000000000002 0.390341356180002
	0.840000000000002 0.391231148787417
	0.850000000000002 0.392085200314975
	0.860000000000002 0.392900261113551
	0.870000000000002 0.393673239602299
	0.880000000000002 0.394401212518226
	0.890000000000002 0.395081434497946
	0.900000000000002 0.39571134702092
	0.910000000000002 0.396288586559207
	0.920000000000002 0.396810992081827
	0.930000000000002 0.397276611838687
	0.940000000000002 0.397683709408875
	0.950000000000002 0.398030769107318
	0.960000000000002 0.398316500545046
	0.970000000000002 0.398539842605005
	0.980000000000002 0.39869996667349
	0.990000000000002 0.398796279091177
};
\addlegendentry{$\alpha$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J\) / \(\displaystyle E_C\)},
xmajorgrids,
xmin=-2.43293166275639, xmax=51.0915649178841,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.0666880169622963, ymax=1.40078554854666,
ytick style={color=black},
]
\addplot [semithick, red]
table {%
	0 1.22485972196351
	0.326568008423676 1.12829135698697
	0.653136016847352 1.03861464470959
	0.979704025271029 0.955687052927046
	1.3062720336947 0.879171418642568
	1.63284004211838 0.808612771699303
	1.95940805054206 0.743510716693544
	2.28597605896573 0.683373883301964
	2.61254406738941 0.627752830344922
	2.93911207581309 0.576254449664661
	3.26568008423676 0.52854348088932
	3.59224809266044 0.484336572654812
	3.91881610108411 0.44339301336033
	4.24538410950779 0.405504813539831
	4.57195211793147 0.370487665507557
	4.89852012635514 0.338173505069059
	5.22508813477882 0.308404893232288
	5.55165614320249 0.281031137775656
	5.87822415162617 0.255905915428325
	6.20479216004985 0.232886086719496
	6.53136016847352 0.211831384945679
	6.8579281768972 0.192604686136615
	7.18449618532088 0.175072612451914
	7.51106419374455 0.159106275418428
	7.83763220216823 0.144582019356966
	8.1642002105919 0.131382073780159
	8.49076821901558 0.119395063450145
	8.81733622743926 0.108516355225234
	9.14390423586293 0.0986482422067438
	9.47047224428661 0.0896999793103892
	9.79704025271028 0.0815876918578713
	10.123608261134 0.0742341817377641
	10.4501762695576 0.0675686556106898
	10.7767442779813 0.0615263976774103
	11.103312286405 0.0560484065996953
	11.4298802948287 0.05108101286232
	11.7564483032523 0.0465754896030091
	12.083016311676 0.0424876669373395
	12.4095843200997 0.0387775571959534
	12.7361523285234 0.0354089962980333
	13.062720336947 0.0323493047052983
	13.3892883453707 0.0295689700001804
	13.7158563537944 0.0270413520484247
	14.0424243622181 0.0247424109041932
	14.3689923706418 0.0226504570315149
	14.6955603790654 0.020745923007111
	15.0221283874891 0.0190111556090193
	15.3486963959128 0.0174302270269107
	15.6752644043365 0.0159887638529992
	16.0018324127601 0.0146737924835443
	16.3284004211838 0.0134735995845605
	16.6549684296075 0.0123776063144625
	16.9815364380312 0.011376255065616
	17.3081044464548 0.0104609075603066
	17.6346724548785 0.00962375321860121
	17.9612404633022 0.00885772679865449
	18.2878084717259 0.0081564343968652
	18.6143764801495 0.00751408696535805
	18.9409444885732 0.00692544059508293
	19.2675124969969 0.00638574286960303
	19.5940805054206 0.00589068467062903
	19.9206485138442 0.00543635687507527
	20.2472165222679 0.00501921143810335
	20.5737845306916 0.00463602640797589
	20.9003525391153 0.00428387446879164
	21.2269205475389 0.00396009464291547
	21.5534885559626 0.00366226682735737
	21.8800565643863 0.00338818887326386
	22.20662457281 0.00313585594205357
	22.5331925812337 0.00290344190816061
	22.8597605896573 0.00268928259471801
	23.186328598081 0.00249186065674101
	23.5128966065047 0.00230979194230896
	23.8394646149284 0.00214181318183293
	24.166032623352 0.00198677087038179
	24.4926006317757 0.00184361122277599
	24.8191686401994 0.0017113710934864
	25.1457366486231 0.00158916976395584
	25.4723046570467 0.00147620151157835
	25.7988726654704 0.00137172888233827
	26.1254406738941 0.00127507659715231
	26.4520086823178 0.00118562602910099
	26.7785766907414 0.00110281019706981
	27.1051446991651 0.00102610922354174
	27.4317127075888 0.000955046212694377
	27.7582807160125 0.000889183506489033
	28.0848487244361 0.000828119285410267
	28.4114167328598 0.000771484476599582
	28.7379847412835 0.000718939944187369
	29.0645527497072 0.000670173931415441
	29.3911207581309 0.000624899733416839
	29.7176887665545 0.000582853578501741
	30.0442567749782 0.000543792695384404
	30.3708247834019 0.000507493554563254
	30.6973927918256 0.000473750262527162
	31.0239608002492 0.000442373097439663
	31.3505288086729 0.000413187172298102
	31.6770968170966 0.000386031214568483
	32.0036648255203 0.000360756451537547
	32.3302328339439 0.000337225590031132
	32.6568008423676 0.000315311885975333
	32.9833688507913 0.000294898291358869
	33.309936859215 0.000275876673930142
	33.6365048676386 0.000258147103729733
	33.9630728760623 0.000241617198562416
	34.289640884486 0.000226201524879066
	34.6162088929097 0.000211821048549332
	34.9427769013334 0.000198402630902983
	35.269344909757 0.000185878566758113
	35.5959129181807 0.000174186160322165
	35.9224809266044 0.000163267335885564
	36.2490489350281 0.000153068279936441
	36.5756169434517 0.000143539113205193
	36.9021849518754 0.000134633588082522
	37.2287529602991 0.000126308811136511
	37.5553209687228 0.000118524987963831
	37.8818889771464 0.000111245187885523
	38.2084569855701 0.000104435127981972
	38.5350249939938 9.8062973302504e-05
	38.8615930024175 9.209915419639e-05
	39.1881610108411 8.651619664235e-05
	39.5147290192648 8.12885668155516e-05
	39.8412970276885 7.63925268447707e-05
	40.1678650361122 7.1806003147934e-05
	40.4944330445358 6.75084632639766e-05
	40.8210010529595 6.34808037514034e-05
	41.1475690613832 5.97052455528768e-05
	41.4741370698069 5.61652373036736e-05
	41.8007050782305 5.28453677102192e-05
	42.1272730866542 4.97312817486772e-05
	42.4538410950779 4.68096064558665e-05
	42.7804091035016 4.40678788748983e-05
	43.1069771119253 4.14944823905472e-05
	43.4335451203489 3.90785862984799e-05
	43.7601131287726 3.68100893615164e-05
	44.0866811371963 3.46795695875812e-05
	44.41324914562 3.26782355379862e-05
	44.7398171540436 3.07978821005861e-05
	45.0663851624673 2.9030850329903e-05
	45.392953170891 2.73699884711931e-05
	45.7195211793147 2.58086177069572e-05
	46.0460891877383 2.43404985855733e-05
	46.372657196162 2.29598016030508e-05
	46.6992252045857 2.16610779126825e-05
	47.0257932130094 2.04392349125726e-05
	47.352361221433 1.92895101029933e-05
	47.6789292298567 1.82074503189966e-05
	48.0054972382804 1.71888894282546e-05
	48.3320652467041 1.62299300470181e-05
	48.6586332551277 1.53269244744791e-05
};
\addlegendentry{$|0\rangle\rightarrow|1\rangle$}
\addplot [semithick, blue]
table {%
	0 1.22485972196351
	0.326568008423676 1.26888907385617
	0.653136016847352 1.30109292097008
	0.979704025271029 1.32202228269402
	1.3062720336947 1.3326239048497
	1.63284004211838 1.33408220465989
	1.95940805054206 1.32766941906526
	2.28597605896573 1.31463107745174
	2.61254406738941 1.29611424585881
	2.93911207581309 1.27313273955624
	3.26568008423676 1.24655842463846
	3.59224809266044 1.21712810357373
	3.91881610108411 1.18545808754393
	4.24538410950779 1.1520613790267
	4.57195211793147 1.11736459970834
	4.89852012635514 1.08172327230008
	5.22508813477882 1.04543494220446
	5.55165614320249 1.00875009745021
	5.87822415162617 0.971881070280287
	6.20479216004985 0.935009189311022
	6.53136016847352 0.898290464276463
	6.8579281768972 0.861860064698378
	7.18449618532088 0.825835820421639
	7.51106419374455 0.790320936416554
	7.83763220216823 0.755406081458766
	8.1642002105919 0.721170982023708
	8.49076821901558 0.687685629210921
	8.81733622743926 0.655011187301805
	9.14390423586293 0.623200676913672
	9.47047224428661 0.59229949292602
	9.79704025271028 0.562345806695762
	10.123608261134 0.533370893061407
	10.4501762695576 0.505399414766154
	10.7767442779813 0.47844968996744
	11.103312286405 0.452533962238554
	11.4298802948287 0.427658686821037
	11.7564483032523 0.403824841839155
	12.083016311676 0.381028268758365
	12.4095843200997 0.359260042600734
	12.7361523285234 0.33850686936313
	13.062720336947 0.318751505739805
	13.3892883453707 0.299973194621314
	13.7158563537944 0.282148108898307
	14.0424243622181 0.265249795763554
	14.3689923706418 0.249249613892951
	14.6955603790654 0.234117156494984
	15.0221283874891 0.219820654119229
	15.3486963959128 0.206327352214494
	15.6752644043365 0.193603859615879
	16.0018324127601 0.181616465329407
	16.3284004211838 0.170331422116024
	16.6549684296075 0.159715196394266
	16.9815364380312 0.149734684857764
	17.3081044464548 0.14035739892461
	17.6346724548785 0.131551618693573
	17.9612404633022 0.123286518493769
	18.2878084717259 0.115532266382041
	18.6143764801495 0.108260100096891
	18.9409444885732 0.101442382019244
	19.2675124969969 0.0950526356733672
	19.5940805054206 0.0890655661963624
	19.9206485138442 0.0834570670789478
	20.2472165222679 0.0782042153055533
	20.5737845306916 0.0732852568451703
	20.9003525391153 0.0686795842456371
	21.2269205475389 0.0643677078972509
	21.5534885559626 0.0603312223407277
	21.8800565643863 0.0565527688183725
	22.20662457281 0.0530159951036051
	22.5331925812337 0.049705513488691
	22.8597605896573 0.046606857676017
	23.186328598081 0.0437064391953106
	23.5128966065047 0.0409915038590833
	23.8394646149284 0.0384500886734767
	24.166032623352 0.0360709795410834
	24.4926006317757 0.0338436700170774
	24.8191686401994 0.0317583213230588
	25.1457366486231 0.0298057237669909
	25.4723046570467 0.0279772596781598
	25.7988726654704 0.0262648679261366
	26.1254406738941 0.0246610100642934
	26.4520086823178 0.0231586381144568
	26.7785766907414 0.0217511639871493
	27.1051446991651 0.0204324305171237
	27.4317127075888 0.0191966840820346
	27.7582807160125 0.0180385487615329
	28.0848487244361 0.0169530019840014
	28.4114167328598 0.0159353516102989
	28.7379847412835 0.014981214390934
	29.0645527497072 0.0140864957391855
	29.3911207581309 0.0132473707538434
	29.7176887665545 0.0124602664320719
	30.0442567749782 0.0117218450097436
	30.3708247834019 0.011028988365787
	30.6973927918256 0.0103787834327083
	31.0239608002492 0.00976850855588296
	31.3505288086729 0.00919562074499858
	31.6770968170966 0.00865774376172546
	32.0036648255203 0.00815265699766776
	32.3302328339439 0.00767828508847401
	32.6568008423676 0.00723268822037326
	32.9833688507913 0.00681405308403527
	33.309936859215 0.00642068443527322
	33.6365048676386 0.00605099722174884
	33.9630728760623 0.00570350923965535
	34.289640884486 0.00537683428451174
	34.6162088929097 0.00506967576493089
	34.9427769013334 0.00478082074620367
	35.269344909757 0.00450913439745193
	35.5959129181807 0.00425355481297629
	35.9224809266044 0.00401308818415558
	36.2490489350281 0.00378680429694356
	36.5756169434517 0.00357383233456332
	36.9021849518754 0.0033733569623795
	37.2287529602991 0.00318461467791309
	37.5553209687228 0.00300689040614799
	37.8818889771464 0.00283951432510676
	38.2084569855701 0.0026818589047064
	38.5350249939938 0.00253333614383067
	38.8615930024175 0.00239339499491997
	39.1881610108411 0.00226151895875226
	39.5147290192648 0.00213722384273929
	39.8412970276885 0.00202005566728936
	40.1678650361122 0.00190958871309377
	40.4944330445358 0.00180542369768943
	40.8210010529595 0.0017071860739275
	41.1475690613832 0.00161452444150356
	41.4741370698069 0.00152710906394304
	41.8007050782305 0.00144463048222043
	42.1272730866542 0.00136679822322705
	42.4538410950779 0.00129333958913058
	42.7804091035016 0.00122399853007948
	43.1069771119253 0.00115853458935611
	43.4335451203489 0.00109672191707411
	43.7601131287726 0.00103834834976801
	44.0866811371963 0.000983214549082234
	44.41324914562 0.000931133196942824
	44.7398171540436 0.000881928243074981
	45.0663851624673 0.000835434200451957
	45.392953170891 0.000791495488520866
	45.7195211793147 0.00074996581510689
	46.0460891877383 0.000710707602816996
	46.372657196162 0.00067359144810375
	46.6992252045857 0.000638495617717894
	47.0257932130094 0.000605305575893667
	47.352361221433 0.000573913542670113
	47.6789292298567 0.00054421807921301
	48.0054972382804 0.000516123701297388
	48.3320652467041 0.000489540515047793
	48.6586332551277 0.00046438387779979
};
\addlegendentry{$|0\rangle\rightarrow|2\rangle$}
\addplot [semithick, black, dashed, forget plot]
table {%
	25.0980392156863 8.6789790227714e-06
	25.0980392156863 2.35596573513084
};
\end{groupplot}
\node[above] at (1.1, -1.6) {(b)};
\node[above] at (5.35, -1.6) {(c)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_tmon_coherences.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=1.75cm}, width=4.cm, height=4.cm]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J\) (GHz)},
xmajorgrids,
xmin=0.304999999999999, xmax=15.595,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (\(\displaystyle \mu\)s)},
ymajorgrids,
ymin=8.35752378015515, ymax=458.6217830753,
ytick style={color=black}
]
\addplot [semithick, darkturquoise0191191]
table {%
	1 438.155225834612
	1.1 387.030575488347
	1.2 347.051848429079
	1.3 314.980308701117
	1.4 288.692434645084
	1.5 266.747828561682
	1.6 248.140400045093
	1.7 232.149171093177
	1.8 218.245644578633
	1.9 206.034517929736
	2 195.214709250452
	2.1 185.553119219583
	2.2 176.866585732075
	2.3 169.0092313115
	2.4 161.863434602053
	2.5 155.333283605513
	2.6 149.339757875354
	2.7 143.817134375097
	2.8 138.71027209218
	2.9 133.972536279875
	3 129.564194153005
	3.1 125.451162169529
	3.2 121.604018399973
	3.3 117.997216830235
	3.4 114.608456986575
	3.5 111.418174126703
	3.6 108.409123825028
	3.7 105.566041069125
	3.8 102.875358628444
	3.9 100.324972913509
	4 97.9040481598312
	4.1 95.6028517370587
	4.2 93.4126148977039
	4.3 91.3254144441864
	4.4 89.3340716904211
	4.5 87.4320658030841
	4.6 85.6134591587377
	4.7 83.8728327890873
	4.8 82.2052303395026
	4.9 80.6061092390441
	5 79.071298008854
	5.1 77.5969588143169
	5.2 76.1795545150455
	5.3 74.8158195863316
	5.4 73.5027343855609
	5.5 72.2375023166554
	5.6 71.0175295157704
	5.7 69.840406734366
	5.8 68.7038931455043
	5.9 67.6059018361424
	6 66.5444867825745
	6.1 65.5178311336595
	6.2 64.5242366491162
	6.3 63.5621141626092
	6.4 62.6299749529807
	6.50000000000001 61.7264229249317
	6.6 60.850147510866
	6.7 59.9999172169014
	6.80000000000001 59.1745737460209
	6.90000000000001 58.3730266382317
	7.00000000000001 57.5942483757884
	7.1 56.837269906184
	7.20000000000001 56.1011765425428
	7.30000000000001 55.3851042042817
	7.40000000000001 54.6882359653139
	7.50000000000001 54.0097988811792
	7.60000000000001 53.3490610689441
	7.70000000000001 52.7053290166152
	7.80000000000001 52.077945101106
	7.90000000000001 51.466285296619
	8.00000000000001 50.8697570559845
	8.10000000000001 50.2877973505367
	8.20000000000001 49.719870854223
	8.30000000000001 49.1654682602319
	8.40000000000001 48.624104718791
	8.50000000000001 48.0953183858523
	8.60000000000001 47.5786690743202
	8.70000000000001 47.0737369982919
	8.80000000000001 46.5801216042534
	8.90000000000001 46.0974404812315
	9.00000000000001 45.625328344345
	9.10000000000001 45.163436085918
	9.20000000000001 44.7114298886424
	9.30000000000001 44.2689903968624
	9.40000000000001 43.8358119407088
	9.50000000000001 43.4116018099934
	9.60000000000001 42.9960795735077
	9.70000000000001 42.5889764408703
	9.80000000000001 42.1900346638923
	9.90000000000001 41.7990069742239
	10 41.4156560553246
	10.1 41.0397540455928
	10.2 40.6710820714829
	10.3 40.3094298075545
	10.4 39.9545950624998
	10.5 39.6063833885978
	10.6 39.2646077139051
	10.7 38.9290879947436
	10.8 38.5996508880569
	10.9 38.276129441714
	11 37.9583628018739
	11.1 37.6461959362618
	11.2 37.3394793726059
	11.3 37.0380689506414
	11.4 36.7418255877162
	11.5 36.4506150563839
	11.6 36.1643077738051
	11.7 35.8827786018779
	11.8 35.6059066577612
	11.9 35.3335751337735
	12 35.0656711267029
	12.1 34.8020854753195
	12.2 34.5427126062579
	12.3 34.2874503870356
	12.4 34.0361999867485
	12.5 33.7888657431025
	12.6 33.5453550359771
	12.7 33.3055781670564
	12.8 33.0694482450144
	12.9 32.8368810761945
	13 32.6077950602718
	13.1 32.3821110908081
	13.2 32.1597524602665
	13.3 31.9406447694456
	13.4 31.7247158409289
	13.5 31.5118956364018
	13.6 31.3021161777109
	13.7 31.0953114713089
	13.8 30.891417436007
	13.9 30.6903718339652
	14 30.4921142046078
	14.1 30.296585801328
	14.2 30.10372953088
	14.3 29.9134898954191
	14.4 29.7258129369129
	14.5 29.5406461838158
	14.6 29.3579386000457
	14.7 29.1776405359745
	14.8 28.9997036814816
	14.9 28.8240810208436
};
%\addlegendentry{$T_1$}
\addplot [semithick, black]
table {%
	1 430.776116770418
	1.1 398.856160604221
	1.2 372.804549329948
	1.3 351.087991060048
	1.4 332.650182089559
	1.5 316.744508246896
	1.6 302.831327279457
	1.7 290.512817535183
	1.8 279.490480485356
	1.9 269.536734674367
	2 260.47551525501
	2.1 252.168767650804
	2.2 244.506881573841
	2.3 237.401809809732
	2.4 230.782047927991
	2.5 224.588924117895
	2.6 218.773824580771
	2.7 213.296095743473
	2.8 208.121442020854
	2.9 203.220690432738
	3 198.568829604023
	3.1 194.144255946227
	3.2 189.928177678807
	3.3 185.904140100284
	3.4 182.057644733155
	3.5 178.375841686766
	3.6 174.847279521795
	3.7 171.461700577993
	3.8 168.209872473441
	3.9 165.083448549965
	4 162.074851628138
	4.1 159.177176628148
	4.2 156.384108546447
	4.3 153.689852997434
	4.4 151.089077085365
	4.5 148.576858815149
	4.6 146.148643594795
	4.7 143.800206651825
	4.8 141.527620411243
	4.9 139.327226048438
	5 137.195608575336
	5.1 135.129574928692
	5.2 133.126134619397
	5.3 131.18248257709
	5.4 129.295983883988
	5.5 127.46416014083
	5.6 125.684677249225
	5.7 123.955334427466
	5.8 122.274054304665
	5.9 120.638873961213
	6 119.047936802446
	6.1 117.499485169362
	6.2 115.991853601297
	6.3 114.523462680898
	6.4 113.09281339643
	6.50000000000001 111.698481968501
	6.6 110.339115093356
	6.7 109.013425560583
	6.80000000000001 107.720188209448
	6.90000000000001 106.458236190898
	7.00000000000001 105.226457507421
	7.1 104.023791804529
	7.20000000000001 102.849227392152
	7.30000000000001 101.701798476121
	7.40000000000001 100.580582580245
	7.50000000000001 99.4846981448272
	7.60000000000001 98.4133022860585
	7.70000000000001 97.3655887034886
	7.80000000000001 96.3407857235501
	7.90000000000001 95.3381544693159
	8.00000000000001 94.3569871457891
	8.10000000000001 93.3966054330493
	8.20000000000001 92.4563589780541
	8.30000000000001 91.5356239790908
	8.40000000000001 90.6338018553111
	8.50000000000001 89.7503179955272
	8.60000000000001 88.8846205813874
	8.70000000000001 88.0361794782468
	8.80000000000001 87.2044851908463
	8.90000000000001 86.3890478782425
	9.00000000000001 85.5893964245573
	9.10000000000001 84.8050775618791
	9.20000000000001 84.0356550410973
	9.30000000000001 83.2807088493209
	9.40000000000001 82.5398344688598
	9.50000000000001 81.8126421769418
	9.60000000000001 81.098756382155
	9.70000000000001 80.3978149963501
	9.80000000000001 79.7094688395886
	9.90000000000001 79.0333810757218
	10 78.3692266775303
	10.1 77.7166919184899
	10.2 77.0754738912007
	10.3 76.445280049243
	10.4 75.8258277725811
	10.5 75.2168439538193
	10.6 74.6180646054477
	10.7 74.0292344855508
	10.8 73.4501067421938
	10.9 72.8804425745207
	11 72.3200109101449
	11.1 71.7685880976362
	11.2 71.2259576137654
	11.3 70.6919097838976
	11.4 70.1662415158189
	11.5 69.6487560453539
	11.6 69.1392626938859
	11.7 68.6375766366321
	11.8 68.1435186816255
	11.9 67.6569150579485
	12 67.1775972142203
	12.1 66.7054016251161
	12.2 66.2401696071389
	12.3 65.7817471413662
	12.4 65.3299847049765
	12.5 64.8847371091958
	12.6 64.4458633443404
	12.7 64.0132264316252
	12.8 63.5866932808769
	12.9 63.1661345543971
	13 62.7514245363743
	13.1 62.3424410076868
	13.2 61.9390651258098
	13.3 61.5411813096015
	13.4 61.1486771288654
	13.5 60.7614431980809
	13.6 60.3793730747075
	13.7 60.0023631612238
	13.8 59.6303126111141
	13.9 59.2631232385809
	14 58.9006994318336
	14.1 58.5429480695689
	14.2 58.1897784407022
	14.3 57.8411021672533
	14.4 57.4968331300771
	14.5 57.1568873974122
	14.6 56.8211831561527
	14.7 56.4896406455861
	14.8 56.1621820937043
	14.9 55.8387316557808
};
%\addlegendentry{$T_2$}
\addplot [semithick, black, dashed, forget plot]
table {%
	7.68 8.35752378015525
	7.68 458.6217830753
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_C\) (GHz)},
xmajorgrids,
xmin=0.05525, xmax=1.03975,
xtick={0.2,0.6,1.0},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (\(\displaystyle \mu\)s)},
ymajorgrids,
ymin=12.1236112957254, ymax=239.160766815822,
ytick style={color=black}
]
\addplot [semithick, darkturquoise0191191]
table {%
	0.1 127.456636776432
	0.105 122.621948843219
	0.11 118.179379435271
	0.115 114.082394153025
	0.12 110.291573304015
	0.125 106.773299829141
	0.13 103.49872763091
	0.135 100.442962704554
	0.14 97.5844075043719
	0.145 94.9042317649302
	0.15 92.3859421834046
	0.155 90.0150300495473
	0.16 87.7786808218412
	0.165 85.6655332988474
	0.17 83.6654787723501
	0.175 81.7694926231196
	0.18 79.9694924026449
	0.185 78.258217662672
	0.19 76.6291277400058
	0.195 75.0763144403653
	0.2 73.5944271478852
	0.205 72.1786083427605
	0.21 70.8244378780314
	0.215 69.5278846566922
	0.22 68.2852645868427
	0.225 67.0932038834761
	0.23 65.9486069388691
	0.235 64.8486281117132
	0.24 63.7906468879677
	0.245 62.7722459517686
	0.25 61.7911917764959
	0.255 60.8454174038038
	0.26 59.9330071278458
	0.265 59.0521828434334
	0.27 58.201291850165
	0.275 57.3787959348735
	0.28 56.5832615781599
	0.285 55.8133511524182
	0.29 55.0678149956008
	0.295 54.3454842611063
	0.3 53.6452644560715
	0.305 52.9661295918261
	0.31 52.3071168800622
	0.315 51.6673219157201
	0.32 51.0458942955945
	0.325 50.4420336268262
	0.33 49.8549858859719
	0.335 49.2840400922017
	0.34 48.7285252643048
	0.345 48.1878076331431
	0.35 47.6612880847077
	0.355 47.1483998122752
	0.36 46.6486061572012
	0.365 46.1613986214806
	0.37 45.6862950361984
	0.375 45.2228378711739
	0.38 44.7705926742872
	0.385 44.3291466276211
	0.39 43.8981072118836
	0.395 43.4771009682463
	0.4 43.0657723503781
	0.405 42.663782658594
	0.41 42.2708090496148
	0.415 41.8865436155032
	0.42 41.5106925262291
	0.425 41.1429752308409
	0.43 40.7831237127735
	0.435 40.4308817943564
	0.44 40.0860044880583
	0.445 39.7482573891975
	0.45 39.4174161083146
	0.455 39.0932657399064
	0.46 38.7756003644143
	0.465 38.464222581328
	0.47 38.1589430714896
	0.475 37.8595801858094
	0.48 37.5659595590106
	0.485 37.277913746643
	0.49 36.9952818835785
	0.495 36.7179093622873
	0.5 36.4456475302398
	0.505 36.1783534045004
	0.51 35.9158894026028
	0.515 35.6581230887281
	0.52 35.4049269339527
	0.525 35.1561780898879
	0.53 34.9117581746601
	0.535 34.6715530706663
	0.54 34.4354527330069
	0.545 34.2033510084229
	0.55 33.9751454636162
	0.555 33.7507372226229
	0.56 33.5300308127553
	0.565 33.312934018331
	0.57 33.0993577420372
	0.575 32.8892158730584
	0.58 32.6824251621335
	0.585 32.4789051028416
	0.59 32.2785778183182
	0.595 32.0813679541579
	0.6 31.8872025760174
	0.605 31.6960110723189
	0.61 31.5077250618093
	0.615 31.3222783052314
	0.62 31.1396066211673
	0.625 30.9596478061649
	0.63 30.7823415580239
	0.635 30.6076294030522
	0.64 30.4354546265705
	0.645 30.2657622062902
	0.65 30.0984987491219
	0.655 29.933612430295
	0.66 29.7710529357352
	0.665 29.6107714066042
	0.67 29.4527203862384
	0.675 29.2968537697272
	0.68 29.1431267553252
	0.685 28.99149579796
	0.690000000000001 28.8419185650629
	0.695000000000001 28.6943538939449
	0.700000000000001 28.5487617508536
	0.705000000000001 28.4051031922145
	0.710000000000001 28.263340326936
	0.715000000000001 28.1234362805484
	0.720000000000001 27.985355160935
	0.725000000000001 27.8490620249898
	0.730000000000001 27.7145228471618
	0.735000000000001 27.5817044889049
	0.740000000000001 27.450574669283
	0.745000000000001 27.3211019371575
	0.750000000000001 27.1932556439952
	0.755000000000001 27.0670059180183
	0.760000000000001 26.9423236392768
	0.765000000000001 26.8191804155871
	0.770000000000001 26.6975485595643
	0.775000000000001 26.5774010664115
	0.780000000000001 26.4587115925591
	0.785000000000001 26.3414544351765
	0.790000000000001 26.2256045122634
	0.795000000000001 26.1111373438447
	0.800000000000001 25.9980290333074
	0.805000000000001 25.8862562500084
	0.810000000000001 25.7757962120551
	0.815000000000001 25.6666266700723
	0.820000000000001 25.5587258911444
	0.825000000000001 25.4520726438186
	0.830000000000001 25.3466461831514
	0.835000000000001 25.2424262367029
	0.840000000000001 25.1393929907123
	0.845000000000001 25.0375270769144
	0.850000000000001 24.9368095598079
	0.855000000000001 24.8372219243227
	0.860000000000001 24.7387460638973
	0.865000000000001 24.6413642690339
	0.870000000000001 24.5450592161033
	0.875000000000001 24.4498139567329
	0.880000000000001 24.3556119074053
	0.885000000000001 24.2624368393979
	0.890000000000001 24.1702728690165
	0.895000000000001 24.0791044485393
	0.900000000000001 23.9889163567272
	0.905000000000001 23.8996936904196
	0.910000000000001 23.811421855811
	0.915000000000001 23.7240865603503
	0.920000000000001 23.6376738048141
	0.925000000000001 23.5521698755373
	0.930000000000001 23.4675613369953
	0.935000000000001 23.3838350247201
	0.940000000000001 23.3009780380103
	0.945000000000001 23.218977733511
	0.950000000000001 23.1378217183764
	0.955000000000001 23.0574978441607
	0.960000000000001 22.9779942004407
	0.965000000000001 22.8992991089396
	0.970000000000001 22.8214011177326
	0.975000000000001 22.7442889957069
	0.980000000000001 22.6679517269493
	0.985000000000001 22.5923785056022
	0.990000000000001 22.5175587306999
	0.995000000000001 22.4434820011844
};
%\addlegendentry{$T_1$}
\addplot [semithick, black]
table {%
	0.1 228.840896110364
	0.105 220.477491043885
	0.11 212.778258058767
	0.115 205.665486740512
	0.12 199.073230937101
	0.125 192.945154153806
	0.13 187.232833289699
	0.135 181.894410529651
	0.14 176.893512555326
	0.145 172.198377054589
	0.15 167.781141470449
	0.155 163.617259808264
	0.16 159.685021329743
	0.165 155.965150911851
	0.17 152.44047531792
	0.175 149.095643014271
	0.18 145.916887752157
	0.185 142.891828127177
	0.19 140.00929687716
	0.195 137.259194884592
	0.2 134.632365806046
	0.205 132.120487998895
	0.21 129.715981021415
	0.215 127.411924458758
	0.22 125.201987217264
	0.225 123.080365742989
	0.23 121.041729875179
	0.235 119.0811752539
	0.24 117.194181374002
	0.245 115.376574516522
	0.25 113.624494908924
	0.255 111.934367558911
	0.26 110.302876292256
	0.265 108.726940589795
	0.27 107.20369487659
	0.275 105.730469966233
	0.28 104.304776401792
	0.285 102.924289470875
	0.29 101.58683570124
	0.295 100.290380668872
	0.3 99.0330179718695
	0.305 97.812959241445
	0.31 96.6285250781855
	0.315 95.4781368144511
	0.32 94.3603090165733
	0.325 93.2736426499667
	0.33 92.2168188399026
	0.335 91.1885931676948
	0.34 90.1877904496936
	0.345 89.2132999517373
	0.35 88.2640709969751
	0.355 87.3391089305166
	0.36 86.4374714060077
	0.365 85.558264965908
	0.37 84.7006418881637
	0.375 83.8637972743435
	0.38 83.046966359936
	0.385 82.2494220244238
	0.39 81.4704724871347
	0.395 80.7094591699548
	0.4 79.9657547147867
	0.405 79.238761141888
	0.41 78.527908138111
	0.415 77.8326514638667
	0.42 77.1524714695095
	0.425 76.486871712459
	0.43 75.8353776674337
	0.435 75.1975355213621
	0.44 74.5729110487541
	0.445 73.9610885584979
	0.45 73.3616699089677
	0.455 72.7742735858436
	0.46 72.1985338372456
	0.465 71.6340998625627
	0.47 71.0806350516663
	0.475 70.5378162697242
	0.48 70.0053331852571
	0.485 69.482887638347
	0.49 68.9701930460484
	0.495 68.4669738419144
	0.5 67.9729649486853
	0.505 67.487911280666
	0.51 67.0115672743022
	0.515 66.5436964452501
	0.52 66.0840709698307
	0.525 65.6324712896604
	0.53 65.1886857377
	0.535 64.7525101846596
	0.54 64.3237477040408
	0.545 63.9022082552877
	0.55 63.4877083832512
	0.555 63.0800709334279
	0.56 62.6791247820418
	0.565 62.2847045796229
	0.57 61.8966505079064
	0.575 61.5148080484872
	0.58 61.1390277635145
	0.585 60.7691650872062
	0.59 60.4050801268548
	0.595 60.046637474567
	0.6 59.6937060272143
	0.605 59.346158815267
	0.61 59.0038728400701
	0.615 58.6667289184368
	0.62 58.3346115341098
	0.625 58.0074086972676
	0.63 57.685011809127
	0.635 57.3673155336219
	0.64 57.0542176747447
	0.645 56.7456190589398
	0.65 56.441423423429
	0.655 56.1415373086406
	0.66 55.8458699563157
	0.665 55.5543332113763
	0.67 55.266841428055
	0.675 54.9833113805747
	0.68 54.7036621770914
	0.685 54.4278151773085
	0.690000000000001 54.1556939141592
	0.695000000000001 53.8872240181748
	0.700000000000001 53.6223331448433
	0.705000000000001 53.3609509057894
	0.710000000000001 53.1030088018129
	0.715000000000001 52.8484401591756
	0.720000000000001 52.5971800686394
	0.725000000000001 52.3491653262227
	0.730000000000001 52.1043343771536
	0.735000000000001 51.8626272615438
	0.740000000000001 51.6239855620081
	0.745000000000001 51.3883523541126
	0.750000000000001 51.1556721579069
	0.755000000000001 50.9258908918371
	0.760000000000001 50.6989558282505
	0.765000000000001 50.4748155504661
	0.770000000000001 50.2534199117692
	0.775000000000001 50.0347199957396
	0.780000000000001 49.8186680780508
	0.785000000000001 49.605217589877
	0.790000000000001 49.3943230822947
	0.795000000000001 49.1859401925865
	0.800000000000001 48.9800256108935
	0.805000000000001 48.7765370490402
	0.810000000000001 48.575433209712
	0.815000000000001 48.3766737573599
	0.820000000000001 48.1802192893959
	0.825000000000001 47.986031309336
	0.830000000000001 47.7940721999486
	0.835000000000001 47.6043051981338
	0.840000000000001 47.4166943701078
	0.845000000000001 47.2312045877128
	0.850000000000001 47.0478015055592
	0.855000000000001 46.8664515388726
	0.860000000000001 46.6871218420312
	0.865000000000001 46.5097802880065
	0.870000000000001 46.3343954482327
	0.875000000000001 46.1609365734647
	0.880000000000001 45.9893735751885
	0.885000000000001 45.8196770072741
	0.890000000000001 45.6518180486153
	0.895000000000001 45.4857684866903
	0.900000000000001 45.3215007004975
	0.905000000000001 45.1589876453882
	0.910000000000001 44.9982028373627
	0.915000000000001 44.8391203384219
	0.920000000000001 44.6817147423013
	0.925000000000001 44.5259611604285
	0.930000000000001 44.3718352085411
	0.935000000000001 44.2193129938968
	0.940000000000001 44.0683711020985
	0.945000000000001 43.9189865854997
	0.950000000000001 43.7711369508613
	0.955000000000001 43.62480014829
	0.960000000000001 43.4799545597219
	0.965000000000001 43.3365789882966
	0.970000000000001 43.1946526478665
	0.975000000000001 43.0541551529841
	0.980000000000001 42.9150665087546
	0.985000000000001 42.7773671015073
	0.990000000000001 42.6410376894561
	0.995000000000001 42.5060593936785
};
%\addlegendentry{$T_2$}
\addplot [semithick, black, dashed, forget plot]
table {%
	0.306 12.1236112957254
	0.306 239.160766815822
};

\nextgroupplot[axis lines=none]

\nextgroupplot[
xshift=-2.22cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=-1,
  at={(0.5, 1.35)},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (\(\displaystyle \mu\)s)},
ymajorgrids,
ymin=38.5310691127022, ymax=100.384807945087,
width=8.3cm,
ytick style={color=black},
]
\addplot [semithick, darkturquoise0191191]
table {%
	-1 52.8327470300126
	-0.99 52.8327586871036
	-0.98 52.8327936113728
	-0.97 52.8328516620208
	-0.96 52.8329326048948
	-0.95 52.8330361137235
	-0.94 52.8331617714042
	-0.93 52.8333090717111
	-0.92 52.8334774216236
	-0.91 52.8336661436748
	-0.9 52.8338744790035
	-0.89 52.8341015904237
	-0.88 52.8343465660821
	-0.87 52.8346084231879
	-0.86 52.8348861122712
	-0.85 52.8351785214862
	-0.84 52.8354844812683
	-0.83 52.8358027692087
	-0.82 52.8361321151691
	-0.81 52.8364712063865
	-0.8 52.8368186929352
	-0.79 52.8371731932948
	-0.78 52.8375332998252
	-0.77 52.8378975846071
	-0.76 52.8382646050267
	-0.75 52.8386329097326
	-0.74 52.8390010441742
	-0.73 52.8393675566082
	-0.72 52.8397310036116
	-0.71 52.8400899558469
	-0.7 52.8404430034897
	-0.69 52.8407887619222
	-0.68 52.8411258768189
	-0.67 52.8414530294577
	-0.66 52.8417689416385
	-0.65 52.8420723807018
	-0.64 52.8423621639734
	-0.63 52.8426371633261
	-0.62 52.842896309328
	-0.61 52.8431385952416
	-0.6 52.8433630807397
	-0.59 52.8435688953195
	-0.58 52.8437552416497
	-0.57 52.8439213981758
	-0.56 52.8440667221582
	-0.55 52.8441906516977
	-0.54 52.8442927078656
	-0.53 52.8443724964033
	-0.52 52.844429709251
	-0.51 52.8444641255141
	-0.5 52.8444756124072
	-0.49 52.8444641255185
	-0.48 52.8444297092529
	-0.47 52.8443724964222
	-0.46 52.8442927078429
	-0.45 52.8441906516963
	-0.44 52.8440667221885
	-0.429999999999999 52.8439213981893
	-0.419999999999999 52.8437552416206
	-0.409999999999999 52.8435688953331
	-0.399999999999999 52.8433630807237
	-0.389999999999999 52.8431385952564
	-0.379999999999999 52.8428963093144
	-0.369999999999999 52.8426371633125
	-0.359999999999999 52.8423621639558
	-0.349999999999999 52.8420723806873
	-0.339999999999999 52.8417689416356
	-0.329999999999999 52.8414530294226
	-0.319999999999999 52.8411258768238
	-0.309999999999999 52.8407887619313
	-0.299999999999999 52.8404430034928
	-0.289999999999999 52.8400899558221
	-0.279999999999999 52.8397310036123
	-0.269999999999999 52.8393675566174
	-0.259999999999999 52.8390010441914
	-0.249999999999999 52.8386329097377
	-0.239999999999999 52.838264605058
	-0.229999999999999 52.8378975845967
	-0.219999999999999 52.8375332998288
	-0.209999999999999 52.8371731933027
	-0.199999999999999 52.836818692958
	-0.189999999999999 52.8364712063714
	-0.179999999999999 52.8361321151833
	-0.169999999999999 52.8358027692474
	-0.159999999999999 52.8354844812638
	-0.149999999999999 52.8351785214703
	-0.139999999999999 52.8348861122748
	-0.129999999999999 52.8346084231953
	-0.119999999999999 52.8343465660782
	-0.109999999999999 52.834101590424
	-0.0999999999999992 52.8338744789892
	-0.0899999999999992 52.8336661436647
	-0.0799999999999992 52.8334774216013
	-0.0699999999999992 52.8333090716958
	-0.0599999999999992 52.8331617714105
	-0.0499999999999992 52.8330361137269
	-0.0399999999999991 52.8329326048849
	-0.0299999999999991 52.8328516620035
	-0.0199999999999991 52.8327936113737
	-0.00999999999999912 52.8327586870859
	8.88178419700125e-16 52.8327470299903
	0.0100000000000009 52.8327586870858
	0.0200000000000009 52.8327936113737
	0.0300000000000009 52.8328516620035
	0.0400000000000009 52.8329326048849
	0.0500000000000009 52.8330361137269
	0.0600000000000009 52.8331617714105
	0.070000000000001 52.8333090716958
	0.080000000000001 52.8334774216013
	0.090000000000001 52.8336661436647
	0.100000000000001 52.8338744789892
	0.110000000000001 52.8341015904239
	0.120000000000001 52.8343465660782
	0.130000000000001 52.8346084231953
	0.140000000000001 52.8348861122748
	0.150000000000001 52.8351785214703
	0.160000000000001 52.8354844812637
	0.170000000000001 52.8358027692473
	0.180000000000001 52.8361321151833
	0.190000000000001 52.8364712063713
	0.200000000000001 52.8368186929579
	0.210000000000001 52.8371731933028
	0.220000000000001 52.8375332998288
	0.230000000000001 52.8378975845967
	0.240000000000001 52.838264605058
	0.250000000000001 52.8386329097378
	0.260000000000001 52.8390010441915
	0.270000000000001 52.8393675566174
	0.280000000000001 52.8397310036124
	0.290000000000001 52.8400899558221
	0.300000000000001 52.8404430034928
	0.310000000000001 52.8407887619313
	0.320000000000001 52.8411258768238
	0.330000000000001 52.8414530294226
	0.340000000000001 52.8417689416356
	0.350000000000001 52.8420723806873
	0.360000000000001 52.8423621639558
	0.370000000000001 52.8426371633125
	0.380000000000001 52.8428963093144
	0.390000000000001 52.8431385952564
	0.400000000000001 52.8433630807237
	0.410000000000001 52.8435688953332
	0.420000000000001 52.8437552416206
	0.430000000000001 52.8439213981893
	0.440000000000001 52.8440667221885
	0.450000000000001 52.8441906516963
	0.460000000000001 52.8442927078428
	0.470000000000001 52.8443724964222
	0.480000000000001 52.8444297092529
	0.490000000000001 52.8444641255185
	0.500000000000001 52.8444756124072
	0.510000000000001 52.8444641255141
	0.520000000000001 52.844429709251
	0.530000000000001 52.8443724964033
	0.540000000000001 52.8442927078655
	0.550000000000001 52.8441906516976
	0.560000000000001 52.8440667221582
	0.570000000000001 52.8439213981758
	0.580000000000001 52.8437552416497
	0.590000000000001 52.8435688953195
	0.600000000000001 52.8433630807397
	0.610000000000001 52.8431385952416
	0.620000000000001 52.842896309328
	0.630000000000001 52.8426371633261
	0.640000000000001 52.8423621639734
	0.650000000000001 52.8420723807018
	0.660000000000001 52.8417689416385
	0.670000000000001 52.8414530294577
	0.680000000000001 52.8411258768189
	0.690000000000002 52.8407887619222
	0.700000000000002 52.8404430034897
	0.710000000000002 52.8400899558468
	0.720000000000002 52.8397310036115
	0.730000000000002 52.8393675566082
	0.740000000000002 52.8390010441742
	0.750000000000002 52.8386329097326
	0.760000000000002 52.8382646050267
	0.770000000000002 52.8378975846071
	0.780000000000002 52.8375332998251
	0.790000000000002 52.8371731932948
	0.800000000000002 52.8368186929351
	0.810000000000002 52.8364712063865
	0.820000000000002 52.8361321151691
	0.830000000000002 52.8358027692087
	0.840000000000002 52.8354844812683
	0.850000000000002 52.8351785214862
	0.860000000000002 52.8348861122712
	0.870000000000002 52.8346084231878
	0.880000000000002 52.8343465660821
	0.890000000000002 52.8341015904237
	0.900000000000002 52.8338744790034
	0.910000000000002 52.8336661436748
	0.920000000000002 52.8334774216236
	0.930000000000002 52.8333090717111
	0.940000000000002 52.8331617714042
	0.950000000000002 52.8330361137235
	0.960000000000002 52.8329326048948
	0.970000000000002 52.8328516620208
	0.980000000000002 52.8327936113727
	0.990000000000002 52.8327586871036
	1 52.8327470300126
};
\addlegendentry{$T_1^\text{eff}$}
\addplot [semithick, black]
table {%
	-1 97.5732743617965
	-0.99 89.8866558828328
	-0.98 83.3467719446018
	-0.97 77.7358411896729
	-0.96 72.8877202464558
	-0.95 68.6736064442047
	-0.94 64.9922354311609
	-0.93 61.7630094948583
	-0.92 58.92108483362
	-0.91 56.4137975094708
	-0.9 54.1980225112872
	-0.89 52.2381949606303
	-0.88 50.5048088794894
	-0.87 48.9732655646686
	-0.86 47.6229814525272
	-0.85 46.4366910912627
	-0.84 45.399898625705
	-0.83 44.5004436826635
	-0.82 43.7281564303435
	-0.81 43.074582998044
	-0.8 42.5327671333465
	-0.79 42.0970774539965
	-0.78 41.7630722705445
	-0.77 41.5273959642467
	-0.76 41.3877024726606
	-0.75 41.3426026959929
	-0.74 41.3916336822659
	-0.73 41.5352483552031
	-0.72 41.7748253749105
	-0.71 42.1126995218504
	-0.7 42.5522138196949
	-0.69 43.0977955151109
	-0.68 43.7550590740686
	-0.67 44.530940606462
	-0.66 45.4338696911969
	-0.65 46.4739865668223
	-0.64 47.6634152532683
	-0.63 49.0166066231311
	-0.62 50.5507700928146
	-0.61 52.2864189604964
	-0.6 54.2480632231007
	-0.59 56.4650960667833
	-0.58 58.9729378349852
	-0.57 61.8145267388489
	-0.56 65.04228299355
	-0.55 68.7207290248294
	-0.54 72.9300337066958
	-0.53 77.7708814321284
	-0.52 83.3712785274285
	-0.51 89.8962557992158
	-0.5 97.5620090825904
	-0.49 89.896255799252
	-0.48 83.3712785274479
	-0.47 77.7708814321489
	-0.46 72.9300337066774
	-0.45 68.7207290248427
	-0.44 65.0422829936015
	-0.429999999999999 61.8145267388441
	-0.419999999999999 58.9729378349757
	-0.409999999999999 56.4650960667892
	-0.399999999999999 54.2480632230886
	-0.389999999999999 52.2864189604902
	-0.379999999999999 50.5507700928131
	-0.369999999999999 49.0166066231415
	-0.359999999999999 47.663415253266
	-0.349999999999999 46.473986566822
	-0.339999999999999 45.4338696911971
	-0.329999999999999 44.5309406064453
	-0.319999999999999 43.7550590740697
	-0.309999999999999 43.0977955151128
	-0.299999999999999 42.5522138196853
	-0.289999999999999 42.1126995218545
	-0.279999999999999 41.7748253749075
	-0.269999999999999 41.5352483552049
	-0.259999999999999 41.3916336822686
	-0.249999999999999 41.3426026959955
	-0.239999999999999 41.3877024726686
	-0.229999999999999 41.5273959642504
	-0.219999999999999 41.7630722705446
	-0.209999999999999 42.0970774539909
	-0.199999999999999 42.5327671333603
	-0.189999999999999 43.0745829980426
	-0.179999999999999 43.7281564303583
	-0.169999999999999 44.5004436826848
	-0.159999999999999 45.3998986257005
	-0.149999999999999 46.4366910912496
	-0.139999999999999 47.6229814525266
	-0.129999999999999 48.9732655646652
	-0.119999999999999 50.5048088794853
	-0.109999999999999 52.2381949606262
	-0.0999999999999992 54.1980225112741
	-0.0899999999999992 56.4137975094712
	-0.0799999999999992 58.9210848336198
	-0.0699999999999992 61.7630094948329
	-0.0599999999999992 64.9922354311651
	-0.0499999999999992 68.6736064442206
	-0.0399999999999991 72.8877202464318
	-0.0299999999999991 77.7358411896544
	-0.0199999999999991 83.3467719445763
	-0.00999999999999912 89.8866558827613
	8.88178419700125e-16 97.5732743617558
	0.0100000000000009 89.8866558827681
	0.0200000000000009 83.3467719446076
	0.0300000000000009 77.7358411896521
	0.0400000000000009 72.8877202464346
	0.0500000000000009 68.6736064441982
	0.0600000000000009 64.9922354311618
	0.070000000000001 61.7630094948429
	0.080000000000001 58.9210848336054
	0.090000000000001 56.4137975094731
	0.100000000000001 54.1980225112822
	0.110000000000001 52.2381949606183
	0.120000000000001 50.5048088794908
	0.130000000000001 48.9732655646685
	0.140000000000001 47.6229814525207
	0.150000000000001 46.4366910912486
	0.160000000000001 45.3998986256983
	0.170000000000001 44.5004436826848
	0.180000000000001 43.7281564303645
	0.190000000000001 43.0745829980435
	0.200000000000001 42.5327671333569
	0.210000000000001 42.0970774539969
	0.220000000000001 41.7630722705446
	0.230000000000001 41.5273959642446
	0.240000000000001 41.3877024726691
	0.250000000000001 41.3426026959924
	0.260000000000001 41.3916336822733
	0.270000000000001 41.5352483552006
	0.280000000000001 41.7748253749102
	0.290000000000001 42.1126995218458
	0.300000000000001 42.5522138196953
	0.310000000000001 43.0977955151094
	0.320000000000001 43.7550590740762
	0.330000000000001 44.5309406064495
	0.340000000000001 45.4338696911971
	0.350000000000001 46.4739865668213
	0.360000000000001 47.6634152532633
	0.370000000000001 49.016606623137
	0.380000000000001 50.5507700928052
	0.390000000000001 52.2864189605003
	0.400000000000001 54.2480632230904
	0.410000000000001 56.4650960668068
	0.420000000000001 58.9729378349821
	0.430000000000001 61.8145267388581
	0.440000000000001 65.0422829936067
	0.450000000000001 68.7207290248456
	0.460000000000001 72.9300337066742
	0.470000000000001 77.7708814321341
	0.480000000000001 83.3712785274309
	0.490000000000001 89.8962557992668
	0.500000000000001 97.5620090825495
	0.510000000000001 89.8962557992357
	0.520000000000001 83.3712785274584
	0.530000000000001 77.7708814321061
	0.540000000000001 72.9300337067153
	0.550000000000001 68.7207290248467
	0.560000000000001 65.0422829935526
	0.570000000000001 61.8145267388442
	0.580000000000001 58.9729378349895
	0.590000000000001 56.4650960667951
	0.600000000000001 54.2480632231133
	0.610000000000001 52.2864189604897
	0.620000000000001 50.5507700928193
	0.630000000000001 49.0166066231458
	0.640000000000001 47.6634152532725
	0.650000000000001 46.4739865668263
	0.660000000000001 45.4338696911944
	0.670000000000001 44.530940606462
	0.680000000000001 43.7550590740686
	0.690000000000002 43.0977955151109
	0.700000000000002 42.5522138196893
	0.710000000000002 42.1126995218602
	0.720000000000002 41.7748253749084
	0.730000000000002 41.5352483552042
	0.740000000000002 41.3916336822659
	0.750000000000002 41.3426026959982
	0.760000000000002 41.3877024726574
	0.770000000000002 41.5273959642457
	0.780000000000002 41.7630722705456
	0.790000000000002 42.09707745399
	0.800000000000002 42.5327671333554
	0.810000000000002 43.0745829980383
	0.820000000000002 43.7281564303529
	0.830000000000002 44.5004436826732
	0.840000000000002 45.3998986257
	0.850000000000002 46.4366910912574
	0.860000000000002 47.6229814525244
	0.870000000000002 48.9732655646715
	0.880000000000002 50.5048088794894
	0.890000000000002 52.2381949606303
	0.900000000000002 54.19802251128
	0.910000000000002 56.4137975094786
	0.920000000000002 58.9210848336115
	0.930000000000002 61.7630094948536
	0.940000000000002 64.9922354311506
	0.950000000000002 68.6736064442163
	0.960000000000002 72.8877202464493
	0.970000000000002 77.735841189658
	0.980000000000002 83.3467719446274
	0.990000000000002 89.886655882813
	1 97.5732743617965
};
\addlegendentry{$T_2^\text{eff}$}
\addplot [semithick, black, dashed, forget plot]
table {%
	0.0 38.5310691127022
	0.0 100.384807945087
};
\end{groupplot}
\node[above] at (1.1, -1.55) {(a)};
\node[above] at (5.35, -1.6) {(b)};
\node[above] at (3.15, -5.9) {(c)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_tmon_metal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=2cm}, width=7.75cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Capacitance (fF)},
ymajorgrids,
ymin=-1.936595, ymax=61.496115,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 58.61281
10 48.75308
15 42.98424
20 38.95053
25 35.82368
30 33.27775
35 31.15428
40 29.32514
45 27.72929
50 26.33037
};
\addlegendentry{Top - Bottom}
\addplot [semithick, green01270, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 11.74236
10 11.77113
15 11.77816
20 11.79786
25 11.80882
30 11.80774
35 11.81148
40 11.81145
45 11.81085
50 11.80568
};
\addlegendentry{Top - Readout}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 1.1407
10 1.12165
15 1.10018
20 1.07979
25 1.05856
30 1.03859
35 1.01887
40 0.99882
45 0.97948
50 0.96102
};
\addlegendentry{Top - Coupler}
\addplot [semithick, goldenrod1911910, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 1.13431
10 1.1144
15 1.09124
20 1.07024
25 1.04877
30 1.02851
35 1.00841
40 0.98804
45 0.96781
50 0.94671
};
\addlegendentry{Bottom - Readout}
\addplot [semithick, darkviolet1910191, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 11.73262
10 11.75791
15 11.75557
20 11.76757
25 11.77375
30 11.78363
35 11.79116
40 11.79252
45 11.79795
50 11.7893
};
\addlegendentry{Bottom - Coupler}
\addplot [semithick, black, dashed, forget plot]
table {%
30 -1.93659500000001
30 61.496115
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Capacitance (fF)},
ymajorgrids,
ymin=43.555735, ymax=123.942965,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 120.289
10 111.092
15 105.854
20 102.407
25 99.7657
30 97.6919
35 96.0915
40 94.7498
45 93.6239
50 92.738
};
\addlegendentry{Top}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 120.2268
10 111.054
15 105.7802
20 102.2829
25 99.72771
30 97.77479
35 96.15821
40 94.80317
45 93.71765
50 92.76781
};
\addlegendentry{Bottom}
\addplot [semithick, darkturquoise0191191, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 47.2097
10 47.2314
15 47.21363
20 47.25634
25 47.28457
30 47.30608
35 47.33057
40 47.34585
45 47.35722
50 47.35709
};
\addlegendentry{Readout}
\addplot [semithick, green01270, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 47.21245
10 47.25822
15 47.24471
20 47.25998
25 47.25309
30 47.29456
35 47.32172
40 47.34819
45 47.37093
50 47.40597
};
\addlegendentry{Coupler}
\addplot [semithick, black, dashed, forget plot]
table {%
30 43.555735
30 123.942965
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Island pad gap (\(\displaystyle \mu m\))},
xmajorgrids,
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=213.8621, ymax=337.8739,
ytick style={color=black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 219.499
10 246.079
15 264.631
20 278.963
25 290.986
30 301.327
35 310.361
40 318.49
45 325.751
50 332.237
};
\addlegendentry{$E_C$}
\addplot [semithick, black, dashed, forget plot]
table {%
30 213.8621
30 337.8739
};
\end{groupplot}
\node[above] at (3, -1.6) {(a)};
\node[above] at (3, -6) {(b)};
\node[above] at (3.05, -10.5) {(c)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_tmon_relaxations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, vertical sep=1.7cm, horizontal sep=1.75cm}, width=4cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-0.55, xmax=0.550000000000001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (\(\displaystyle \mu\)s)},
ymajorgrids,
ymin=52.7683748364244, ymax=52.7811598964426,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-0.5 52.7805787573508
-0.49 52.7805673734236
-0.48 52.780533265613
-0.47 52.7804765655746
-0.46 52.7803974921788
-0.45 52.7802963508977
-0.44 52.7801735324632
-0.43 52.7800295115896
-0.42 52.7798648451878
-0.41 52.7796801704386
-0.4 52.779476202461
-0.39 52.7792537316321
-0.38 52.7790136206325
-0.37 52.7787568015532
-0.36 52.778484272235
-0.35 52.7781970925691
-0.34 52.7778963807504
-0.33 52.7775833088542
-0.32 52.777259098689
-0.31 52.7769250169549
-0.3 52.7765823706337
-0.29 52.7762325019238
-0.28 52.7758767831055
-0.27 52.7755166113036
-0.26 52.7751534030518
-0.25 52.7747885887384
-0.24 52.7744236070668
-0.23 52.7740598994108
-0.22 52.7736989040592
-0.21 52.7733420504851
-0.2 52.7729907537471
-0.19 52.7726464086232
-0.18 52.7723103840657
-0.17 52.7719840178044
-0.16 52.771668610445
-0.15 52.7713654206418
-0.14 52.7710756596481
-0.13 52.7708004862022
-0.12 52.7705410020028
-0.11 52.7702982468966
-0.0999999999999996 52.7700731946521
-0.0899999999999996 52.7698667487007
-0.0799999999999996 52.7696797385181
-0.0699999999999996 52.769512916002
-0.0599999999999996 52.7693669523209
-0.0499999999999996 52.7692424350409
-0.0399999999999996 52.769139865725
-0.0299999999999996 52.7690596575845
-0.0199999999999996 52.7690021339708
-0.00999999999999956 52.7689675267497
4.44089209850063e-16 52.7689559755161
0.0100000000000005 52.7689675267497
0.0200000000000005 52.7690021339709
0.0300000000000005 52.7690596575846
0.0400000000000005 52.769139865725
0.0500000000000005 52.7692424350409
0.0600000000000005 52.7693669523209
0.0700000000000005 52.769512916002
0.0800000000000005 52.7696797385181
0.0900000000000005 52.7698667487007
0.100000000000001 52.7700731946521
0.110000000000001 52.7702982468966
0.120000000000001 52.7705410020028
0.130000000000001 52.7708004862021
0.140000000000001 52.7710756596481
0.150000000000001 52.7713654206419
0.160000000000001 52.771668610445
0.170000000000001 52.7719840178044
0.180000000000001 52.7723103840657
0.190000000000001 52.7726464086232
0.200000000000001 52.7729907537471
0.210000000000001 52.7733420504851
0.220000000000001 52.7736989040592
0.230000000000001 52.7740598994108
0.240000000000001 52.7744236070668
0.250000000000001 52.7747885887384
0.260000000000001 52.7751534030518
0.270000000000001 52.7755166113037
0.280000000000001 52.7758767831056
0.290000000000001 52.7762325019238
0.300000000000001 52.7765823706337
0.310000000000001 52.7769250169549
0.320000000000001 52.777259098689
0.330000000000001 52.7775833088542
0.340000000000001 52.7778963807503
0.350000000000001 52.7781970925691
0.360000000000001 52.778484272235
0.370000000000001 52.7787568015532
0.380000000000001 52.7790136206324
0.390000000000001 52.7792537316321
0.400000000000001 52.7794762024609
0.410000000000001 52.7796801704386
0.420000000000001 52.7798648451879
0.430000000000001 52.7800295115896
0.440000000000001 52.7801735324632
0.450000000000001 52.7802963508977
0.460000000000001 52.7803974921788
0.470000000000001 52.7804765655746
0.480000000000001 52.780533265613
0.490000000000001 52.7805673734236
0.500000000000001 52.7805787573508
};
\addlegendentry{$T_1^{diel.}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-0.55, xmax=0.550000000000001,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (\(\displaystyle \mu\)s)},
ymajorgrids,
ymin=15.5358434354192, ymax=7.58037835421624e+15,
ymode=log,
ytick style={color=black},
ytick={0.01,10,10000,10000000,10000000000,10000000000000,1e+16,1e+19},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{16}}\),
  \(\displaystyle {10^{19}}\)
}
]
\addplot [semithick, red]
table {%
-0.5 1269.63313108663
-0.49 1269.63829856702
-0.48 1269.6537810353
-0.47 1269.67951864512
-0.46 1269.71541189326
-0.45 1269.76132198015
-0.44 1269.81707131314
-0.43 1269.88244415143
-0.42 1269.95718739091
-0.41 1270.04101148671
-0.4 1270.13359151119
-0.39 1270.23456834439
-0.38 1270.3435499936
-0.37 1270.46011303851
-0.36 1270.58380419769
-0.35 1270.71414201183
-0.34 1270.85061863887
-0.33 1270.99270175541
-0.32 1271.13983655859
-0.31 1271.29144786215
-0.3 1271.44694227968
-0.29 1271.60571048804
-0.28 1271.76712956312
-0.27 1271.93056537987
-0.26 1272.09537506807
-0.25 1272.2609095149
-0.24 1272.42651590508
-0.23 1272.59154028875
-0.22 1272.75533016735
-0.21 1272.91723708711
-0.2 1273.07661922964
-0.19 1273.23284398903
-0.18 1273.38529052456
-0.17 1273.53335227807
-0.16 1273.67643944504
-0.15 1273.81398138846
-0.14 1273.94542898449
-0.13 1274.07025688929
-0.12 1274.18796571651
-0.11 1274.29808411503
-0.0999999999999996 1274.40017073724
-0.0899999999999996 1274.49381608824
-0.0799999999999996 1274.57864424698
-0.0699999999999996 1274.65431445085
-0.0599999999999996 1274.72052253588
-0.0499999999999996 1274.77700222527
-0.0399999999999996 1274.82352625971
-0.0299999999999996 1274.85990736394
-0.0199999999999996 1274.88599904431
-0.00999999999999956 1274.90169621351
4.44089209850063e-16 1274.90693563909
0.0100000000000005 1274.90169621351
0.0200000000000005 1274.88599904431
0.0300000000000005 1274.85990736394
0.0400000000000005 1274.82352625971
0.0500000000000005 1274.77700222527
0.0600000000000005 1274.72052253588
0.0700000000000005 1274.65431445085
0.0800000000000005 1274.57864424698
0.0900000000000005 1274.49381608824
0.100000000000001 1274.40017073724
0.110000000000001 1274.29808411503
0.120000000000001 1274.18796571651
0.130000000000001 1274.07025688929
0.140000000000001 1273.94542898449
0.150000000000001 1273.81398138846
0.160000000000001 1273.67643944504
0.170000000000001 1273.53335227806
0.180000000000001 1273.38529052456
0.190000000000001 1273.23284398902
0.200000000000001 1273.07661922964
0.210000000000001 1272.91723708711
0.220000000000001 1272.75533016735
0.230000000000001 1272.59154028875
0.240000000000001 1272.42651590508
0.250000000000001 1272.2609095149
0.260000000000001 1272.09537506807
0.270000000000001 1271.93056537987
0.280000000000001 1271.76712956312
0.290000000000001 1271.60571048804
0.300000000000001 1271.44694227968
0.310000000000001 1271.29144786215
0.320000000000001 1271.13983655859
0.330000000000001 1270.99270175541
0.340000000000001 1270.85061863887
0.350000000000001 1270.71414201183
0.360000000000001 1270.58380419769
0.370000000000001 1270.46011303851
0.380000000000001 1270.3435499936
0.390000000000001 1270.23456834439
0.400000000000001 1270.1335915112
0.410000000000001 1270.04101148671
0.420000000000001 1269.95718739091
0.430000000000001 1269.88244415143
0.440000000000001 1269.81707131314
0.450000000000001 1269.76132198015
0.460000000000001 1269.71541189327
0.470000000000001 1269.67951864512
0.480000000000001 1269.6537810353
0.490000000000001 1269.63829856702
0.500000000000001 1269.63313108663
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
-0.5 1.62943985715534e+15
-0.49 1152.59280139308
-0.48 577.431254391544
-0.47 386.219786091749
-0.46 291.001135108638
-0.45 234.18561921206
-0.44 196.578216740805
-0.43 169.953881803461
-0.42 150.201390212183
-0.41 135.037971773188
-0.4 123.0951804814
-0.39 113.50339895295
-0.38 105.684109714595
-0.37 99.2380618559948
-0.36 93.8813887743658
-0.35 89.4073037884363
-0.34 85.66218791277
-0.33 82.5301490259994
-0.32 79.9227644217727
-0.31 77.7721047459986
-0.3 76.0259000842939
-0.29 74.6441454039416
-0.28 73.5967011996484
-0.27 72.8616036118345
-0.26 72.4238985997841
-0.25 72.274880705288
-0.24 72.4116624523888
-0.23 72.837034064438
-0.22 73.5596006303259
-0.21 74.594209373736
-0.2 75.9627071027982
-0.19 77.6951014989701
-0.18 79.8312453140627
-0.17 82.4232283395117
-0.16 85.5387620685218
-0.15 89.2659999755881
-0.14 93.7204942941765
-0.13 99.055425448144
-0.12 105.4770010047
-0.11 113.268303312827
-0.0999999999999996 122.827490671525
-0.0899999999999996 134.731507668847
-0.0799999999999996 149.84761778463
-0.0699999999999996 169.540573678534
-0.0599999999999996 196.086996015943
-0.0499999999999996 233.587046555557
-0.0399999999999996 290.243654174816
-0.0299999999999996 385.200244032536
-0.0199999999999996 575.891722949177
-0.00999999999999956 1149.501502346
4.44089209850063e-16 704622640932041
0.0100000000000005 1149.50150234744
0.0200000000000005 575.891722948624
0.0300000000000005 385.200244032348
0.0400000000000005 290.243654174952
0.0500000000000005 233.587046555618
0.0600000000000005 196.086996016167
0.0700000000000005 169.54057367856
0.0800000000000005 149.847617784756
0.0900000000000005 134.731507668808
0.100000000000001 122.827490671492
0.110000000000001 113.268303312791
0.120000000000001 105.477001004694
0.130000000000001 99.0554254481725
0.140000000000001 93.7204942941738
0.150000000000001 89.2659999755796
0.160000000000001 85.5387620685364
0.170000000000001 82.4232283395075
0.180000000000001 79.8312453140852
0.190000000000001 77.6951014989673
0.200000000000001 75.9627071027921
0.210000000000001 74.5942093737496
0.220000000000001 73.5596006303309
0.230000000000001 72.8370340644234
0.240000000000001 72.4116624523921
0.250000000000001 72.2748807052993
0.260000000000001 72.4238985997663
0.270000000000001 72.8616036118491
0.280000000000001 73.5967011996567
0.290000000000001 74.6441454039399
0.300000000000001 76.0259000843046
0.310000000000001 77.7721047460023
0.320000000000001 79.9227644217629
0.330000000000001 82.5301490259848
0.340000000000001 85.6621879127768
0.350000000000001 89.4073037884363
0.360000000000001 93.8813887743712
0.370000000000001 99.2380618559586
0.380000000000001 105.684109714595
0.390000000000001 113.503398952946
0.400000000000001 123.095180481368
0.410000000000001 135.037971773132
0.420000000000001 150.201390212128
0.430000000000001 169.953881803621
0.440000000000001 196.578216740757
0.450000000000001 234.185619212228
0.460000000000001 291.001135108794
0.470000000000001 386.219786090925
0.480000000000001 577.431254389907
0.490000000000001 1152.59280139227
0.500000000000001 814719928577672
};
\addlegendentry{$T_\phi ^{n_g}$}
\end{groupplot}
\node[above] at (1.25, -1.6) {(a)};
\node[above] at (5.35, -1.6) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/bare_tmon_wavefunc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
    group style={
        group size=2 by 1, % 2 columns, 2 rows
        horizontal sep=0.75cm, % Separation between columns
        %vertical sep=1cm,   % Separation between rows
    },
]
\nextgroupplot[
width=4.5cm,
height=7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-1.0823, xmax=1.0823,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.699308235944999, ymax=12,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
	-1 0
	-0.95 0
	-0.9 0
	-0.85 0
	-0.8 0
	-0.75 0
	-0.7 0
	-0.65 0
	-0.6 0
	-0.55 0
	-0.5 0
	-0.45 0
	-0.399999999999999 0
	-0.349999999999999 0
	-0.299999999999999 0
	-0.249999999999999 0
	-0.199999999999999 0
	-0.149999999999999 0
	-0.0999999999999992 0
	-0.0499999999999992 0
	8.88178419700125e-16 0
	0.0500000000000009 0
	0.100000000000001 0
	0.150000000000001 0
	0.200000000000001 0
	0.250000000000001 0
	0.300000000000001 0
	0.350000000000001 0
	0.400000000000001 0
	0.450000000000001 0
	0.500000000000001 0
	0.550000000000001 0
	0.600000000000001 0
	0.650000000000001 0
	0.700000000000002 0
	0.750000000000002 0
	0.800000000000002 0
	0.850000000000002 0
	0.900000000000002 0
	0.950000000000002 0
	1 0
};
%\addlegendentry{$|0\rangle$}
\addplot [semithick, green01270]
table {%
-1 4.00648775501224
-0.95 4.00644870898971
-0.9 4.00633540760783
-0.85 4.00615897976282
-0.8 4.0059367425546
-0.75 4.00569048817176
-0.7 4.00544433614287
-0.65 4.00522236693075
-0.6 4.00504627034598
-0.55 4.00493323695951
-0.5 4.00489429330531
-0.45 4.00493323695956
-0.399999999999999 4.00504627034467
-0.349999999999999 4.00522236693022
-0.299999999999999 4.00544433614729
-0.249999999999999 4.00569048816398
-0.199999999999999 4.00593674255566
-0.149999999999999 4.006158979761
-0.0999999999999992 4.00633540760734
-0.0499999999999992 4.00644870899032
8.88178419700125e-16 4.00648775501126
0.0500000000000009 4.00644870899032
0.100000000000001 4.00633540760734
0.150000000000001 4.006158979761
0.200000000000001 4.00593674255566
0.250000000000001 4.00569048816398
0.300000000000001 4.00544433614729
0.350000000000001 4.00522236693022
0.400000000000001 4.00504627034467
0.450000000000001 4.00493323695956
0.500000000000001 4.00489429330531
0.550000000000001 4.00493323695951
0.600000000000001 4.00504627034598
0.650000000000001 4.00522236693075
0.700000000000002 4.00544433614287
0.750000000000002 4.00569048817176
0.800000000000002 4.0059367425546
0.850000000000002 4.00615897976282
0.900000000000002 4.00633540760783
0.950000000000002 4.00644870898971
1 4.00648775501224
};
%\addlegendentry{$|1\rangle$}
\addplot [semithick, blue]
table {%
	-1 7.61433767035058
	-0.95 7.61505221496459
	-0.9 7.6171304163293
	-0.85 7.62038076663936
	-0.8 7.62450011541302
	-0.75 7.62909779026688
	-0.7 7.63372901641546
	-0.65 7.63793621840111
	-0.6 7.64129519084747
	-0.55 7.64346129331022
	-0.5 7.64420941880958
	-0.45 7.64346129331163
	-0.399999999999999 7.6412951908487
	-0.349999999999999 7.63793621840488
	-0.299999999999999 7.63372901641879
	-0.249999999999999 7.62909779026308
	-0.199999999999999 7.62450011540973
	-0.149999999999999 7.62038076664191
	-0.0999999999999992 7.61713041633146
	-0.0499999999999992 7.61505221496612
	8.88178419700125e-16 7.61433767035192
	0.0500000000000009 7.61505221496612
	0.100000000000001 7.61713041633146
	0.150000000000001 7.62038076664191
	0.200000000000001 7.62450011540973
	0.250000000000001 7.62909779026308
	0.300000000000001 7.63372901641879
	0.350000000000001 7.63793621840489
	0.400000000000001 7.6412951908487
	0.450000000000001 7.64346129331162
	0.500000000000001 7.64420941880958
	0.550000000000001 7.64346129331022
	0.600000000000001 7.64129519084747
	0.650000000000001 7.63793621840111
	0.700000000000002 7.63372901641546
	0.750000000000002 7.62909779026688
	0.800000000000002 7.62450011541302
	0.850000000000002 7.62038076663936
	0.900000000000002 7.6171304163293
	0.950000000000002 7.61505221496459
	1 7.61433767035058
};
%\addlegendentry{$|2\rangle$}
\addplot [semithick, darkturquoise0191191]
table {%
	-1 10.9131592939029
	-0.95 10.904556301209
	-0.9 10.880253673307
	-0.85 10.8441776627661
	-0.8 10.8013744108278
	-0.75 10.7568429546871
	-0.7 10.7148937223016
	-0.65 10.6789452429785
	-0.6 10.6515391757489
	-0.55 10.6344187716821
	-0.5 10.6286006189127
	-0.45 10.6344187716852
	-0.399999999999999 10.651539175747
	-0.349999999999999 10.6789452429776
	-0.299999999999999 10.7148937223071
	-0.249999999999999 10.7568429546811
	-0.199999999999999 10.8013744108287
	-0.149999999999999 10.8441776627644
	-0.0999999999999992 10.8802536733078
	-0.0499999999999992 10.9045563012079
	8.88178419700125e-16 10.9131592939037
	0.0500000000000009 10.9045563012079
	0.100000000000001 10.8802536733078
	0.150000000000001 10.8441776627644
	0.200000000000001 10.8013744108287
	0.250000000000001 10.7568429546811
	0.300000000000001 10.7148937223071
	0.350000000000001 10.6789452429776
	0.400000000000001 10.651539175747
	0.450000000000001 10.6344187716852
	0.500000000000001 10.6286006189127
	0.550000000000001 10.6344187716821
	0.600000000000001 10.6515391757489
	0.650000000000001 10.6789452429785
	0.700000000000002 10.7148937223016
	0.750000000000002 10.7568429546871
	0.800000000000002 10.8013744108278
	0.850000000000002 10.8441776627661
	0.900000000000002 10.880253673307
	0.950000000000002 10.904556301209
	1 10.9131592939029
};
%\addlegendentry{$|3\rangle$}

\nextgroupplot[
    width=4.5cm,
    height=7cm,
    legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  legend columns=-1, 
  at={(-0.15,-0.3)},	
  anchor=north,
},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \Phi\)-quadrature},
    xmajorgrids,
    xmin=-3.45575191894877, xmax=3.45575191894877,
    xtick={-3.14159265358979, -1.570796326794895, 0, 1.570796326794895, 3.14159265358979},
    xticklabels={
    	\(\displaystyle -\pi\),
    	\(\displaystyle -\pi/2\),
    	\(\displaystyle 0\),
    	\(\displaystyle \pi/2\),
    	\(\displaystyle \pi\)
    },
    y grid style={darkgray176},
    ymajorgrids,
    ymin=-8.99029994242144, ymax=9.21389925147865,
    ytick style={color=black}
]
\addplot [semithick, fill=red, red]
table {%
	-3.14159265358979 -5.59454548761044
	-3.09970475154193 -5.59449192638438
	-3.05781684949407 -5.59433027607642
	-3.0159289474462 -5.59405762453677
	-2.97404104539834 -5.59366907733482
	-2.93215314335047 -5.59315769656514
	-2.89026524130261 -5.59251441534782
	-2.84837733925475 -5.59172792823536
	-2.80648943720688 -5.59078455785688
	-2.76460153515902 -5.58966809829099
	-2.72271363311115 -5.58835963587281
	-2.68082573106329 -5.58683734841464
	-2.63893782901543 -5.58507628416475
	-2.59704992696756 -5.58304812224993
	-2.5551620249197 -5.58072091685363
	-2.51327412287183 -5.57805882797636
	-2.47138622082397 -5.57502184231261
	-2.42949831877611 -5.57156548856017
	-2.38761041672824 -5.56764055235033
	-2.34572251468038 -5.56319279694666
	-2.30383461263252 -5.55816269689567
	-2.26194671058465 -5.55248519291006
	-2.22005880853679 -5.54608947740476
	-2.17817090648892 -5.53889882126159
	-2.13628300444106 -5.53083045353779
	-2.0943951023932 -5.52179550691816
	-2.05250720034533 -5.51169904269444
	-2.01061929829747 -5.50044016988642
	-1.9687313962496 -5.48791227374017
	-1.92684349420174 -5.47400336918552
	-1.88495559215388 -5.458596594842
	-1.84306769010601 -5.44157086276093
	-1.80117978805815 -5.42280167821356
	-1.75929188601028 -5.4021621424166
	-1.71740398396242 -5.37952414906883
	-1.67551608191456 -5.35475978290743
	-1.63362817986669 -5.32774292514633
	-1.59174027781883 -5.29835106661469
	-1.54985237577096 -5.26646732467663
	-1.5079644737231 -5.23198265461572
	-1.46607657167524 -5.19479824016896
	-1.42418866962737 -5.1548280413871
	-1.38230076757951 -5.11200147110784
	-1.34041286553165 -5.06626616421315
	-1.29852496348378 -5.01759079669729
	-1.25663706143592 -4.96596790461835
	-1.21474915938805 -4.91141664649607
	-1.17286125734019 -4.85398544691974
	-1.13097335529233 -4.79375445432563
	-1.08908545324446 -4.73083774237767
	-1.0471975511966 -4.66538518241295
	-1.00530964914873 -4.59758391425005
	-0.96342174710087 -4.5276593445211
	-0.921533845053006 -4.4558756057519
	-0.879645943005142 -4.38253541578628
	-0.837758040957278 -4.30797928587263
	-0.795870138909414 -4.23258403675674
	-0.753982236861551 -4.15676059532479
	-0.712094334813687 -4.08095105948787
	-0.670206432765823 -4.00562503577693
	-0.628318530717959 -3.93127527211967
	-0.586430628670095 -3.85841262701203
	-0.544542726622231 -3.78756043522556
	-0.502654824574367 -3.71924834870758
	-0.460766922526503 -3.65400574880454
	-0.418879020478639 -3.59235484173725
	-0.376991118430775 -3.53480356276963
	-0.335103216382911 -3.48183842517399
	-0.293215314335048 -3.43391745741898
	-0.251327412287184 -3.391463375596
	-0.20943951023932 -3.35485713768428
	-0.167551608191456 -3.32443202169443
	-0.125663706143592 -3.30046836103263
	-0.0837758040957279 -3.28318905775042
	-0.041887902047864 -3.27275597799629
	-4.44089209850063e-16 -3.26926731441245
	0.0418879020478635 -3.27275597799629
	0.0837758040957275 -3.28318905775042
	0.125663706143591 -3.30046836103263
	0.167551608191455 -3.32443202169443
	0.209439510239319 -3.35485713768428
	0.251327412287183 -3.391463375596
	0.293215314335047 -3.43391745741898
	0.335103216382911 -3.48183842517399
	0.376991118430775 -3.53480356276963
	0.418879020478639 -3.59235484173725
	0.460766922526503 -3.65400574880453
	0.502654824574367 -3.71924834870758
	0.544542726622231 -3.78756043522556
	0.586430628670094 -3.85841262701203
	0.628318530717958 -3.93127527211967
	0.670206432765822 -4.00562503577693
	0.712094334813686 -4.08095105948787
	0.75398223686155 -4.15676059532479
	0.795870138909414 -4.23258403675674
	0.837758040957278 -4.30797928587263
	0.879645943005142 -4.38253541578628
	0.921533845053006 -4.4558756057519
	0.963421747100869 -4.5276593445211
	1.00530964914873 -4.59758391425005
	1.0471975511966 -4.66538518241295
	1.08908545324446 -4.73083774237766
	1.13097335529233 -4.79375445432563
	1.17286125734019 -4.85398544691974
	1.21474915938805 -4.91141664649607
	1.25663706143592 -4.96596790461835
	1.29852496348378 -5.01759079669729
	1.34041286553164 -5.06626616421315
	1.38230076757951 -5.11200147110784
	1.42418866962737 -5.1548280413871
	1.46607657167524 -5.19479824016896
	1.5079644737231 -5.23198265461572
	1.54985237577096 -5.26646732467663
	1.59174027781883 -5.29835106661469
	1.63362817986669 -5.32774292514633
	1.67551608191456 -5.35475978290743
	1.71740398396242 -5.37952414906883
	1.75929188601028 -5.4021621424166
	1.80117978805815 -5.42280167821356
	1.84306769010601 -5.44157086276093
	1.88495559215388 -5.458596594842
	1.92684349420174 -5.47400336918552
	1.9687313962496 -5.48791227374017
	2.01061929829747 -5.50044016988642
	2.05250720034533 -5.51169904269444
	2.09439510239319 -5.52179550691816
	2.13628300444106 -5.53083045353779
	2.17817090648892 -5.53889882126159
	2.22005880853679 -5.54608947740476
	2.26194671058465 -5.55248519291006
	2.30383461263251 -5.55816269689567
	2.34572251468038 -5.56319279694666
	2.38761041672824 -5.56764055235033
	2.42949831877611 -5.57156548856017
	2.47138622082397 -5.57502184231261
	2.51327412287183 -5.57805882797636
	2.5551620249197 -5.58072091685363
	2.59704992696756 -5.58304812224993
	2.63893782901543 -5.58507628416475
	2.68082573106329 -5.58683734841464
	2.72271363311115 -5.58835963587281
	2.76460153515902 -5.58966809829099
	2.80648943720688 -5.59078455785688
	2.84837733925475 -5.59172792823536
	2.89026524130261 -5.59251441534782
	2.93215314335047 -5.59315769656514
	2.97404104539834 -5.59366907733482
	3.0159289474462 -5.59405762453677
	3.05781684949407 -5.59433027607642
	3.09970475154193 -5.59449192638438
	3.14159265358979 -5.59454548761044
};
\addlegendentry{$|0\rangle$}
\addplot [semithick, fill=green01270, green01270]
table {%
	-3.14159265358979 -1.59367211468139
	-3.09970475154193 -1.59083748689996
	-3.05781684949407 -1.58796513503042
	-3.0159289474462 -1.58501699896497
	-2.97404104539834 -1.5819543489262
	-2.93215314335047 -1.57873745668041
	-2.89026524130261 -1.5753252743531
	-2.84837733925475 -1.57167512395092
	-2.80648943720688 -1.56774240117505
	-2.76460153515902 -1.56348029770015
	-2.72271363311115 -1.55883954678334
	-2.68082573106329 -1.55376819784643
	-2.63893782901543 -1.54821142652803
	-2.59704992696756 -1.54211138761065
	-2.5551620249197 -1.53540711916878
	-2.51327412287183 -1.52803450722838
	-2.47138622082397 -1.51992632114216
	-2.42949831877611 -1.51101233072857
	-2.38761041672824 -1.50121951694984
	-2.34572251468038 -1.49047238846235
	-2.30383461263252 -1.47869341670461
	-2.26194671058465 -1.46580360223012
	-2.22005880853679 -1.45172318467813
	-2.17817090648892 -1.43637250803541
	-2.13628300444106 -1.41967305160795
	-2.0943951023932 -1.4015486353253
	-2.05250720034533 -1.38192680558216
	-2.01061929829747 -1.36074040472903
	-1.9687313962496 -1.33792932351933
	-1.92684349420174 -1.31344243128286
	-1.88495559215388 -1.28723967332847
	-1.84306769010601 -1.25929431911216
	-1.80117978805815 -1.22959533810125
	-1.75929188601028 -1.19814987312026
	-1.71740398396242 -1.16498577341469
	-1.67551608191456 -1.13015414189368
	-1.63362817986669 -1.09373184323088
	-1.59174027781883 -1.05582391197403
	-1.54985237577096 -1.01656579283459
	-1.5079644737231 -0.976125339227729
	-1.46607657167524 -0.934704491259921
	-1.42418866962737 -0.892540551080029
	-1.38230076757951 -0.849906972181981
	-1.34041286553165 -0.807113580217381
	-1.29852496348378 -0.7645061464561
	-1.25663706143592 -0.722465241479779
	-1.21474915938805 -0.681404306193197
	-1.17286125734019 -0.641766889886728
	-1.13097335529233 -0.604023020866533
	-1.08908545324446 -0.568664693951745
	-1.0471975511966 -0.536200480649773
	-1.00530964914873 -0.507149291651942
	-0.96342174710087 -0.482033346891572
	-0.921533845053006 -0.461370435090591
	-0.879645943005142 -0.445665571683697
	-0.837758040957278 -0.435402190345799
	-0.795870138909414 -0.431033028082398
	-0.753982236861551 -0.432970885959829
	-0.712094334813687 -0.441579466042266
	-0.670206432765823 -0.457164499001581
	-0.628318530717959 -0.47996538530428
	-0.586430628670095 -0.510147575126122
	-0.544542726622231 -0.547795907651517
	-0.502654824574367 -0.592909118854583
	-0.460766922526503 -0.645395708157133
	-0.418879020478639 -0.705071328714115
	-0.376991118430775 -0.771657833970513
	-0.335103216382911 -0.844784075326259
	-0.293215314335048 -0.923988503260777
	-0.251327412287184 -1.00872357836276
	-0.20943951023932 -1.09836195082934
	-0.167551608191456 -1.1922043187238
	-0.125663706143592 -1.28948882826687
	-0.0837758040957279 -1.38940183534291
	-0.041887902047864 -1.49108980782125
	-4.44089209850063e-16 -1.59367211468139
	0.0418879020478635 -1.69625442154152
	0.0837758040957275 -1.79794239401987
	0.125663706143591 -1.8978554010959
	0.167551608191455 -1.99513991063898
	0.209439510239319 -2.08898227853344
	0.251327412287183 -2.17862065100002
	0.293215314335047 -2.263355726102
	0.335103216382911 -2.34256015403652
	0.376991118430775 -2.41568639539227
	0.418879020478639 -2.48227290064866
	0.460766922526503 -2.54194852120565
	0.502654824574367 -2.5944351105082
	0.544542726622231 -2.63954832171126
	0.586430628670094 -2.67719665423666
	0.628318530717958 -2.7073788440585
	0.670206432765822 -2.7301797303612
	0.712094334813686 -2.74576476332051
	0.75398223686155 -2.75437334340295
	0.795870138909414 -2.75631120128038
	0.837758040957278 -2.75194203901698
	0.879645943005142 -2.74167865767908
	0.921533845053006 -2.72597379427219
	0.963421747100869 -2.70531088247121
	1.00530964914873 -2.68019493771084
	1.0471975511966 -2.65114374871301
	1.08908545324446 -2.61867953541104
	1.13097335529233 -2.58332120849625
	1.17286125734019 -2.54557733947605
	1.21474915938805 -2.50593992316958
	1.25663706143592 -2.464878987883
	1.29852496348378 -2.42283808290668
	1.34041286553164 -2.3802306491454
	1.38230076757951 -2.3374372571808
	1.42418866962737 -2.29480367828275
	1.46607657167524 -2.25263973810286
	1.5079644737231 -2.21121889013505
	1.54985237577096 -2.17077843652819
	1.59174027781883 -2.13152031738875
	1.63362817986669 -2.0936123861319
	1.67551608191456 -2.0571900874691
	1.71740398396242 -2.02235845594809
	1.75929188601028 -1.98919435624252
	1.80117978805815 -1.95774889126153
	1.84306769010601 -1.92804991025062
	1.88495559215388 -1.90010455603431
	1.92684349420174 -1.87390179807992
	1.9687313962496 -1.84941490584345
	2.01061929829747 -1.82660382463376
	2.05250720034533 -1.80541742378062
	2.09439510239319 -1.78579559403748
	2.13628300444106 -1.76767117775483
	2.17817090648892 -1.75097172132737
	2.22005880853679 -1.73562104468465
	2.26194671058465 -1.72154062713266
	2.30383461263251 -1.70865081265817
	2.34572251468038 -1.69687184090043
	2.38761041672824 -1.68612471241294
	2.42949831877611 -1.67633189863421
	2.47138622082397 -1.66741790822062
	2.51327412287183 -1.65930972213439
	2.5551620249197 -1.651937110194
	2.59704992696756 -1.64523284175213
	2.63893782901543 -1.63913280283475
	2.68082573106329 -1.63357603151635
	2.72271363311115 -1.62850468257944
	2.76460153515902 -1.62386393166263
	2.80648943720688 -1.61960182818773
	2.84837733925475 -1.61566910541186
	2.89026524130261 -1.61201895500968
	2.93215314335047 -1.60860677268237
	2.97404104539834 -1.60538988043658
	3.0159289474462 -1.60232723039781
	3.05781684949407 -1.59937909433236
	3.09970475154193 -1.59650674246282
	3.14159265358979 -1.59367211468139
};
\addlegendentry{$|1\rangle$}
\addplot [semithick, fill=blue, blue]
table {%
	-3.14159265358979 2.16047571245985
	-3.09970475154193 2.1610711565807
	-3.05781684949407 2.16286091000269
	-3.0159289474462 2.16585519695276
	-2.97404104539834 2.17007092696701
	-2.93215314335047 2.1755314951336
	-2.89026524130261 2.18226649551866
	-2.84837733925475 2.19031134103467
	-2.80648943720688 2.19970678133987
	-2.76460153515902 2.21049830888827
	-2.72271363311115 2.2227354420393
	-2.68082573106329 2.23647087324594
	-2.63893782901543 2.25175946983918
	-2.59704992696756 2.26865711488775
	-2.5551620249197 2.28721937611432
	-2.51327412287183 2.30749999197393
	-2.47138622082397 2.32954916582956
	-2.42949831877611 2.35341166177373
	-2.38761041672824 2.379124699117
	-2.34572251468038 2.40671564695831
	-2.30383461263252 2.43619952561403
	-2.26194671058465 2.46757632803802
	-2.22005880853679 2.50082818170938
	-2.17817090648892 2.53591637975824
	-2.13628300444106 2.57277831926086
	-2.0943951023932 2.61132439453198
	-2.05250720034533 2.65143490368841
	-2.01061929829747 2.69295703750737
	-1.9687313962496 2.7357020303474
	-1.92684349420174 2.77944256326719
	-1.88495559215388 2.82391051903538
	-1.84306769010601 2.86879519698503
	-1.80117978805815 2.91374210209466
	-1.75929188601028 2.95835242670893
	-1.71740398396242 3.00218334436491
	-1.67551608191456 3.04474923269182
	-1.63362817986669 3.08552393576701
	-1.59174027781883 3.12394416516473
	-1.54985237577096 3.15941412285149
	-1.5079644737231 3.19131140781991
	-1.46607657167524 3.21899424183161
	-1.42418866962737 3.24181001797891
	-1.38230076757951 3.25910513931933
	-1.34041286553165 3.27023607417729
	-1.29852496348378 3.2745815106969
	-1.25663706143592 3.27155544698368
	-1.21474915938805 3.26062100606064
	-1.17286125734019 3.24130471848417
	-1.13097335529233 3.21321097160679
	-1.08908545324446 3.17603628506351
	-1.0471975511966 3.12958303909073
	-1.00530964914873 3.07377225774356
	-0.96342174710087 3.00865503483682
	-0.921533845053006 2.93442218817305
	-0.879645943005142 2.85141173871197
	-0.837758040957278 2.76011383675494
	-0.795870138909414 2.6611727974547
	-0.753982236861551 2.5553859629416
	-0.712094334813687 2.44369917739803
	-0.670206432765823 2.32719874318353
	-0.628318530717959 2.20709981864512
	-0.586430628670095 2.08473131896278
	-0.544542726622231 1.96151748715994
	-0.502654824574367 1.83895640969182
	-0.460766922526503 1.71859585593542
	-0.418879020478639 1.60200691941017
	-0.376991118430775 1.49075602663782
	-0.335103216382911 1.38637595338104
	-0.293215314335048 1.29033654414301
	-0.251327412287184 1.20401586638331
	-0.20943951023932 1.12867254374347
	-0.167551608191456 1.06542000136017
	-0.125663706143592 1.01520332069356
	-0.0837758040957279 0.978779341821974
	-0.041887902047864 0.956700569450933
	-4.44089209850063e-16 0.949303337498913
	0.0418879020478635 0.956700569450933
	0.0837758040957275 0.978779341821974
	0.125663706143591 1.01520332069356
	0.167551608191455 1.06542000136017
	0.209439510239319 1.12867254374347
	0.251327412287183 1.20401586638331
	0.293215314335047 1.29033654414301
	0.335103216382911 1.38637595338104
	0.376991118430775 1.49075602663782
	0.418879020478639 1.60200691941017
	0.460766922526503 1.71859585593542
	0.502654824574367 1.83895640969182
	0.544542726622231 1.96151748715994
	0.586430628670094 2.08473131896277
	0.628318530717958 2.20709981864512
	0.670206432765822 2.32719874318353
	0.712094334813686 2.44369917739803
	0.75398223686155 2.5553859629416
	0.795870138909414 2.6611727974547
	0.837758040957278 2.76011383675494
	0.879645943005142 2.85141173871197
	0.921533845053006 2.93442218817305
	0.963421747100869 3.00865503483682
	1.00530964914873 3.07377225774356
	1.0471975511966 3.12958303909073
	1.08908545324446 3.17603628506351
	1.13097335529233 3.21321097160679
	1.17286125734019 3.24130471848417
	1.21474915938805 3.26062100606064
	1.25663706143592 3.27155544698368
	1.29852496348378 3.2745815106969
	1.34041286553164 3.27023607417729
	1.38230076757951 3.25910513931933
	1.42418866962737 3.24181001797891
	1.46607657167524 3.21899424183161
	1.5079644737231 3.19131140781991
	1.54985237577096 3.15941412285149
	1.59174027781883 3.12394416516473
	1.63362817986669 3.08552393576701
	1.67551608191456 3.04474923269182
	1.71740398396242 3.00218334436492
	1.75929188601028 2.95835242670893
	1.80117978805815 2.91374210209466
	1.84306769010601 2.86879519698503
	1.88495559215388 2.82391051903538
	1.92684349420174 2.77944256326719
	1.9687313962496 2.7357020303474
	2.01061929829747 2.69295703750737
	2.05250720034533 2.65143490368841
	2.09439510239319 2.61132439453198
	2.13628300444106 2.57277831926087
	2.17817090648892 2.53591637975824
	2.22005880853679 2.50082818170938
	2.26194671058465 2.46757632803802
	2.30383461263251 2.43619952561403
	2.34572251468038 2.40671564695831
	2.38761041672824 2.379124699117
	2.42949831877611 2.35341166177373
	2.47138622082397 2.32954916582956
	2.51327412287183 2.30749999197393
	2.5551620249197 2.28721937611432
	2.59704992696756 2.26865711488775
	2.63893782901543 2.25175946983918
	2.68082573106329 2.23647087324594
	2.72271363311115 2.2227354420393
	2.76460153515902 2.21049830888827
	2.80648943720688 2.19970678133987
	2.84837733925475 2.19031134103467
	2.89026524130261 2.18226649551866
	2.93215314335047 2.1755314951336
	2.97404104539834 2.17007092696701
	3.0159289474462 2.16585519695276
	3.05781684949407 2.16286091000269
	3.09970475154193 2.1610711565807
	3.14159265358979 2.16047571245985
};
\addlegendentry{$|2\rangle$}
\addplot [semithick, fill=darkturquoise0191191, darkturquoise0191191]
table {%
	-3.14159265358979 5.31299942421435
	-3.09970475154193 5.34567634632755
	-3.05781684949407 5.37846416964678
	-3.0159289474462 5.41147227251397
	-2.97404104539834 5.44480696667232
	-2.93215314335047 5.47856991245761
	-2.89026524130261 5.51285647405584
	-2.84837733925475 5.54775399800556
	-2.80648943720688 5.58334000088151
	-2.76460153515902 5.61968025560277
	-2.72271363311115 5.65682677009455
	-2.68082573106329 5.69481565712411
	-2.63893782901543 5.73366490004717
	-2.59704992696756 5.77337202594505
	-2.5551620249197 5.81391170518895
	-2.51327412287183 5.85523330479289
	-2.47138622082397 5.89725843193311
	-2.42949831877611 5.93987851360067
	-2.38761041672824 5.98295246834961
	-2.34572251468038 6.02630453628507
	-2.30383461263252 6.06972234352783
	-2.26194671058465 6.11295528705388
	-2.22005880853679 6.15571333464308
	-2.17817090648892 6.19766634221968
	-2.13628300444106 6.23844399662156
	-2.0943951023932 6.2776364952407
	-2.05250720034533 6.31479607445578
	-2.01061929829747 6.34943949573894
	-1.9687313962496 6.38105159119108
	-1.92684349420174 6.40908995851317
	-1.88495559215388 6.43299087860444
	-1.84306769010601 6.452176506752
	-1.80117978805815 6.46606336055473
	-1.75929188601028 6.47407209430979
	-1.71740398396242 6.47563851081334
	-1.67551608191456 6.47022571788222
	-1.63362817986669 6.45733728916886
	-1.59174027781883 6.43653123810728
	-1.54985237577096 6.40743456149147
	-1.5079644737231 6.36975805695403
	-1.46607657167524 6.32331106846388
	-1.42418866962737 6.26801576811488
	-1.38230076757951 6.20392054331855
	-1.34041286553165 6.13121202852131
	-1.29852496348378 6.05022530219943
	-1.25663706143592 5.96145176547776
	-1.21474915938805 5.86554423034181
	-1.17286125734019 5.76331877474841
	-1.13097335529233 5.65575297013771
	-1.08908545324446 5.54398015440414
	-1.0471975511966 5.42927951002586
	-1.00530964914873 5.31306181165601
	-0.96342174710087 5.19685082801472
	-0.921533845053006 5.08226049643683
	-0.879645943005142 4.9709681310866
	-0.837758040957278 4.86468407300256
	-0.795870138909414 4.76511833646465
	-0.753982236861551 4.67394494587418
	-0.712094334813687 4.59276478433515
	-0.670206432765823 4.52306788335457
	-0.628318530717959 4.46619616676356
	-0.586430628670095 4.42330771591363
	-0.544542726622231 4.39534364312764
	-0.502654824574367 4.38299864314522
	-0.460766922526503 4.38669623616039
	-0.418879020478639 4.40656962084202
	-0.376991118430775 4.44244892298075
	-0.335103216382911 4.49385545836011
	-0.293215314335048 4.56000343200499
	-0.251327412287184 4.63980927652805
	-0.20943951023932 4.73190859756441
	-0.167551608191456 4.83468045291409
	-0.125663706143592 4.94627845325319
	-0.0837758040957279 5.06466794555767
	-0.041887902047864 5.18766833487257
	-4.44089209850063e-16 5.31299942421435
	0.0418879020478635 5.43833051355613
	0.0837758040957275 5.56133090287103
	0.125663706143591 5.67972039517551
	0.167551608191455 5.7913183955146
	0.209439510239319 5.89409025086428
	0.251327412287183 5.98618957190065
	0.293215314335047 6.06599541642371
	0.335103216382911 6.13214339006858
	0.376991118430775 6.18354992544795
	0.418879020478639 6.21942922758667
	0.460766922526503 6.23930261226831
	0.502654824574367 6.24300020528348
	0.544542726622231 6.23065520530106
	0.586430628670094 6.20269113251507
	0.628318530717958 6.15980268166514
	0.670206432765822 6.10293096507413
	0.712094334813686 6.03323406409355
	0.75398223686155 5.95205390255452
	0.795870138909414 5.86088051196405
	0.837758040957278 5.76131477542613
	0.879645943005142 5.6550307173421
	0.921533845053006 5.54373835199187
	0.963421747100869 5.42914802041398
	1.00530964914873 5.31293703677269
	1.0471975511966 5.19671933840283
	1.08908545324446 5.08201869402456
	1.13097335529233 4.97024587829099
	1.17286125734019 4.86268007368028
	1.21474915938805 4.76045461808688
	1.25663706143592 4.66454708295093
	1.29852496348378 4.57577354622927
	1.34041286553164 4.49478681990739
	1.38230076757951 4.42207830511014
	1.42418866962737 4.35798308031382
	1.46607657167524 4.30268777996482
	1.5079644737231 4.25624079147467
	1.54985237577096 4.21856428693722
	1.59174027781883 4.18946761032142
	1.63362817986669 4.16866155925984
	1.67551608191456 4.15577313054648
	1.71740398396242 4.15036033761536
	1.75929188601028 4.15192675411891
	1.80117978805815 4.15993548787397
	1.84306769010601 4.1738223416767
	1.88495559215388 4.19300796982425
	1.92684349420174 4.21690888991553
	1.9687313962496 4.24494725723762
	2.01061929829747 4.27655935268975
	2.05250720034533 4.31120277397291
	2.09439510239319 4.348362353188
	2.13628300444106 4.38755485180714
	2.17817090648892 4.42833250620902
	2.22005880853679 4.47028551378562
	2.26194671058465 4.51304356137482
	2.30383461263251 4.55627650490087
	2.34572251468038 4.59969431214363
	2.38761041672824 4.64304638007909
	2.42949831877611 4.68612033482802
	2.47138622082397 4.72874041649559
	2.51327412287183 4.77076554363581
	2.5551620249197 4.81208714323974
	2.59704992696756 4.85262682248364
	2.63893782901543 4.89233394838152
	2.68082573106329 4.93118319130459
	2.72271363311115 4.96917207833414
	2.76460153515902 5.00631859282593
	2.80648943720688 5.04265884754719
	2.84837733925475 5.07824485042314
	2.89026524130261 5.11314237437286
	2.93215314335047 5.14742893597109
	2.97404104539834 5.18119188175638
	3.0159289474462 5.21452657591473
	3.05781684949407 5.24753467878192
	3.09970475154193 5.28032250210115
	3.14159265358979 5.31299942421435
};
\addlegendentry{$|3\rangle$}
\addplot [very thick, black]
table {%
	-3.14159265358979 7.69
	-3.09970475154193 7.68325456346022
	-3.05781684949407 7.66303008762869
	-3.0159289474462 7.62936205310833
	-2.97404104539834 7.58230952507218
	-2.93215314335047 7.52195504964297
	-2.89026524130261 7.44840450907917
	-2.84837733925475 7.3617869360216
	-2.80648943720688 7.26225428712623
	-2.76460153515902 7.14998117648065
	-2.72271363311115 7.0251645692716
	-2.68082573106329 6.88802343624109
	-2.63893782901543 6.73879836953731
	-2.59704992696756 6.5777511606343
	-2.5551620249197 6.40516434106067
	-2.51327412287183 6.22134068674335
	-2.47138622082397 6.02660268683571
	-2.42949831877611 5.82129197796201
	-2.38761041672824 5.60576874487065
	-2.34572251468038 5.38041108854778
	-2.30383461263252 5.14561436289962
	-2.26194671058465 4.90179048116742
	-2.22005880853679 4.64936719329166
	-2.17817090648892 4.38878733549328
	-2.13628300444106 4.12050805338849
	-2.0943951023932 3.845
	-2.05250720034533 3.56274651007174
	-2.01061929829747 3.27424275213541
	-1.9687313962496 2.97999485981667
	-1.92684349420174 2.68051904390476
	-1.88495559215388 2.37634068674335
	-1.84306769010601 2.06799342053139
	-1.80117978805815 1.75601819115094
	-1.75929188601028 1.44096230916422
	-1.71740398396242 1.12337848964495
	-1.67551608191456 0.803823882528256
	-1.63362817986669 0.48285909518042
	-1.59174027781883 0.161047208903015
	-1.54985237577096 -0.161047208903014
	-1.5079644737231 -0.482859095180419
	-1.46607657167524 -0.803823882528255
	-1.42418866962737 -1.12337848964494
	-1.38230076757951 -1.44096230916422
	-1.34041286553165 -1.75601819115094
	-1.29852496348378 -2.06799342053139
	-1.25663706143592 -2.37634068674334
	-1.21474915938805 -2.68051904390476
	-1.17286125734019 -2.97999485981667
	-1.13097335529233 -3.27424275213541
	-1.08908545324446 -3.56274651007174
	-1.0471975511966 -3.845
	-1.00530964914873 -4.12050805338848
	-0.96342174710087 -4.38878733549328
	-0.921533845053006 -4.64936719329166
	-0.879645943005142 -4.90179048116742
	-0.837758040957278 -5.14561436289962
	-0.795870138909414 -5.38041108854778
	-0.753982236861551 -5.60576874487065
	-0.712094334813687 -5.82129197796201
	-0.670206432765823 -6.02660268683571
	-0.628318530717959 -6.22134068674335
	-0.586430628670095 -6.40516434106066
	-0.544542726622231 -6.5777511606343
	-0.502654824574367 -6.73879836953731
	-0.460766922526503 -6.88802343624108
	-0.418879020478639 -7.0251645692716
	-0.376991118430775 -7.14998117648065
	-0.335103216382911 -7.26225428712623
	-0.293215314335048 -7.3617869360216
	-0.251327412287184 -7.44840450907917
	-0.20943951023932 -7.52195504964297
	-0.167551608191456 -7.58230952507218
	-0.125663706143592 -7.62936205310833
	-0.0837758040957279 -7.66303008762869
	-0.041887902047864 -7.68325456346022
	-4.44089209850063e-16 -7.69
	0.0418879020478635 -7.68325456346022
	0.0837758040957275 -7.66303008762869
	0.125663706143591 -7.62936205310834
	0.167551608191455 -7.58230952507218
	0.209439510239319 -7.52195504964297
	0.251327412287183 -7.44840450907917
	0.293215314335047 -7.3617869360216
	0.335103216382911 -7.26225428712623
	0.376991118430775 -7.14998117648066
	0.418879020478639 -7.0251645692716
	0.460766922526503 -6.88802343624109
	0.502654824574367 -6.73879836953731
	0.544542726622231 -6.5777511606343
	0.586430628670094 -6.40516434106067
	0.628318530717958 -6.22134068674335
	0.670206432765822 -6.02660268683571
	0.712094334813686 -5.82129197796201
	0.75398223686155 -5.60576874487066
	0.795870138909414 -5.38041108854778
	0.837758040957278 -5.14561436289962
	0.879645943005142 -4.90179048116743
	0.921533845053006 -4.64936719329167
	0.963421747100869 -4.38878733549328
	1.00530964914873 -4.12050805338849
	1.0471975511966 -3.845
	1.08908545324446 -3.56274651007174
	1.13097335529233 -3.27424275213541
	1.17286125734019 -2.97999485981667
	1.21474915938805 -2.68051904390476
	1.25663706143592 -2.37634068674335
	1.29852496348378 -2.06799342053139
	1.34041286553164 -1.75601819115095
	1.38230076757951 -1.44096230916423
	1.42418866962737 -1.12337848964495
	1.46607657167524 -0.80382388252826
	1.5079644737231 -0.482859095180424
	1.54985237577096 -0.161047208903019
	1.59174027781883 0.161047208903011
	1.63362817986669 0.482859095180417
	1.67551608191456 0.803823882528252
	1.71740398396242 1.12337848964494
	1.75929188601028 1.44096230916422
	1.80117978805815 1.75601819115094
	1.84306769010601 2.06799342053139
	1.88495559215388 2.37634068674335
	1.92684349420174 2.68051904390475
	1.9687313962496 2.97999485981667
	2.01061929829747 3.2742427521354
	2.05250720034533 3.56274651007173
	2.09439510239319 3.845
	2.13628300444106 4.12050805338848
	2.17817090648892 4.38878733549328
	2.22005880853679 4.64936719329166
	2.26194671058465 4.90179048116742
	2.30383461263251 5.14561436289962
	2.34572251468038 5.38041108854778
	2.38761041672824 5.60576874487065
	2.42949831877611 5.82129197796201
	2.47138622082397 6.02660268683571
	2.51327412287183 6.22134068674335
	2.5551620249197 6.40516434106066
	2.59704992696756 6.57775116063429
	2.63893782901543 6.73879836953731
	2.68082573106329 6.88802343624108
	2.72271363311115 7.0251645692716
	2.76460153515902 7.14998117648065
	2.80648943720688 7.26225428712623
	2.84837733925475 7.3617869360216
	2.89026524130261 7.44840450907917
	2.93215314335047 7.52195504964297
	2.97404104539834 7.58230952507218
	3.0159289474462 7.62936205310833
	3.05781684949407 7.66303008762869
	3.09970475154193 7.68325456346022
	3.14159265358979 7.69
};
\end{groupplot}

\node[above] at (1.45, -1.6) {(a)};
\node[above] at (5.15, -1.6) {(b)};
\end{tikzpicture}


==> Bare-qubit-analytics/drag_opt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=2cm}, width=4cm, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=-5.49974999999999, xmax=5.49474999999978,
xtick style={color=black},
xtick={-5, -2.5, 0, 2.5, 5},
y grid style={darkgray176},
ylabel={Population (\%)},
ymajorgrids,
ymin=92.8120569746039, ymax=100.319158683479,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
	-5 96.4670583693197
	-4.995 96.4754501324889
	-4.99 96.4837443685341
	-4.985 96.4920287109196
	-4.98 96.5003021784772
	-4.975 96.5085689502942
	-4.97 96.5167272017512
	-4.965 96.5249722335067
	-4.96 96.5332071090708
	-4.955 96.5414339013105
	-4.95 96.549650372402
	-4.945 96.557857121048
	-4.94 96.5660556571651
	-4.935 96.574243992552
	-4.93 96.5824223158595
	-4.925 96.5905922670775
	-4.92 96.5987521005828
	-4.915 96.6069026409493
	-4.91 96.6150422717904
	-4.905 96.6231747776414
	-4.9 96.6312967298195
	-4.895 96.6394103506504
	-4.89 96.6475126122305
	-4.885 96.6556081136239
	-4.88 96.6636921563358
	-4.875 96.6717672262632
	-4.87 96.6798320093591
	-4.865 96.6878875836053
	-4.86 96.6959342680585
	-4.855 96.7039710063656
	-4.85 96.7119975221052
	-4.845 96.7200172034652
	-4.84 96.7280254321962
	-4.835 96.7360246065489
	-4.83 96.7440135464123
	-4.825 96.7519932947115
	-4.82 96.7599644923329
	-4.815 96.7679248951657
	-4.81 96.7758754794066
	-4.805 96.7838192920062
	-4.8 96.7917514476201
	-4.795 96.7996748615914
	-4.79 96.8075880734291
	-4.785 96.8154924528004
	-4.78 96.8233869135974
	-4.775 96.8312715447095
	-4.77 96.8391474448355
	-4.76500000000001 96.8470292076303
	-4.76000000000001 96.8548871224458
	-4.75500000000001 96.8627238173083
	-4.75000000000001 96.8705653882401
	-4.74500000000001 96.8783978919233
	-4.74000000000001 96.8862178786695
	-4.73500000000001 96.8940096812775
	-4.73000000000001 96.9018084622337
	-4.72500000000001 96.9095989384077
	-4.72000000000001 96.9173787047448
	-4.71500000000001 96.9251492030107
	-4.71000000000001 96.9329092616771
	-4.70500000000001 96.9406626978877
	-4.70000000000001 96.9484053628223
	-4.69500000000001 96.95613738303
	-4.69000000000001 96.9638599293045
	-4.68500000000001 96.9715731618783
	-4.68000000000001 96.979278667897
	-4.67500000000001 96.9869732860742
	-4.67000000000001 96.9946583117378
	-4.66500000000001 97.0023330608224
	-4.66000000000001 97.0099981775273
	-4.65500000000001 97.017655884205
	-4.65000000000001 97.0253028535669
	-4.64500000000001 97.0329400792684
	-4.64000000000001 97.0405670934158
	-4.63500000000001 97.0481844838201
	-4.63000000000001 97.0557943778842
	-4.62500000000001 97.0633935673518
	-4.62000000000001 97.0709830030868
	-4.61500000000001 97.0785622272342
	-4.61000000000001 97.0861317867634
	-4.60500000000001 97.0936939893816
	-4.60000000000001 97.1012452317457
	-4.59500000000001 97.1087868816609
	-4.59000000000001 97.1163182624609
	-4.58500000000001 97.1238399331505
	-4.58000000000001 97.1313544311142
	-4.57500000000001 97.1388575851814
	-4.57000000000001 97.1463515489186
	-4.56500000000001 97.1538351024928
	-4.56000000000001 97.161308993945
	-4.55500000000001 97.1687749560352
	-4.55000000000001 97.1762303931064
	-4.54500000000001 97.1836767332679
	-4.54000000000001 97.1911126669264
	-4.53500000000001 97.1985394511429
	-4.53000000000001 97.2059567946966
	-4.52500000000001 97.2133635938658
	-4.52000000000001 97.220760714704
	-4.51500000000001 97.2281505409622
	-4.51000000000001 97.2355290709682
	-4.50500000000001 97.2428983620491
	-4.50000000000001 97.2502573360701
	-4.49500000000001 97.2576067169066
	-4.49000000000001 97.2649463194255
	-4.48500000000001 97.2722832761328
	-4.48000000000001 97.2796701089641
	-4.47500000000001 97.2868965141901
	-4.47000000000001 97.2941995231217
	-4.46500000000001 97.3015127641263
	-4.46000000000001 97.308787140651
	-4.45500000000001 97.3161197864323
	-4.45000000000001 97.3233251710376
	-4.44500000000001 97.3306752997799
	-4.44000000000001 97.3378403970832
	-4.43500000000001 97.345134346344
	-4.43000000000001 97.3523243949064
	-4.42500000000001 97.3595393500413
	-4.42000000000001 97.3666843961085
	-4.41500000000001 97.3738802240359
	-4.41000000000001 97.3811677431258
	-4.40500000000001 97.3883435831174
	-4.40000000000001 97.3954293854593
	-4.39500000000001 97.4025678784411
	-4.39000000000001 97.4097949346102
	-4.38500000000001 97.4168729620802
	-4.38000000000001 97.4240009041002
	-4.37500000000001 97.4310982288628
	-4.37000000000001 97.4382298979804
	-4.36500000000001 97.4453287649124
	-4.36000000000001 97.4524073130453
	-4.35500000000001 97.4595001153828
	-4.35000000000001 97.4665700361842
	-4.34500000000001 97.473632580741
	-4.34000000000001 97.480683547928
	-4.33500000000001 97.4877252880686
	-4.33000000000001 97.4947578650894
	-4.32500000000001 97.5017799766262
	-4.32000000000001 97.5087931871058
	-4.31500000000001 97.5157963232123
	-4.31000000000001 97.5227892489452
	-4.30500000000001 97.5297724184967
	-4.30000000000001 97.536747673033
	-4.29500000000002 97.5437122547027
	-4.29000000000002 97.550667213574
	-4.28500000000002 97.5576120119929
	-4.28000000000002 97.564547854356
	-4.27500000000002 97.5714733685121
	-4.27000000000002 97.5783897484094
	-4.26500000000002 97.5852962924395
	-4.26000000000002 97.5921924845769
	-4.25500000000002 97.5990788899286
	-4.25000000000002 97.6059576854124
	-4.24500000000002 97.6128251368891
	-4.24000000000002 97.6196835111665
	-4.23500000000002 97.6265316275914
	-4.23000000000002 97.633370572948
	-4.22500000000002 97.640199602878
	-4.22000000000002 97.647018338218
	-4.21500000000002 97.6538272665331
	-4.21000000000002 97.6606285434185
	-4.20500000000002 97.6674184125072
	-4.20000000000002 97.6741993416655
	-4.19500000000002 97.6809700688156
	-4.19000000000002 97.6877313360886
	-4.18500000000002 97.6944827541411
	-4.18000000000002 97.7012239873951
	-4.17500000000002 97.7079554296664
	-4.17000000000002 97.7146784999842
	-4.16500000000002 97.7213910805764
	-4.16000000000002 97.728093388862
	-4.15500000000002 97.7347877434851
	-4.15000000000002 97.7414532316321
	-4.14500000000002 97.7481450248144
	-4.14000000000002 97.754803468865
	-4.13500000000002 97.7614415874302
	-4.13000000000002 97.7680903753086
	-4.12500000000002 97.7747424806659
	-4.12000000000002 97.7814210024239
	-4.11500000000002 97.7879760903428
	-4.11000000000002 97.7945845359826
	-4.10500000000002 97.8011855814512
	-4.10000000000002 97.807805828517
	-4.09500000000002 97.814376718994
	-4.09000000000002 97.8209541320574
	-4.08500000000002 97.8274528764023
	-4.08000000000002 97.8340831489343
	-4.07500000000002 97.8405441527444
	-4.07000000000002 97.8471515069677
	-4.06500000000002 97.8536023666055
	-4.06000000000002 97.8602070975115
	-4.05500000000002 97.866694618376
	-4.05000000000002 97.8730997704295
	-4.04500000000002 97.8795659725376
	-4.04000000000002 97.8860694686418
	-4.03500000000002 97.8925310325056
	-4.03000000000002 97.8989580971367
	-4.02500000000002 97.9053978145465
	-4.02000000000002 97.9118185132342
	-4.01500000000002 97.9182384068182
	-4.01000000000002 97.9246466904406
	-4.00500000000002 97.9310603386362
	-4.00000000000002 97.9374398995922
	-3.99500000000002 97.9438343344402
	-3.99000000000002 97.9502113686033
	-3.98500000000002 97.9565723542733
	-3.98000000000002 97.9629241926123
	-3.97500000000002 97.9692677474633
	-3.97000000000002 97.9755972390654
	-3.96500000000002 97.9819202653345
	-3.96000000000002 97.988233823532
	-3.95500000000002 97.9945371713436
	-3.95000000000002 98.000830454001
	-3.94500000000002 98.0071155994473
	-3.94000000000002 98.0133897895155
	-3.93500000000002 98.0196543091362
	-3.93000000000002 98.025908603742
	-3.92500000000002 98.0321531258545
	-3.92000000000002 98.0383890090459
	-3.91500000000002 98.0446146396285
	-3.91000000000002 98.0508302653208
	-3.90500000000002 98.0570356593327
	-3.90000000000002 98.0632312761019
	-3.89500000000002 98.0694182682737
	-3.89000000000002 98.0755949519956
	-3.88500000000002 98.0817616478297
	-3.88000000000002 98.0879181096525
	-3.87500000000002 98.0940647886152
	-3.87000000000002 98.1002028450687
	-3.86500000000002 98.1063305516886
	-3.86000000000002 98.1124482852172
	-3.85500000000002 98.1185557784271
	-3.85000000000002 98.1246534827848
	-3.84500000000002 98.1307425640284
	-3.84000000000002 98.1368212584918
	-3.83500000000002 98.1428899946956
	-3.83000000000002 98.1489484886071
	-3.82500000000003 98.1549971961673
	-3.82000000000003 98.1610372570288
	-3.81500000000003 98.1670669077305
	-3.81000000000003 98.1730866121695
	-3.80500000000003 98.1790960705882
	-3.80000000000003 98.1850965708973
	-3.79500000000003 98.1910867318791
	-3.79000000000003 98.197067280138
	-3.78500000000003 98.2030378947884
	-3.78000000000003 98.2089983527362
	-3.77500000000003 98.2149497666962
	-3.77000000000003 98.2208908214177
	-3.76500000000003 98.2268221688914
	-3.76000000000003 98.2327434276828
	-3.75500000000003 98.2386551665065
	-3.75000000000003 98.2445574557998
	-3.74500000000003 98.2504493629953
	-3.74000000000003 98.2563314485877
	-3.73500000000003 98.2622032438167
	-3.73000000000003 98.2680663397587
	-3.72500000000003 98.2739194641566
	-3.72000000000003 98.2797621776026
	-3.71500000000003 98.285594962654
	-3.71000000000003 98.2914180302607
	-3.70500000000003 98.2972319977611
	-3.70000000000003 98.3030508713326
	-3.69500000000003 98.308827212452
	-3.69000000000003 98.3146292526767
	-3.68500000000003 98.3204032261953
	-3.68000000000003 98.3261544927896
	-3.67500000000003 98.3319200843945
	-3.67000000000003 98.337650097011
	-3.66500000000003 98.343384391242
	-3.66000000000003 98.3491095676109
	-3.65500000000003 98.3548241495971
	-3.65000000000003 98.3605287583857
	-3.64500000000003 98.366224798078
	-3.64000000000003 98.3719098483554
	-3.63500000000003 98.3775857059846
	-3.63000000000003 98.3832510070657
	-3.62500000000003 98.3889062988396
	-3.62000000000003 98.3945531238751
	-3.61500000000003 98.4001891965501
	-3.61000000000003 98.405815439423
	-3.60500000000003 98.4114314574612
	-3.60000000000003 98.4170383055916
	-3.59500000000003 98.4226345935942
	-3.59000000000003 98.4282208274252
	-3.58500000000003 98.4337985832261
	-3.58000000000003 98.4393655809805
	-3.57500000000003 98.4449227518112
	-3.57000000000003 98.4504696863569
	-3.56500000000003 98.4560074305644
	-3.56000000000003 98.4615346221751
	-3.55500000000003 98.4670517391554
	-3.55000000000003 98.4725603768352
	-3.54500000000003 98.4780582531811
	-3.54000000000003 98.4835462831922
	-3.53500000000003 98.489024091435
	-3.53000000000003 98.4944926318305
	-3.52500000000003 98.4999506664654
	-3.52000000000003 98.5053986201971
	-3.51500000000003 98.510838082309
	-3.51000000000003 98.5162667810713
	-3.50500000000003 98.5216847703815
	-3.50000000000003 98.5270942478945
	-3.49500000000003 98.5324935190615
	-3.49000000000003 98.5378822965222
	-3.48500000000003 98.5432610802941
	-3.48000000000003 98.5486312613621
	-3.47500000000003 98.5539904194239
	-3.47000000000003 98.559340045535
	-3.46500000000003 98.5646797301252
	-3.46000000000003 98.5700096526375
	-3.45500000000003 98.5753291128618
	-3.45000000000003 98.5806394307514
	-3.44500000000003 98.5859393586613
	-3.44000000000003 98.5912289455475
	-3.43500000000003 98.5965098481879
	-3.43000000000003 98.6017801060827
	-3.42500000000003 98.6070415338484
	-3.42000000000003 98.6122920688297
	-3.41500000000003 98.6175326384592
	-3.41000000000003 98.6227630031321
	-3.40500000000003 98.6279840446898
	-3.40000000000003 98.6332020116421
	-3.39500000000003 98.6384286276016
	-3.39000000000003 98.6435824113397
	-3.38500000000003 98.6487675709563
	-3.38000000000003 98.6539389065432
	-3.37500000000003 98.6591002304396
	-3.37000000000003 98.6642514307299
	-3.36500000000003 98.6693929632217
	-3.36000000000003 98.6745244367224
	-3.35500000000004 98.6796616193504
	-3.35000000000004 98.6847741134413
	-3.34500000000004 98.6898742829757
	-3.34000000000004 98.6949660814289
	-3.33500000000004 98.7000517640471
	-3.33000000000004 98.7051042397962
	-3.32500000000004 98.7101517454931
	-3.32000000000004 98.7152189756419
	-3.31500000000004 98.7202603627367
	-3.31000000000004 98.725273081618
	-3.30500000000004 98.7302913574991
	-3.30000000000004 98.7353103146106
	-3.29500000000004 98.7403515981385
	-3.29000000000004 98.7454081719431
	-3.28500000000004 98.750304200102
	-3.28000000000004 98.7552774113661
	-3.27500000000004 98.7602396718737
	-3.27000000000004 98.7651926052649
	-3.26500000000004 98.7701353090455
	-3.26000000000004 98.7750674027209
	-3.25500000000004 98.7799908225615
	-3.25000000000004 98.7849033301053
	-3.24500000000004 98.7898065508546
	-3.24000000000004 98.7946994828049
	-3.23500000000004 98.7995817784639
	-3.23000000000004 98.8044552729422
	-3.22500000000004 98.8093184338798
	-3.22000000000004 98.8141716505956
	-3.21500000000004 98.8190140879182
	-3.21000000000004 98.8238478559643
	-3.20500000000004 98.8286710583849
	-3.20000000000004 98.8334844677183
	-3.19500000000004 98.8382870718927
	-3.19000000000004 98.8430809406435
	-3.18500000000004 98.8478644911894
	-3.18000000000004 98.8526366869683
	-3.17500000000004 98.857428229266
	-3.17000000000004 98.8621561276732
	-3.16500000000004 98.8669139961751
	-3.16000000000004 98.8716494138828
	-3.15500000000004 98.8763729155397
	-3.15000000000004 98.8810686008437
	-3.14500000000004 98.8857721811771
	-3.14000000000004 98.8904659084953
	-3.13500000000004 98.8951494982892
	-3.13000000000004 98.8998231415147
	-3.12500000000004 98.9044868282362
	-3.12000000000004 98.9091405444478
	-3.11500000000004 98.9137842839184
	-3.11000000000004 98.9184180475695
	-3.10500000000004 98.9230418312034
	-3.10000000000004 98.9276556435603
	-3.09500000000004 98.9322594744369
	-3.09000000000004 98.9368533349225
	-3.08500000000004 98.9414372360657
	-3.08000000000004 98.9460111759147
	-3.07500000000004 98.950575102158
	-3.07000000000004 98.9551289662747
	-3.06500000000004 98.959672846329
	-3.06000000000004 98.9642065271345
	-3.05500000000004 98.9687081860249
	-3.05000000000004 98.9732444212283
	-3.04500000000004 98.9777294101455
	-3.04000000000004 98.9823263934818
	-3.03500000000004 98.9867256835681
	-3.03000000000004 98.9912226042564
	-3.02500000000004 98.9956816011861
	-3.02000000000004 99.0001179678599
	-3.01500000000004 99.0045614975174
	-3.01000000000004 99.0089957411267
	-3.00500000000004 99.013419602777
	-3.00000000000004 99.0178334097387
	-2.99500000000004 99.0222372015371
	-2.99000000000004 99.0266309323681
	-2.98500000000004 99.0310145447823
	-2.98000000000004 99.0353886588199
	-2.97500000000004 99.0397523006343
	-2.97000000000004 99.044105782213
	-2.96500000000004 99.0484502009227
	-2.96000000000004 99.052783523773
	-2.95500000000004 99.0571077782442
	-2.95000000000004 99.061421601284
	-2.94500000000004 99.0657247607299
	-2.94000000000004 99.0700191432507
	-2.93500000000004 99.0743026942907
	-2.93000000000004 99.0785765649298
	-2.92500000000004 99.0828402772681
	-2.92000000000004 99.0870939494135
	-2.91500000000004 99.0913383762194
	-2.91000000000004 99.0955712302283
	-2.90500000000004 99.0997948172986
	-2.90000000000004 99.1039884148528
	-2.89500000000004 99.1082702093268
	-2.89000000000004 99.1124048872007
	-2.88500000000005 99.1165884749013
	-2.88000000000005 99.1207620909227
	-2.87500000000005 99.1249035692352
	-2.87000000000005 99.129079270552
	-2.86500000000005 99.1332226150453
	-2.86000000000005 99.1373559105463
	-2.85500000000005 99.1414791651161
	-2.85000000000005 99.145592377344
	-2.84500000000005 99.1496955634215
	-2.84000000000005 99.1537889339089
	-2.83500000000005 99.1578720843815
	-2.83000000000005 99.1619451959668
	-2.82500000000005 99.1660082689989
	-2.82000000000005 99.1700613028839
	-2.81500000000005 99.1741042986636
	-2.81000000000005 99.1781372551184
	-2.80500000000005 99.182160171528
	-2.80000000000005 99.1861730443487
	-2.79500000000005 99.1901756060825
	-2.79000000000005 99.1941684442069
	-2.78500000000005 99.1981733940472
	-2.78000000000005 99.2021234626392
	-2.77500000000005 99.2060862725405
	-2.77000000000005 99.2100386201613
	-2.76500000000005 99.2139813650084
	-2.76000000000005 99.2179136156282
	-2.75500000000005 99.2218362253775
	-2.75000000000005 99.2257484147398
	-2.74500000000005 99.2296508856233
	-2.74000000000005 99.2335429856564
	-2.73500000000005 99.2374253249944
	-2.73000000000005 99.2412973155202
	-2.72500000000005 99.2451590246288
	-2.72000000000005 99.2490114199856
	-2.71500000000005 99.2528534754777
	-2.71000000000005 99.2566852139457
	-2.70500000000005 99.2605071889964
	-2.70000000000005 99.2643187577532
	-2.69500000000005 99.2681206485925
	-2.69000000000005 99.2719122676605
	-2.68500000000005 99.2756936269365
	-2.68000000000005 99.279465319759
	-2.67500000000005 99.2832265540999
	-2.67000000000005 99.2869781143115
	-2.66500000000005 99.2907189457073
	-2.66000000000005 99.2944504710718
	-2.65500000000005 99.2981717633088
	-2.65000000000005 99.3018828581523
	-2.64500000000005 99.305583787815
	-2.64000000000005 99.3092747710242
	-2.63500000000005 99.3129556243735
	-2.63000000000005 99.3166263941772
	-2.62500000000005 99.3203789921833
	-2.62000000000005 99.3239381578135
	-2.61500000000005 99.3275791088222
	-2.61000000000005 99.3312093876369
	-2.60500000000005 99.3348299356984
	-2.60000000000005 99.3384400947793
	-2.59500000000005 99.3420404530845
	-2.59000000000005 99.3456302577881
	-2.58500000000005 99.349210112924
	-2.58000000000005 99.3527800825489
	-2.57500000000005 99.356339996829
	-2.57000000000005 99.3598901335152
	-2.56500000000005 99.3634298404732
	-2.56000000000005 99.3669594439523
	-2.55500000000005 99.3704789644095
	-2.55000000000005 99.3739883993241
	-2.54500000000005 99.3774877465068
	-2.54000000000005 99.3809769991585
	-2.53500000000005 99.384456152773
	-2.53000000000005 99.3879252231831
	-2.52500000000005 99.391384185356
	-2.52000000000005 99.3948330588048
	-2.51500000000005 99.3982716921448
	-2.51000000000005 99.4017163955084
	-2.50500000000005 99.4051189823602
	-2.50000000000005 99.4085272709278
	-2.49500000000005 99.4119258041574
	-2.49000000000005 99.4153139597773
	-2.48500000000005 99.4186919245767
	-2.48000000000005 99.4220603601723
	-2.47500000000005 99.4254182891168
	-2.47000000000005 99.4287662138131
	-2.46500000000005 99.4321038571677
	-2.46000000000005 99.4354313631854
	-2.45500000000005 99.4387490461536
	-2.45000000000005 99.4421380278188
	-2.44500000000005 99.4453541437249
	-2.44000000000005 99.4486413868907
	-2.43500000000005 99.4519185217308
	-2.43000000000005 99.4551855390825
	-2.42500000000005 99.458442154008
	-2.42000000000005 99.4616889211312
	-2.41500000000006 99.464925592499
	-2.41000000000006 99.4681521932773
	-2.40500000000006 99.4713687969424
	-2.40000000000006 99.4745750512349
	-2.39500000000006 99.4777713642853
	-2.39000000000006 99.480957479241
	-2.38500000000006 99.4841333904521
	-2.38000000000006 99.4872990717578
	-2.37500000000006 99.4904551075092
	-2.37000000000006 99.4936006076256
	-2.36500000000006 99.4967359742398
	-2.36000000000006 99.4998616514282
	-2.35500000000006 99.5029768810667
	-2.35000000000006 99.5060820517885
	-2.34500000000006 99.5091771205022
	-2.34000000000006 99.5122619190093
	-2.33500000000006 99.5153366620721
	-2.33000000000006 99.5184013411295
	-2.32500000000006 99.5214555923635
	-2.32000000000006 99.5245001156771
	-2.31500000000006 99.5275344578166
	-2.31000000000006 99.5305585292482
	-2.30500000000006 99.5335726450526
	-2.30000000000006 99.5365765233994
	-2.29500000000006 99.5395702922073
	-2.29000000000006 99.5425536221402
	-2.28500000000006 99.545527297233
	-2.28000000000006 99.5484907611108
	-2.27500000000006 99.551443990511
	-2.27000000000006 99.5544507617883
	-2.26500000000006 99.5573928128021
	-2.26000000000006 99.5602427913283
	-2.25500000000006 99.5631551710271
	-2.25000000000006 99.5660580033711
	-2.24500000000006 99.5689505944939
	-2.24000000000006 99.571832797004
	-2.23500000000006 99.5747050336581
	-2.23000000000006 99.5775670452671
	-2.22500000000006 99.5804187218799
	-2.22000000000006 99.5832604959533
	-2.21500000000006 99.5860920697704
	-2.21000000000006 99.588913431571
	-2.20500000000006 99.591725022336
	-2.20000000000006 99.5945260664974
	-2.19500000000006 99.5973170461101
	-2.19000000000006 99.6000977964004
	-2.18500000000006 99.6028684831379
	-2.18000000000006 99.6056290349994
	-2.17500000000006 99.6083794075785
	-2.17000000000006 99.6111196899374
	-2.16500000000006 99.6138497821929
	-2.16000000000006 99.6165694495493
	-2.15500000000006 99.6192795088519
	-2.15000000000006 99.6219791287027
	-2.14500000000006 99.6246686703736
	-2.14000000000006 99.6273480195942
	-2.13500000000006 99.6300172116509
	-2.13000000000006 99.632676236939
	-2.12500000000006 99.6353251211514
	-2.12000000000006 99.6380587226895
	-2.11500000000006 99.6405923398702
	-2.11000000000006 99.6432106786681
	-2.10500000000006 99.6458187459141
	-2.10000000000006 99.6484323490862
	-2.09500000000006 99.6510204718412
	-2.09000000000006 99.6535980148796
	-2.08500000000006 99.6561637326514
	-2.08000000000006 99.6587206588527
	-2.07500000000006 99.6613061600211
	-2.07000000000006 99.6638456367623
	-2.06500000000006 99.6664265512969
	-2.06000000000006 99.6688361521745
	-2.05500000000006 99.6714188213893
	-2.05000000000006 99.673852075497
	-2.04500000000006 99.6764098155259
	-2.04000000000006 99.6788128405763
	-2.03500000000006 99.6812689647765
	-2.03000000000006 99.6837883187671
	-2.02500000000006 99.6862426456481
	-2.02000000000006 99.6886826777487
	-2.01500000000006 99.691030299754
	-2.01000000000006 99.69344544234
	-2.00500000000006 99.6958502016746
	-2.00000000000006 99.6982452226873
	-1.99500000000006 99.7006297890591
	-1.99000000000006 99.7030042326177
	-1.98500000000006 99.7053686031462
	-1.98000000000006 99.7077013698394
	-1.97500000000006 99.7100664265162
	-1.97000000000006 99.7124004229883
	-1.96500000000006 99.7147240103536
	-1.96000000000006 99.7170378570038
	-1.95500000000006 99.7193408943477
	-1.95000000000007 99.7216341136856
	-1.94500000000007 99.7239169074191
	-1.94000000000007 99.7261896251747
	-1.93500000000007 99.7284521905607
	-1.93000000000007 99.7307045428738
	-1.92500000000007 99.7329465168493
	-1.92000000000007 99.7351786633719
	-1.91500000000007 99.7374004219715
	-1.91000000000007 99.739612089716
	-1.90500000000007 99.7418135163184
	-1.90000000000007 99.7440047474234
	-1.89500000000007 99.7461858392709
	-1.89000000000007 99.7483567450693
	-1.88500000000007 99.750517452221
	-1.88000000000007 99.7526679538081
	-1.87500000000007 99.7548082779126
	-1.87000000000007 99.7569383228178
	-1.86500000000007 99.7590584163377
	-1.86000000000007 99.7611678223635
	-1.85500000000007 99.7632674089654
	-1.85000000000007 99.7653568196733
	-1.84500000000007 99.7674360413546
	-1.84000000000007 99.7694819706374
	-1.83500000000007 99.7715639405268
	-1.83000000000007 99.7736126037242
	-1.82500000000007 99.7756510738948
	-1.82000000000007 99.7776793411148
	-1.81500000000007 99.779697410981
	-1.81000000000007 99.7817052939215
	-1.80500000000007 99.7837216874677
	-1.80000000000007 99.7856904751365
	-1.79500000000007 99.7876677680185
	-1.79000000000007 99.7896348669416
	-1.78500000000007 99.7915917836132
	-1.78000000000007 99.7935385004736
	-1.77500000000007 99.7954750279214
	-1.77000000000007 99.7974013446598
	-1.76500000000007 99.7993174530917
	-1.76000000000007 99.8012238712589
	-1.75500000000007 99.8031195557528
	-1.75000000000007 99.805005158092
	-1.74500000000007 99.8068804614267
	-1.74000000000007 99.808745520777
	-1.73500000000007 99.8106005299253
	-1.73000000000007 99.8124452925782
	-1.72500000000007 99.8142797004225
	-1.72000000000007 99.816104010672
	-1.71500000000007 99.8179182788991
	-1.71000000000007 99.8197221953942
	-1.70500000000007 99.8215159225298
	-1.70000000000007 99.8232994369078
	-1.69500000000007 99.8250726553094
	-1.69000000000007 99.8268358365508
	-1.68500000000007 99.8285886462601
	-1.68000000000007 99.8303313586537
	-1.67500000000007 99.8320639681261
	-1.67000000000007 99.8337862077116
	-1.66500000000007 99.8354983179043
	-1.66000000000007 99.8372000762482
	-1.65500000000007 99.8388918469559
	-1.65000000000007 99.8405733015675
	-1.64500000000007 99.8422445549166
	-1.64000000000007 99.8439054839535
	-1.63500000000007 99.8455563794367
	-1.63000000000007 99.8471970002188
	-1.62500000000007 99.8488274215672
	-1.62000000000007 99.8504476184375
	-1.61500000000007 99.8520575558009
	-1.61000000000007 99.8536573527485
	-1.60500000000007 99.855246901441
	-1.60000000000007 99.8568262147525
	-1.59500000000007 99.8583953729196
	-1.59000000000007 99.8599542950843
	-1.58500000000007 99.8615029839999
	-1.58000000000007 99.8630414667509
	-1.57500000000007 99.8645696945295
	-1.57000000000007 99.8660877870157
	-1.56500000000007 99.8675956137573
	-1.56000000000007 99.8690932384943
	-1.55500000000007 99.8705806179768
	-1.55000000000007 99.8720578256076
	-1.54500000000007 99.8735247899583
	-1.54000000000007 99.8749815350241
	-1.53500000000007 99.8764280510768
	-1.53000000000007 99.877864345538
	-1.52500000000007 99.8792904470468
	-1.52000000000007 99.8807063310089
	-1.51500000000007 99.8821119794659
	-1.51000000000007 99.8835074115375
	-1.50500000000007 99.8848926177017
	-1.50000000000007 99.8862675706577
	-1.49500000000007 99.8876323595358
	-1.49000000000007 99.8889868622792
	-1.48500000000007 99.890331230142
	-1.48000000000008 99.8916652858873
	-1.47500000000008 99.8929891961039
	-1.47000000000008 99.8943028168518
	-1.46500000000008 99.8956062425963
	-1.46000000000008 99.8968994593642
	-1.45500000000008 99.8981824093081
	-1.45000000000008 99.8994551263116
	-1.44500000000008 99.9007176537038
	-1.44000000000008 99.9019700030647
	-1.43500000000008 99.903212071804
	-1.43000000000008 99.9044439137928
	-1.42500000000008 99.9056655296336
	-1.42000000000008 99.906876917349
	-1.41500000000008 99.9080780785653
	-1.41000000000008 99.9092690110831
	-1.40500000000008 99.9104496660066
	-1.40000000000008 99.9116201407726
	-1.39500000000008 99.9127804206673
	-1.39000000000008 99.9139304427404
	-1.38500000000008 99.9150702141469
	-1.38000000000008 99.9161997702525
	-1.37500000000008 99.9173191113675
	-1.37000000000008 99.9184281966184
	-1.36500000000008 99.9195270645023
	-1.36000000000008 99.9206156616889
	-1.35500000000008 99.9216940469332
	-1.35000000000008 99.9227622278939
	-1.34500000000008 99.9238201776345
	-1.34000000000008 99.9248678754441
	-1.33500000000008 99.9259053170689
	-1.33000000000008 99.9269325661106
	-1.32500000000008 99.9279495271747
	-1.32000000000008 99.9289563148706
	-1.31500000000008 99.9299528554435
	-1.31000000000008 99.9309391484675
	-1.30500000000008 99.9319151790108
	-1.30000000000008 99.9328810064212
	-1.29500000000008 99.933836569048
	-1.29000000000008 99.9347819349214
	-1.28500000000008 99.9357170504765
	-1.28000000000008 99.9366419268138
	-1.27500000000008 99.9375565622974
	-1.27000000000008 99.9384609288159
	-1.26500000000008 99.9393972439135
	-1.26000000000008 99.9402816405245
	-1.25500000000008 99.9411518722642
	-1.25000000000008 99.9420157367494
	-1.24500000000008 99.9428656358346
	-1.24000000000008 99.9437089445745
	-1.23500000000008 99.9445385816402
	-1.23000000000008 99.9453783774804
	-1.22500000000008 99.9461898623808
	-1.22000000000008 99.9469921109727
	-1.21500000000008 99.9477830398241
	-1.21000000000008 99.948563561454
	-1.20500000000008 99.9493352606781
	-1.20000000000008 99.9500952913176
	-1.19500000000008 99.9508450674777
	-1.19000000000008 99.951586023981
	-1.18500000000008 99.9523153386399
	-1.18000000000008 99.9530344088322
	-1.17500000000008 99.9537446307037
	-1.17000000000008 99.9544432427008
	-1.16500000000008 99.9551329872723
	-1.16000000000008 99.9558096939622
	-1.15500000000008 99.9564789557953
	-1.15000000000008 99.9571379665471
	-1.14500000000008 99.9577826302399
	-1.14000000000008 99.9584211213531
	-1.13500000000008 99.9590493772259
	-1.13000000000008 99.9596634072074
	-1.12500000000008 99.9602711390703
	-1.12000000000008 99.9608649160539
	-1.11500000000008 99.9614521242161
	-1.11000000000008 99.9620256850131
	-1.10500000000008 99.9625893236966
	-1.10000000000008 99.9631420256436
	-1.09500000000008 99.9636859464114
	-1.09000000000008 99.9642201321706
	-1.08500000000008 99.9647440529043
	-1.08000000000008 99.9652589958638
	-1.07500000000008 99.9657631423697
	-1.07000000000008 99.9662570640885
	-1.06500000000008 99.9667414517172
	-1.06000000000008 99.9672149669722
	-1.05500000000008 99.9676797342145
	-1.05000000000008 99.9681323676925
	-1.04500000000008 99.9685755206069
	-1.04000000000008 99.9690086138303
	-1.03500000000008 99.9694309353249
	-1.03000000000008 99.9698447955768
	-1.02500000000008 99.9702467689192
	-1.02000000000008 99.9706388297957
	-1.01500000000008 99.9710201696893
	-1.01000000000009 99.9713928521148
	-1.00500000000009 99.9717539901212
	-1.00000000000009 99.9721050938814
	-0.995000000000085 99.972447526856
	-0.990000000000085 99.9727780232642
	-0.985000000000086 99.9730982754438
	-0.980000000000086 99.9734082716046
	-0.975000000000086 99.973709770925
	-0.970000000000086 99.9739992746239
	-0.965000000000086 99.9742785252999
	-0.960000000000086 99.9745495155007
	-0.955000000000086 99.9748082771902
	-0.950000000000086 99.975056783669
	-0.945000000000086 99.9752950351199
	-0.940000000000087 99.9755230331686
	-0.935000000000087 99.9757432895235
	-0.930000000000087 99.9759508117702
	-0.925000000000087 99.9761245325248
	-0.920000000000087 99.9763116788039
	-0.915000000000087 99.9764885674529
	-0.910000000000087 99.9766552016086
	-0.905000000000087 99.9768115946127
	-0.900000000000087 99.9769577187698
	-0.895000000000088 99.9770935955003
	-0.890000000000088 99.9772192400064
	-0.885000000000088 99.9773345761235
	-0.880000000000088 99.9774396850331
	-0.875000000000088 99.9775345462895
	-0.870000000000088 99.9776191517426
	-0.865000000000088 99.977693507552
	-0.860000000000088 99.9778719854194
	-0.855000000000088 99.9778114272507
	-0.850000000000088 99.9778550394862
	-0.845000000000089 99.9778883333874
	-0.840000000000089 99.9779114348523
	-0.835000000000089 99.9779242258871
	-0.830000000000089 99.9779267876207
	-0.825000000000089 99.9779191038356
	-0.820000000000089 99.9779011421916
	-0.815000000000089 99.977872963419
	-0.810000000000089 99.9778344646686
	-0.805000000000089 99.977785747476
	-0.80000000000009 99.9777267760751
	-0.79500000000009 99.9776575390684
	-0.79000000000009 99.9775780659404
	-0.78500000000009 99.9774883039441
	-0.78000000000009 99.9773883433953
	-0.77500000000009 99.977278041306
	-0.77000000000009 99.977157527102
	-0.76500000000009 99.9770267537098
	-0.76000000000009 99.9768857400488
	-0.75500000000009 99.9767344420909
	-0.750000000000091 99.976572940431
	-0.745000000000091 99.9764010913126
	-0.740000000000091 99.9762190374756
	-0.735000000000091 99.9760267177719
	-0.730000000000091 99.9758241686801
	-0.725000000000091 99.9756931602802
	-0.720000000000091 99.9754693460397
	-0.715000000000091 99.975235249118
	-0.710000000000091 99.9749113028487
	-0.705000000000092 99.9746574811014
	-0.700000000000092 99.974393335654
	-0.695000000000092 99.9741189455025
	-0.690000000000092 99.9738343080673
	-0.685000000000092 99.9735394166916
	-0.680000000000092 99.97323426734
	-0.675000000000092 99.9729188825262
	-0.670000000000092 99.9725931933868
	-0.665000000000092 99.9722572670551
	-0.660000000000093 99.9719111234963
	-0.655000000000093 99.9715546655364
	-0.650000000000093 99.9711879948279
	-0.645000000000093 99.9708493353467
	-0.640000000000093 99.9704659403261
	-0.635000000000093 99.9700262811376
	-0.630000000000093 99.9696185706408
	-0.625000000000093 99.9692005408449
	-0.620000000000093 99.9687722933658
	-0.615000000000093 99.9683337842549
	-0.610000000000094 99.9678851974949
	-0.605000000000094 99.9674261369389
	-0.600000000000094 99.966937510809
	-0.595000000000094 99.9664773162837
	-0.590000000000094 99.9659874630597
	-0.585000000000094 99.9654874008579
	-0.580000000000094 99.9649771083673
	-0.575000000000094 99.9644565739002
	-0.570000000000094 99.963925726333
	-0.565000000000095 99.9633846120058
	-0.560000000000095 99.9628332780517
	-0.555000000000095 99.9622716310097
	-0.550000000000095 99.9616997857134
	-0.545000000000095 99.9611176790636
	-0.540000000000095 99.9605252782076
	-0.535000000000095 99.9599226371116
	-0.530000000000095 99.9593097740988
	-0.525000000000095 99.958686552829
	-0.520000000000095 99.9581572245654
	-0.515000000000096 99.957522810003
	-0.510000000000096 99.9567555120346
	-0.505000000000096 99.9560913078366
	-0.500000000000096 99.9554168556285
	-0.495000000000096 99.9548008442015
	-0.490000000000096 99.9541207765707
	-0.485000000000096 99.9534300193608
	-0.480000000000096 99.9527138936608
	-0.475000000000096 99.9518906891848
	-0.470000000000097 99.951154660656
	-0.465000000000097 99.9504084292211
	-0.460000000000097 99.9496518906083
	-0.455000000000097 99.9488851371262
	-0.450000000000097 99.9481080857139
	-0.445000000000097 99.9474124936399
	-0.440000000000097 99.9465498266982
	-0.435000000000097 99.9457155081974
	-0.430000000000097 99.9449922063326
	-0.425000000000098 99.9441678350933
	-0.420000000000098 99.9433278864961
	-0.415000000000098 99.942480807851
	-0.410000000000098 99.9415226200777
	-0.405000000000098 99.9406532452046
	-0.400000000000098 99.9397736670545
	-0.395000000000098 99.9388838989153
	-0.390000000000098 99.9379837760496
	-0.385000000000098 99.9370734010725
	-0.380000000000098 99.9361527741561
	-0.375000000000099 99.9352218839107
	-0.370000000000099 99.9342807395213
	-0.365000000000099 99.9333293376256
	-0.360000000000099 99.9323676811234
	-0.355000000000099 99.9313957682296
	-0.350000000000099 99.930413598858
	-0.345000000000099 99.9294211730019
	-0.340000000000099 99.9284184907392
	-0.335000000000099 99.9274055522442
	-0.3300000000001 99.9263823590512
	-0.3250000000001 99.9253489086584
	-0.3200000000001 99.9243052000659
	-0.3150000000001 99.9232512446525
	-0.3100000000001 99.9221870300082
	-0.3050000000001 99.9211125565766
	-0.3000000000001 99.9200278563621
	-0.2950000000001 99.918932851868
	-0.2900000000001 99.9178276171853
	-0.285000000000101 99.9167121280469
	-0.280000000000101 99.9155863810962
	-0.275000000000101 99.9144504080171
	-0.270000000000101 99.9133041604355
	-0.265000000000101 99.9121476356212
	-0.260000000000101 99.910980862702
	-0.255000000000101 99.9098039232033
	-0.250000000000101 99.9086165783813
	-0.245000000000101 99.907419047469
	-0.240000000000101 99.9062112782865
	-0.235000000000102 99.9049932580031
	-0.230000000000102 99.9037650016579
	-0.225000000000102 99.9025264357312
	-0.220000000000102 99.9012776400123
	-0.215000000000102 99.9000186506688
	-0.210000000000102 99.898749305314
	-0.205000000000102 99.897469792311
	-0.200000000000102 99.8961800368957
	-0.195000000000102 99.8948799172388
	-0.190000000000103 99.8935696129091
	-0.185000000000103 99.8922490821592
	-0.180000000000103 99.8909182551254
	-0.175000000000103 99.8895772001069
	-0.170000000000103 99.8882259157543
	-0.165000000000103 99.8868643287124
	-0.160000000000103 99.8854925837727
	-0.155000000000103 99.8841105366408
	-0.150000000000103 99.8827182859954
	-0.145000000000103 99.8813156436434
	-0.140000000000104 99.8799028295761
	-0.135000000000104 99.8784797713288
	-0.130000000000104 99.877046457926
	-0.125000000000104 99.8756028981189
	-0.120000000000104 99.8741490876833
	-0.115000000000104 99.8726850293091
	-0.110000000000104 99.8712107218434
	-0.105000000000104 99.8697261656473
	-0.100000000000104 99.8682313588607
	-0.0950000000001046 99.866726305575
	-0.0900000000001047 99.8652458203526
	-0.0850000000001048 99.8637305869356
	-0.0800000000001049 99.8621496771855
	-0.075000000000105 99.8606035674287
	-0.0700000000001051 99.8590472809956
	-0.0650000000001052 99.8574807220366
	-0.0600000000001053 99.8559039359558
	-0.0550000000001054 99.8543169095365
	-0.0500000000001055 99.8527196603329
	-0.0450000000001056 99.8511121007034
	-0.0400000000001057 99.8494943527522
	-0.0350000000001058 99.8478663113395
	-0.0300000000001059 99.8462280485552
	-0.025000000000106 99.8445795383818
	-0.0200000000001062 99.8429207904484
	-0.0150000000001063 99.841251820195
	-0.0100000000001064 99.8395725521566
	-0.00500000000010647 99.8378830644721
	-1.06581410364015e-13 99.836268575316
	0.00499999999989331 99.8344734292656
	0.00999999999989321 99.8327531732587
	0.0149999999998931 99.8310227030989
	0.019999999999893 99.8292819889772
	0.0249999999998929 99.8275310428107
	0.0299999999998928 99.8257698882157
	0.0349999999998927 99.8239984579947
	0.0399999999998926 99.8222167558785
	0.0449999999998925 99.8204248832828
	0.0499999999998924 99.818622694606
	0.0549999999998922 99.8168103003699
	0.0599999999998921 99.8149876959783
	0.064999999999892 99.8131547866865
	0.0699999999998919 99.811311675996
	0.0749999999998918 99.8094583935659
	0.0799999999998917 99.807594627716
	0.0849999999998916 99.8057207932908
	0.0899999999998915 99.803836721306
	0.0949999999998914 99.8020278896083
	0.0999999999998913 99.8000377491382
	0.104999999999891 99.7981872097071
	0.109999999999891 99.7962684792697
	0.114999999999891 99.7942627575503
	0.119999999999891 99.7923172362619
	0.124999999999891 99.79036149873
	0.129999999999891 99.7883955974262
	0.134999999999891 99.7864193245676
	0.13999999999989 99.7844328662864
	0.14499999999989 99.782436196251
	0.14999999999989 99.7804292592269
	0.15499999999989 99.7784121049414
	0.15999999999989 99.7763847299061
	0.16499999999989 99.77434711836
	0.16999999999989 99.7722994445702
	0.17499999999989 99.7702415348309
	0.17999999999989 99.7681731722964
	0.184999999999889 99.7661842447062
	0.189999999999889 99.7640753969304
	0.194999999999889 99.7619065800487
	0.199999999999889 99.759797443335
	0.204999999999889 99.7577575888254
	0.209999999999889 99.7555607190377
	0.214999999999889 99.7534539237882
	0.219999999999889 99.7513604372704
	0.224999999999889 99.749097521135
	0.229999999999889 99.746926948367
	0.234999999999888 99.7447460394529
	0.239999999999888 99.7425549177518
	0.244999999999888 99.7403536139108
	0.249999999999888 99.7381420561198
	0.254999999999888 99.7360353524676
	0.259999999999888 99.733804360073
	0.264999999999888 99.7314459396022
	0.269999999999888 99.7291934762387
	0.274999999999888 99.7269307775324
	0.279999999999887 99.7246579252364
	0.284999999999887 99.7223748161711
	0.289999999999887 99.7201624667374
	0.294999999999887 99.7177779219987
	0.299999999999887 99.7154641112388
	0.304999999999887 99.7131400830661
	0.309999999999887 99.7108058918745
	0.314999999999887 99.7084617485252
	0.319999999999887 99.7061071260492
	0.324999999999886 99.7037423534053
	0.329999999999886 99.7013671512405
	0.334999999999886 99.6989817494612
	0.339999999999886 99.6965861183174
	0.344999999999886 99.6941802099863
	0.349999999999886 99.6917641366541
	0.354999999999886 99.6893377598245
	0.359999999999886 99.6869012345228
	0.364999999999886 99.684454524035
	0.369999999999886 99.6819974985893
	0.374999999999885 99.6796045927531
	0.379999999999885 99.6770529314878
	0.384999999999885 99.674565301694
	0.389999999999885 99.6720675139141
	0.394999999999885 99.6695593915335
	0.399999999999885 99.6670717634423
	0.404999999999885 99.6645654543719
	0.409999999999885 99.6620181635421
	0.414999999999885 99.6594665223519
	0.419999999999884 99.656933812523
	0.424999999999884 99.6543743364422
	0.429999999999884 99.6517167224528
	0.434999999999884 99.6491269819689
	0.439999999999884 99.6465270262729
	0.444999999999884 99.64389042814
	0.449999999999884 99.6412964896428
	0.454999999999884 99.6386413130531
	0.459999999999884 99.6360251045774
	0.464999999999884 99.6333740899827
	0.469999999999883 99.6307128678181
	0.474999999999883 99.6280414376698
	0.479999999999883 99.625359795989
	0.484999999999883 99.6226679465096
	0.489999999999883 99.6199658930332
	0.494999999999883 99.6172536181175
	0.499999999999883 99.6145311439515
	0.504999999999883 99.6117984979429
	0.509999999999883 99.6090555900003
	0.514999999999882 99.6063024821665
	0.519999999999882 99.6035392200817
	0.524999999999882 99.6007656883539
	0.529999999999882 99.5979819649211
	0.534999999999882 99.5951880413662
	0.539999999999882 99.5923839288436
	0.544999999999882 99.5895695951981
	0.549999999999882 99.5867450655936
	0.554999999999882 99.5839103675521
	0.559999999999881 99.5810654234834
	0.564999999999881 99.5782102778837
	0.569999999999881 99.575344940319
	0.574999999999881 99.5724694074361
	0.579999999999881 99.5695836689889
	0.584999999999881 99.5666877329493
	0.589999999999881 99.5637816275726
	0.594999999999881 99.5608652801399
	0.599999999999881 99.5579387393695
	0.604999999999881 99.5550020149273
	0.60999999999988 99.5520550845529
	0.61499999999988 99.5490979691866
	0.61999999999988 99.5461306626986
	0.62499999999988 99.5431527667315
	0.62999999999988 99.5401650535527
	0.63499999999988 99.5371671451682
	0.63999999999988 99.5341641704521
	0.64499999999988 99.5311406988291
	0.64999999999988 99.5281122041484
	0.654999999999879 99.5250737219259
	0.659999999999879 99.5220248487531
	0.664999999999879 99.5189657927271
	0.669999999999879 99.5158965320326
	0.674999999999879 99.5128170862279
	0.679999999999879 99.5097274555163
	0.684999999999879 99.5066276321377
	0.689999999999879 99.5035176382251
	0.694999999999879 99.5003974234327
	0.699999999999878 99.4972648552951
	0.704999999999878 99.4941242995716
	0.709999999999878 99.4909735318485
	0.714999999999878 99.4878125959868
	0.719999999999878 99.4846414752318
	0.724999999999878 99.4814601727096
	0.729999999999878 99.4782686791104
	0.734999999999878 99.4750670095128
	0.739999999999878 99.4718551443284
	0.744999999999878 99.468633104608
	0.749999999999877 99.4654008871882
	0.754999999999877 99.4621584820403
	0.759999999999877 99.4589059033453
	0.764999999999877 99.4556431419173
	0.769999999999877 99.4523702007139
	0.774999999999877 99.4490870787494
	0.779999999999877 99.4457937742376
	0.784999999999877 99.4424903027153
	0.789999999999877 99.439176650102
	0.794999999999876 99.4358528178448
	0.799999999999876 99.4325178585508
	0.804999999999876 99.4291736779536
	0.809999999999876 99.4258193212203
	0.814999999999876 99.4224547902498
	0.819999999999876 99.4192247100293
	0.824999999999876 99.415837206628
	0.829999999999876 99.4124422110461
	0.834999999999876 99.409037008988
	0.839999999999876 99.4056216722986
	0.844999999999875 99.4021961684536
	0.849999999999875 99.398760362082
	0.854999999999875 99.3953020570092
	0.859999999999875 99.3918459841813
	0.864999999999875 99.3883833486762
	0.869999999999875 99.384911828139
	0.874999999999875 99.3814253048178
	0.879999999999875 99.3779286078459
	0.884999999999875 99.3744217153616
	0.889999999999874 99.37089598411
	0.894999999999874 99.3673687839588
	0.899999999999874 99.3638314113499
	0.904999999999874 99.3602838419033
	0.909999999999874 99.3567314421876
	0.914999999999874 99.3531718098397
	0.919999999999874 99.3495938267499
	0.924999999999874 99.3460004159315
	0.929999999999874 99.3424021086955
	0.934999999999873 99.3387936371723
	0.939999999999873 99.3351750019143
	0.944999999999873 99.331546168588
	0.949999999999873 99.327904023896
	0.954999999999873 99.324254915406
	0.959999999999873 99.3205956549078
	0.964999999999873 99.3169262259694
	0.969999999999873 99.3132428645923
	0.974999999999873 99.3095566388841
	0.979999999999873 99.3058583137563
	0.984999999999872 99.3021482607507
	0.989999999999872 99.2984280793865
	0.994999999999872 99.2946977380993
	0.999999999999872 99.2909556336453
	1.00499999999987 99.2872050008692
	1.00999999999987 99.2834385408141
	1.01499999999987 99.279665618798
	1.01999999999987 99.2758901362274
	1.02499999999987 99.2721039280315
	1.02999999999987 99.2683025640784
	1.03499999999987 99.2644910291282
	1.03999999999987 99.2606658732819
	1.04499999999987 99.2568340550054
	1.04999999999987 99.2529920749095
	1.05499999999987 99.2491399905472
	1.05999999999987 99.2452777714452
	1.06499999999987 99.2414070366569
	1.06999999999987 99.23752450836
	1.07499999999987 99.2336318558008
	1.07999999999987 99.229725417369
	1.08499999999987 99.2258124409937
	1.08999999999987 99.2218944420674
	1.09499999999987 99.2179578207525
	1.09999999999987 99.2140144858359
	1.10499999999987 99.2100609484633
	1.10999999999987 99.2060973359038
	1.11499999999987 99.2021236181734
	1.11999999999987 99.1981397306566
	1.12499999999987 99.1941439510203
	1.12999999999987 99.1901379827771
	1.13499999999987 99.1861176457412
	1.13999999999987 99.1821025932768
	1.14499999999987 99.1780710315875
	1.14999999999987 99.1740264104251
	1.15499999999987 99.1699716187512
	1.15999999999987 99.1659066543499
	1.16499999999987 99.1618316470102
	1.16999999999987 99.1577397750356
	1.17499999999987 99.1536511197926
	1.17999999999987 99.149544200088
	1.18499999999987 99.1454271462455
	1.18999999999987 99.1412978414127
	1.19499999999987 99.1371620854027
	1.19999999999987 99.1330196698774
	1.20499999999987 99.1288636601839
	1.20999999999987 99.1246937306416
	1.21499999999987 99.1205173965251
	1.21999999999987 99.1163310198372
	1.22499999999987 99.1121345542332
	1.22999999999987 99.107927918994
	1.23499999999987 99.1037111230346
	1.23999999999987 99.0994843088565
	1.24499999999987 99.0952473592205
	1.24999999999987 99.0909962228651
	1.25499999999987 99.0867480140944
	1.25999999999987 99.0824807248964
	1.26499999999987 99.078203273855
	1.26999999999987 99.0739157852233
	1.27499999999987 99.0696181337714
	1.27999999999987 99.0653103877035
	1.28499999999987 99.0609889377775
	1.28999999999987 99.0566609769542
	1.29499999999987 99.0523247197928
	1.29999999999987 99.0479765624654
	1.30499999999987 99.0436182215045
	1.30999999999987 99.0392499005284
	1.31499999999987 99.0348714608999
	1.31999999999987 99.0304826789222
	1.32499999999987 99.0260840258779
	1.32999999999987 99.0216698340958
	1.33499999999986 99.01725090455
	1.33999999999986 99.0128273097257
	1.34499999999986 99.0083882352532
	1.34999999999986 99.0039390537811
	1.35499999999986 98.9994797494211
	1.35999999999986 98.9950068260916
	1.36499999999986 98.9905255010964
	1.36999999999986 98.9860359090229
	1.37499999999986 98.9815362580079
	1.37999999999986 98.9770265356342
	1.38499999999986 98.9725066545447
	1.38999999999986 98.9679820293946
	1.39499999999986 98.9634419416033
	1.39999999999986 98.9588919003226
	1.40499999999986 98.9543317029865
	1.40999999999986 98.9497598554417
	1.41499999999986 98.9451754936332
	1.41999999999986 98.9405851248825
	1.42499999999986 98.9359864859978
	1.42999999999986 98.9313758588165
	1.43499999999986 98.9267551757215
	1.43999999999986 98.9221244249038
	1.44499999999986 98.9174834974057
	1.44999999999986 98.9128151140422
	1.45499999999986 98.9081540446705
	1.45999999999986 98.9035003936217
	1.46499999999986 98.8988193088819
	1.46999999999986 98.8941280199569
	1.47499999999986 98.8894267525076
	1.47999999999986 98.8847153548697
	1.48499999999986 98.8799897761377
	1.48999999999986 98.8752581971743
	1.49499999999986 98.8705166309801
	1.49999999999986 98.8657649435942
	1.50499999999986 98.8610031809784
	1.50999999999986 98.8562313394695
	1.51499999999986 98.8514551160761
	1.51999999999986 98.8466630882245
	1.52499999999986 98.8418610594232
	1.52999999999986 98.8370490235893
	1.53499999999986 98.8322267893843
	1.53999999999986 98.8273946524536
	1.54499999999986 98.8225523838288
	1.54999999999986 98.8176999792806
	1.55499999999986 98.8128359057621
	1.55999999999986 98.8079633239391
	1.56499999999986 98.803080702243
	1.56999999999986 98.7981882188151
	1.57499999999986 98.793285574975
	1.57999999999986 98.7883668648192
	1.58499999999986 98.7834300793703
	1.58999999999986 98.7784971336578
	1.59499999999986 98.7735542377376
	1.59999999999986 98.7686064142742
	1.60499999999986 98.7636524040857
	1.60999999999986 98.758679457388
	1.61499999999986 98.7536964180367
	1.61999999999986 98.7487032062518
	1.62499999999986 98.743700133001
	1.62999999999986 98.7386869446484
	1.63499999999986 98.733663678343
	1.63999999999986 98.7286304527692
	1.64499999999986 98.7235849273438
	1.64999999999986 98.7185335647518
	1.65499999999986 98.7134702241481
	1.65999999999986 98.708396770311
	1.66499999999986 98.703319151168
	1.66999999999986 98.6982255957659
	1.67499999999986 98.6931220184007
	1.67999999999986 98.6880084731137
	1.68499999999986 98.6828846982941
	1.68999999999986 98.6777511425802
	1.69499999999986 98.6726073979792
	1.69999999999986 98.6674536661194
	1.70499999999986 98.6622899388012
	1.70999999999986 98.6571120037381
	1.71499999999986 98.6519300295427
	1.71999999999986 98.6467362968655
	1.72499999999986 98.6415323464808
	1.72999999999986 98.6363123302687
	1.73499999999986 98.631081475401
	1.73999999999986 98.6258449942198
	1.74499999999986 98.6206009419992
	1.74999999999986 98.6153606939999
	1.75499999999986 98.6100964734137
	1.75999999999986 98.6048180503759
	1.76499999999986 98.5995340444734
	1.76999999999986 98.5942399991204
	1.77499999999986 98.5889358006547
	1.77999999999986 98.5836216004287
	1.78499999999986 98.5782973944468
	1.78999999999986 98.572963333978
	1.79499999999986 98.5676190242138
	1.79999999999986 98.5622649338589
	1.80499999999985 98.5569006971685
	1.80999999999985 98.5515264674796
	1.81499999999985 98.5461538719624
	1.81999999999985 98.5407595419135
	1.82499999999985 98.5353497888575
	1.82999999999985 98.529939389775
	1.83499999999985 98.5245151464456
	1.83999999999985 98.5190808540767
	1.84499999999985 98.5136366934666
	1.84999999999985 98.5081783987227
	1.85499999999985 98.5027143063836
	1.85999999999985 98.4972399784339
	1.86499999999985 98.4916314621676
	1.86999999999985 98.4861372172028
	1.87499999999985 98.4806327236155
	1.87999999999985 98.4751187550676
	1.88499999999985 98.4695944366778
	1.88999999999985 98.4640601870882
	1.89499999999985 98.4585367894356
	1.89999999999985 98.4529617829685
	1.90499999999985 98.4473960910107
	1.90999999999985 98.4418099358102
	1.91499999999985 98.4362565721161
	1.91999999999985 98.4306449784178
	1.92499999999985 98.4250327550975
	1.92999999999985 98.419426531088
	1.93499999999985 98.413793605649
	1.93999999999985 98.4081859933644
	1.94499999999985 98.4025337365446
	1.94999999999985 98.3968697269492
	1.95499999999985 98.3912045577016
	1.95999999999985 98.3855305214504
	1.96499999999985 98.3798464400453
	1.96999999999985 98.3741686106017
	1.97499999999985 98.3684682446265
	1.97999999999985 98.3627295127561
	1.98499999999985 98.3570298633461
	1.98999999999985 98.3512721164598
	1.99499999999985 98.3455448182806
	1.99999999999985 98.3398136337323
	2.00499999999985 98.3340327519414
	2.00999999999985 98.3282598023171
	2.01499999999985 98.3224775287998
	2.01999999999985 98.316682872271
	2.02499999999985 98.3108562167348
	2.02999999999985 98.3050632765908
	2.03499999999985 98.2992233284818
	2.03999999999985 98.2933940939659
	2.04499999999985 98.2875633886308
	2.04999999999985 98.281692763097
	2.05499999999985 98.275846205851
	2.05999999999985 98.269972967389
	2.06499999999985 98.2640694463584
	2.06999999999985 98.2581765563286
	2.07499999999985 98.2522679614819
	2.07999999999985 98.2463917313697
	2.08499999999985 98.2404583523075
	2.08999999999985 98.2345480240323
	2.09499999999985 98.2286414568278
	2.09999999999985 98.2226375549293
	2.10499999999985 98.2167601899246
	2.10999999999985 98.2107760015669
	2.11499999999985 98.2046918508239
	2.11999999999985 98.1986989483926
	2.12499999999985 98.1926965535907
	2.12999999999985 98.1866837900828
	2.13499999999985 98.1806613302396
	2.13999999999985 98.1746288126177
	2.14499999999985 98.1685863668489
	2.14999999999985 98.1625338407376
	2.15499999999985 98.1564712278623
	2.15999999999985 98.1503987960008
	2.16499999999985 98.144317009937
	2.16999999999985 98.1382100074658
	2.17499999999985 98.1321230232124
	2.17999999999985 98.1260110345109
	2.18499999999985 98.1198890460519
	2.18999999999985 98.1137569042258
	2.19499999999985 98.1076154048767
	2.19999999999985 98.1014636791069
	2.20499999999985 98.0953021427201
	2.20999999999985 98.0891307561682
	2.21499999999985 98.0829647780867
	2.21999999999985 98.0767962489176
	2.22499999999985 98.0705732171297
	2.22999999999985 98.0643645290458
	2.23499999999985 98.0581240799944
	2.23999999999985 98.0518932006651
	2.24499999999985 98.0456522686728
	2.24999999999985 98.0394012370793
	2.25499999999985 98.0331582255767
	2.25999999999985 98.0269284490778
	2.26499999999985 98.0206070899514
	2.26999999999985 98.0143213849186
	2.27499999999984 98.0079974515135
	2.27999999999984 98.0016875443121
	2.28499999999984 97.9953671717865
	2.28999999999984 97.9890374674969
	2.29499999999984 97.9826972681286
	2.29999999999984 97.9763473953493
	2.30499999999984 97.9699877988329
	2.30999999999984 97.9636179473096
	2.31499999999984 97.957238537382
	2.31999999999984 97.9508490608159
	2.32499999999984 97.9444496073869
	2.32999999999984 97.938040377665
	2.33499999999984 97.9316209242539
	2.33999999999984 97.9251921641117
	2.34499999999984 97.9187531717461
	2.34999999999984 97.912304086701
	2.35499999999984 97.9058457668337
	2.35999999999984 97.8993770518355
	2.36499999999984 97.8928986918759
	2.36999999999984 97.8864104847105
	2.37499999999984 97.8799295985113
	2.37999999999984 97.8734010731249
	2.38499999999984 97.8669032481664
	2.38999999999984 97.8603750038774
	2.39499999999984 97.8538369685028
	2.39999999999984 97.8472816879875
	2.40499999999984 97.8407187211232
	2.40999999999984 97.8341504722829
	2.41499999999984 97.8275801042901
	2.41999999999984 97.8209968865998
	2.42499999999984 97.8144423408388
	2.42999999999984 97.8077952312546
	2.43499999999984 97.8011735063506
	2.43999999999984 97.7945489186855
	2.44499999999984 97.7879196582398
	2.44999999999984 97.7812575770066
	2.45499999999984 97.7745982743269
	2.45999999999984 97.7679317888982
	2.46499999999984 97.7612564779933
	2.46999999999984 97.754549646446
	2.47499999999984 97.7478544528612
	2.47999999999984 97.7411525223931
	2.48499999999984 97.7344297936046
	2.48999999999984 97.7277083934087
	2.49499999999984 97.7209676428692
	2.49999999999984 97.7142276376184
	2.50499999999984 97.7074949887983
	2.50999999999984 97.7007295979143
	2.51499999999984 97.6939557058401
	2.51999999999984 97.6871713882894
	2.52499999999984 97.6803773825422
	2.52999999999984 97.6735734627125
	2.53499999999984 97.666759638439
	2.53999999999984 97.6599512797474
	2.54499999999984 97.6531177656634
	2.54999999999984 97.6462626471624
	2.55499999999984 97.6394066972691
	2.55999999999984 97.6325438492936
	2.56499999999984 97.6256709045562
	2.56999999999984 97.6187883730226
	2.57499999999984 97.6118960521996
	2.57999999999984 97.6049940973553
	2.58499999999984 97.5980819548106
	2.58999999999984 97.5911600877666
	2.59499999999984 97.5842281419163
	2.59999999999984 97.5772871707691
	2.60499999999984 97.5703356999307
	2.60999999999984 97.5633746607142
	2.61499999999984 97.5564033046487
	2.61999999999984 97.5494231360892
	2.62499999999984 97.5424323625368
	2.62999999999984 97.5354321542959
	2.63499999999984 97.5284214993723
	2.63999999999984 97.52140209928
	2.64499999999984 97.5143720441752
	2.64999999999984 97.5073326557644
	2.65499999999984 97.5002832514134
	2.65999999999984 97.4932240548558
	2.66499999999984 97.4861549247241
	2.66999999999984 97.4790761843464
	2.67499999999984 97.47198765805
	2.67999999999984 97.4648891742101
	2.68499999999984 97.457780889127
	2.68999999999984 97.450662471505
	2.69499999999984 97.443535122521
	2.69999999999984 97.4363974224268
	2.70499999999984 97.4292496585953
	2.70999999999984 97.4220924919913
	2.71499999999984 97.4149258815248
	2.71999999999984 97.4077490060072
	2.72499999999984 97.4005624728166
	2.72999999999984 97.3933659144821
	2.73499999999984 97.386160060832
	2.73999999999984 97.3789435994264
	2.74499999999983 97.3717181420003
	2.74999999999983 97.3644830917563
	2.75499999999983 97.3572378520841
	2.75999999999983 97.3499829036401
	2.76499999999983 97.3427176633066
	2.76999999999983 97.3354430720283
	2.77499999999983 97.3281593206955
	2.77999999999983 97.3208649748251
	2.78499999999983 97.3135613813731
	2.78999999999983 97.3062477876741
	2.79499999999983 97.2989241139539
	2.79999999999983 97.291590738601
	2.80499999999983 97.2842482007993
	2.80999999999983 97.2768958355432
	2.81499999999983 97.2695334305243
	2.81999999999983 97.2621610691182
	2.82499999999983 97.2547793430624
	2.82999999999983 97.2473870153638
	2.83499999999983 97.239986029672
	2.83999999999983 97.2325747944197
	2.84499999999983 97.2251530675209
	2.84999999999983 97.2177233838642
	2.85499999999983 97.2102822424372
	2.85999999999983 97.2028327789387
	2.86499999999983 97.1953726436817
	2.86999999999983 97.1879028215606
	2.87499999999983 97.1804234549682
	2.87999999999983 97.1729344332282
	2.88499999999983 97.1654355800919
	2.88999999999983 97.1579267713272
	2.89499999999983 97.1504077276859
	2.89999999999983 97.1428803352394
	2.90499999999983 97.1353427601035
	2.90999999999983 97.1277943547567
	2.91499999999983 97.1202372318484
	2.91999999999983 97.1127536013203
	2.92499999999983 97.1050931708251
	2.92999999999983 97.0975568621989
	2.93499999999983 97.0899639722142
	2.93999999999983 97.0823043992344
	2.94499999999983 97.0746883889751
	2.94999999999983 97.0671163803451
	2.95499999999983 97.0594287127434
	2.95999999999983 97.0517835948716
	2.96499999999983 97.0441294471176
	2.96999999999983 97.0364936421195
	2.97499999999983 97.028791182345
	2.97999999999983 97.0211076147536
	2.98499999999983 97.0134135377144
	2.98999999999983 97.0057112358142
	2.99499999999983 96.9980962968932
	2.99999999999983 96.9903717590041
	3.00499999999983 96.9826389166858
	3.00999999999983 96.9748043943828
	3.01499999999983 96.9670528057871
	3.01999999999983 96.9592915140365
	3.02499999999983 96.9515205300988
	3.02999999999983 96.9437398496079
	3.03499999999983 96.9359494713618
	3.03999999999983 96.9281493993219
	3.04499999999983 96.9203396329408
	3.04999999999983 96.912520181246
	3.05499999999983 96.9046910475066
	3.05999999999983 96.8968522174002
	3.06499999999983 96.8890037108641
	3.06999999999983 96.8811455268202
	3.07499999999983 96.8732776630423
	3.07999999999983 96.8654611123998
	3.08499999999983 96.8575132233372
	3.08999999999983 96.8496162088016
	3.09499999999983 96.841775714424
	3.09999999999983 96.8337931548038
	3.10499999999983 96.8258676908097
	3.10999999999983 96.8179320628357
	3.11499999999983 96.8099870568144
	3.11999999999983 96.8020317100456
	3.12499999999983 96.7940669233982
	3.12999999999983 96.7860933314498
	3.13499999999983 96.7781094368061
	3.13999999999983 96.7701460045834
	3.14499999999983 96.7621448299078
	3.14999999999983 96.7541481851125
	3.15499999999983 96.7461135328451
	3.15999999999983 96.7380805340867
	3.16499999999983 96.7300470022723
	3.16999999999983 96.7220032870645
	3.17499999999983 96.7139459689243
	3.17999999999983 96.7058834638329
	3.18499999999982 96.6978106743067
	3.18999999999983 96.6897245164912
	3.19499999999983 96.6815821975503
	3.19999999999983 96.6734728976953
	3.20499999999982 96.6653573816802
	3.20999999999982 96.6572282099666
	3.21499999999983 96.6490938849073
	3.21999999999982 96.6409452273529
	3.22499999999982 96.6327914276649
	3.22999999999982 96.624627599737
	3.23499999999983 96.6164527043519
	3.23999999999982 96.6082669992864
	3.24499999999982 96.6000735315753
	3.24999999999982 96.5918699766482
	3.25499999999982 96.5836566404318
	3.25999999999982 96.5754343943896
	3.26499999999982 96.5672010488994
	3.26999999999982 96.5589585829176
	3.27499999999982 96.5507067376626
	3.27999999999982 96.5424453962032
	3.28499999999982 96.5341735383307
	3.28999999999982 96.5258909022767
	3.29499999999982 96.5175324194305
	3.29999999999982 96.5092300648983
	3.30499999999982 96.5009196865456
	3.30999999999982 96.492598628339
	3.31499999999982 96.4842679770836
	3.31999999999982 96.4759271824084
	3.32499999999982 96.4675779198186
	3.32999999999982 96.4592183597376
	3.33499999999982 96.4508490121745
	3.33999999999982 96.4424702855297
	3.34499999999982 96.4341140609751
	3.34999999999982 96.4257164908315
	3.35499999999982 96.4173094670665
	3.35999999999982 96.408890000388
	3.36499999999982 96.4004624756778
	3.36999999999982 96.3920263835273
	3.37499999999982 96.3835817904736
	3.37999999999982 96.3751262136389
	3.38499999999982 96.3666621044879
	3.38999999999982 96.3581880497886
	3.39499999999982 96.3496944697585
	3.39999999999982 96.3412007723631
	3.40499999999982 96.3326975704825
	3.40999999999982 96.324184293766
	3.41499999999982 96.3156620346251
	3.41999999999982 96.3071307316991
	3.42499999999982 96.2985890703955
	3.42999999999982 96.2900162151123
	3.43499999999982 96.2814556125278
	3.43999999999982 96.2728854497285
	3.44499999999982 96.264304661559
	3.44999999999982 96.2557159240352
	3.45499999999982 96.2471175999829
	3.45999999999982 96.238507538689
	3.46499999999982 96.2299014862966
	3.46999999999982 96.221281607856
	3.47499999999982 96.2126262682545
	3.47999999999982 96.2039954251017
	3.48499999999982 96.1953973847674
	3.48999999999982 96.1866580439306
	3.49499999999982 96.1779758997776
	3.49999999999982 96.1693119871531
	3.50499999999982 96.1606242712276
	3.50999999999982 96.1518999363282
	3.51499999999982 96.1432270955298
	3.51999999999982 96.1344962190346
	3.52499999999982 96.1257961108813
	3.52999999999982 96.117050769598
	3.53499999999982 96.1082123732221
	3.53999999999982 96.0994767535503
	3.54499999999982 96.0907059940149
	3.54999999999982 96.081907331804
	3.55499999999982 96.0732195307016
	3.55999999999982 96.0644131396165
	3.56499999999982 96.0555980818871
	3.56999999999982 96.0467778226209
	3.57499999999982 96.0379516921334
	3.57999999999982 96.0290459962681
	3.58499999999982 96.0202589326083
	3.58999999999982 96.0113432886346
	3.59499999999982 96.0024775881642
	3.59999999999982 95.9936023103379
	3.60499999999982 95.9848050142537
	3.60999999999982 95.9758231602907
	3.61499999999982 95.9669193714308
	3.61999999999982 95.9580054427012
	3.62499999999982 95.949092820834
	3.62999999999982 95.9401514778866
	3.63499999999982 95.9312096218419
	3.63999999999982 95.9222583189273
	3.64499999999981 95.9132757822567
	3.64999999999982 95.9043277818975
	3.65499999999982 95.8953481401671
	3.65999999999982 95.8863592494335
	3.66499999999981 95.8773595192954
	3.66999999999982 95.8684210357951
	3.67499999999982 95.8594041481662
	3.67999999999981 95.8503769049827
	3.68499999999981 95.8413411094051
	3.68999999999981 95.8322947878581
	3.69499999999982 95.8232400036684
	3.69999999999981 95.8141752416935
	3.70499999999981 95.8051011751013
	3.70999999999981 95.7960175753204
	3.71499999999982 95.7869245419534
	3.71999999999981 95.7777507027487
	3.72499999999981 95.7686381760612
	3.72999999999981 95.7595167746963
	3.73499999999981 95.7503858160696
	3.73999999999981 95.7412452390475
	3.74499999999981 95.7320945122759
	3.74999999999981 95.7229356765399
	3.75499999999981 95.7137653976709
	3.75999999999981 95.7045883474969
	3.76499999999981 95.6954005074686
	3.76999999999981 95.6862025441581
	3.77499999999981 95.6769964951825
	3.77999999999981 95.6677789578403
	3.78499999999981 95.6585547387061
	3.78999999999981 95.6493197208289
	3.79499999999981 95.6401193239246
	3.79999999999981 95.630894899515
	3.80499999999981 95.6216366509897
	3.80999999999981 95.6122844360615
	3.81499999999981 95.603003084815
	3.81999999999981 95.5937110359375
	3.82499999999981 95.5844104682344
	3.82999999999981 95.5750991569788
	3.83499999999981 95.5657801238219
	3.83999999999981 95.5564503996701
	3.84499999999981 95.5471121794935
	3.84999999999981 95.5377631893489
	3.85499999999981 95.5284065023222
	3.85999999999981 95.5190391325315
	3.86499999999981 95.5096632880464
	3.86999999999981 95.5002766499257
	3.87499999999981 95.4908823402049
	3.87999999999981 95.4814773535041
	3.88499999999981 95.4720639080001
	3.88999999999981 95.462639656698
	3.89499999999981 95.4532077603652
	3.89999999999981 95.4437651837222
	3.90499999999981 95.4343141594695
	3.90999999999981 95.4248525389437
	3.91499999999981 95.4153821613714
	3.91999999999981 95.4059031112755
	3.92499999999981 95.3964139820618
	3.92999999999981 95.3869152196674
	3.93499999999981 95.3774070072989
	3.93999999999981 95.3679921136588
	3.94499999999981 95.3583632326434
	3.94999999999981 95.3488277271596
	3.95499999999981 95.3392826079277
	3.95999999999981 95.3297278341087
	3.96499999999981 95.3201622285392
	3.96999999999981 95.3105903773939
	3.97499999999981 95.3010075131803
	3.97999999999981 95.2914146484242
	3.98499999999981 95.2818127960882
	3.98999999999981 95.2722028249685
	3.99499999999981 95.2625810478252
	3.99999999999981 95.2529528819543
	4.00499999999981 95.2433132660743
	4.00999999999981 95.2336656879462
	4.01499999999981 95.2240080474588
	4.01999999999981 95.2143395250698
	4.02499999999981 95.2046647493316
	4.02999999999981 95.1949790194537
	4.03499999999981 95.1852833115668
	4.03999999999981 95.1755792244928
	4.04499999999981 95.1658645160224
	4.04999999999981 95.1561413480615
	4.05499999999981 95.1464088924904
	4.05999999999981 95.1366671327941
	4.06499999999981 95.1269160697705
	4.06999999999981 95.1171558126057
	4.07499999999981 95.1073875689751
	4.07999999999981 95.097607826506
	4.08499999999981 95.0878202620917
	4.08999999999981 95.0780684368312
	4.09499999999981 95.0682581524464
	4.09999999999981 95.0584389322275
	4.10499999999981 95.0486148755184
	4.10999999999981 95.0387907049462
	4.11499999999981 95.0289515493239
	4.11999999999981 95.0190910333682
	4.1249999999998 95.0092339514595
	4.12999999999981 94.9993041887314
	4.13499999999981 94.9894244754989
	4.13999999999981 94.9795330126821
	4.1449999999998 94.9696319182036
	4.1499999999998 94.9597209752254
	4.15499999999981 94.949863659535
	4.1599999999998 94.9399308778988
	4.1649999999998 94.929939629511
	4.1699999999998 94.9199925198203
	4.17499999999981 94.9100362236198
	4.1799999999998 94.9001374393976
	4.1849999999998 94.8901620533107
	4.1899999999998 94.8801953835359
	4.1949999999998 94.8702136869963
	4.1999999999998 94.8602135681851
	4.2049999999998 94.8502009195139
	4.2099999999998 94.8400875108082
	4.2149999999998 94.8300575872766
	4.2199999999998 94.8200182967391
	4.2249999999998 94.8100225876231
	4.2299999999998 94.7999112950569
	4.2349999999998 94.7898442201098
	4.2399999999998 94.7797683225516
	4.2449999999998 94.7696829765968
	4.2499999999998 94.759586644566
	4.2549999999998 94.7494823214624
	4.2599999999998 94.7393689086507
	4.2649999999998 94.7292465765057
	4.2699999999998 94.7191155511046
	4.2749999999998 94.7089751365346
	4.2799999999998 94.6989217930343
	4.2849999999998 94.6886650530159
	4.2899999999998 94.6784957053317
	4.2949999999998 94.6683183309965
	4.2999999999998 94.6581309881436
	4.3049999999998 94.6479336693292
	4.3099999999998 94.6377743777324
	4.3149999999998 94.627564985456
	4.3199999999998 94.6173466210465
	4.3249999999998 94.607108404863
	4.3299999999998 94.5968759719598
	4.3349999999998 94.5866252010545
	4.3399999999998 94.5763657340964
	4.3449999999998 94.5660301368963
	4.3499999999998 94.5557497519725
	4.3549999999998 94.5454613430392
	4.3599999999998 94.535163771955
	4.3649999999998 94.524927806429
	4.3699999999998 94.5145399724837
	4.3749999999998 94.5042148870645
	4.3799999999998 94.4938794812805
	4.3849999999998 94.4835356492852
	4.3899999999998 94.473182018049
	4.3949999999998 94.4628732329967
	4.3999999999998 94.4525026232214
	4.4049999999998 94.4421235507265
	4.4099999999998 94.4317327919246
	4.4149999999998 94.421278140213
	4.4199999999998 94.4108691950747
	4.4249999999998 94.4004533711741
	4.4299999999998 94.3901143595121
	4.4349999999998 94.3796804557061
	4.4399999999998 94.3692363195758
	4.4449999999998 94.3587846932536
	4.4499999999998 94.3483217933622
	4.4549999999998 94.3378482980467
	4.4599999999998 94.3273658721893
	4.4649999999998 94.3168739409398
	4.4699999999998 94.3063752150331
	4.4749999999998 94.2958653988177
	4.4799999999998 94.2853481579995
	4.4849999999998 94.2748197405636
	4.4899999999998 94.2642832386322
	4.4949999999998 94.2537364169349
	4.4999999999998 94.2431814486262
	4.5049999999998 94.2326170934383
	4.5099999999998 94.2220445062898
	4.5149999999998 94.2114615917753
	4.5199999999998 94.2008698996978
	4.5249999999998 94.1902692386359
	4.5299999999998 94.1796589753001
	4.5349999999998 94.1690382028463
	4.5399999999998 94.1584123625074
	4.5449999999998 94.1477758773096
	4.5499999999998 94.1371288215159
	4.5549999999998 94.1264740901884
	4.5599999999998 94.1158092353919
	4.5649999999998 94.1051360071227
	4.5699999999998 94.0943612731826
	4.5749999999998 94.0836691944581
	4.5799999999998 94.0729673254375
	4.58499999999979 94.0622578994813
	4.5899999999998 94.0516386109267
	4.5949999999998 94.0408104427875
	4.5999999999998 94.0300727784144
	4.60499999999979 94.019326261075
	4.6099999999998 94.0085685027058
	4.6149999999998 93.9978048706779
	4.61999999999979 93.9870307597992
	4.62499999999979 93.9762481573512
	4.62999999999979 93.9654564079461
	4.6349999999998 93.9547169866485
	4.63999999999979 93.9438969761956
	4.64499999999979 93.9330745619204
	4.64999999999979 93.9222444039121
	4.6549999999998 93.9114049160776
	4.65999999999979 93.9005540834195
	4.66499999999979 93.8896927139286
	4.66999999999979 93.8788254468835
	4.67499999999979 93.8679400681851
	4.67999999999979 93.8570551743787
	4.68499999999979 93.8461638601841
	4.68999999999979 93.8352610768538
	4.69499999999979 93.8243514303452
	4.69999999999979 93.8134313293132
	4.70499999999979 93.8025498945588
	4.70999999999979 93.7916108977743
	4.71499999999979 93.7806658149474
	4.71999999999979 93.7697150012931
	4.72499999999979 93.7587519932834
	4.72999999999979 93.7477821107235
	4.73499999999979 93.7368035480751
	4.73999999999979 93.7258137669188
	4.74499999999979 93.7148157699358
	4.74999999999979 93.703805257234
	4.75499999999979 93.6927860213753
	4.75999999999979 93.6817525096929
	4.76499999999979 93.6706991372961
	4.76999999999979 93.6596531765245
	4.77499999999979 93.6485985707845
	4.77999999999979 93.6375353647825
	4.78499999999979 93.6264621300469
	4.78999999999979 93.6153801016858
	4.79499999999979 93.6042893179043
	4.79999999999979 93.5931895805943
	4.80499999999979 93.5820810653538
	4.80999999999979 93.570963602847
	4.81499999999979 93.5598363488839
	4.81999999999979 93.5487024143073
	4.82499999999979 93.5375608866104
	4.82999999999979 93.526408375104
	4.83499999999979 93.5152467414448
	4.83999999999979 93.5040625865443
	4.84499999999979 93.4928978103452
	4.84999999999979 93.4817081719815
	4.85499999999979 93.4705081216034
	4.85999999999979 93.4592996184955
	4.86499999999979 93.4480822842226
	4.86999999999979 93.4368563187188
	4.87499999999979 93.4256208768251
	4.87999999999979 93.4143761695016
	4.88499999999979 93.4031221575437
	4.88999999999979 93.3918598513403
	4.89499999999979 93.3805874921277
	4.89999999999979 93.3693074479484
	4.90499999999979 93.3580169126464
	4.90999999999979 93.3467190970533
	4.91499999999979 93.3354370943772
	4.91999999999979 93.3240279312869
	4.92499999999979 93.3127038385772
	4.92999999999979 93.3013681906401
	4.93499999999979 93.2900265564567
	4.93999999999979 93.2786752100788
	4.94499999999979 93.2673153144177
	4.94999999999979 93.2559437714202
	4.95499999999979 93.2445676565955
	4.95999999999979 93.2331788192881
	4.96499999999979 93.221782964256
	4.96999999999979 93.2103783765957
	4.97499999999979 93.1989620423732
	4.97999999999979 93.1875410755643
	4.98499999999979 93.1761092370717
	4.98999999999979 93.1646645206555
	4.99499999999979 93.1532888704619
};
\addplot [semithick, black, dashed]
table {%
	-0.83 92.8120569746039
	-0.83 100.319158683479
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=-5.49949999999999, xmax=5.48949999999978,
xtick={-5, -2.5, 0, 2.5, 5},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Population (\%)},
ymajorgrids,
ymin=99.0984058859332, ymax=100.039866799333,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
	-5 99.5786542622661
	-4.99 99.5806526423207
	-4.98 99.5826464101873
	-4.97 99.5846353060442
	-4.96 99.5866195032855
	-4.95 99.5885990350531
	-4.94 99.5905739327384
	-4.93 99.5925440478714
	-4.92 99.5945096218189
	-4.91 99.5964703261814
	-4.9 99.5984265581532
	-4.89 99.6003775774273
	-4.88 99.6023242126645
	-4.87 99.6042661780726
	-4.86 99.6062033467157
	-4.85 99.6081359522764
	-4.84 99.6100637332558
	-4.83 99.6119868511551
	-4.82 99.6139051114738
	-4.81 99.6158191652698
	-4.8 99.6177277403677
	-4.79 99.6196319324767
	-4.78 99.6215316299676
	-4.77 99.623426349143
	-4.76000000000001 99.6253166828828
	-4.75000000000001 99.6272017410609
	-4.74000000000001 99.6290824177016
	-4.73000000000001 99.6309584221503
	-4.72000000000001 99.6328296115346
	-4.71000000000001 99.6346961623295
	-4.70000000000001 99.6365580484004
	-4.69000000000001 99.6384149739137
	-4.68000000000001 99.6402677644582
	-4.67000000000001 99.6421149786488
	-4.66000000000001 99.6439583368799
	-4.65000000000001 99.6457961376107
	-4.64000000000001 99.6476295676587
	-4.63000000000001 99.6494582653807
	-4.62000000000001 99.6512827052663
	-4.61000000000001 99.6531016215448
	-4.60000000000001 99.65491620504
	-4.59000000000001 99.6567260868286
	-4.58000000000001 99.6585311746617
	-4.57000000000001 99.6603317345227
	-4.56000000000001 99.6621273489592
	-4.55000000000001 99.6639184922123
	-4.54000000000001 99.6657044417877
	-4.53000000000001 99.667485948131
	-4.52000000000001 99.6692627550443
	-4.51000000000001 99.6710347677306
	-4.50000000000001 99.6728020630405
	-4.49000000000001 99.6745647710295
	-4.48000000000001 99.6763224693324
	-4.47000000000001 99.6780759444119
	-4.46000000000001 99.6798239556085
	-4.45000000000001 99.6815676691298
	-4.44000000000001 99.6833065559931
	-4.43000000000001 99.6851087015931
	-4.42000000000001 99.6868286246766
	-4.41000000000001 99.6884955698838
	-4.40000000000001 99.6902148072503
	-4.39000000000001 99.6919300402595
	-4.38000000000001 99.6936405535104
	-4.37000000000001 99.6953464090992
	-4.36000000000001 99.6970475059809
	-4.35000000000001 99.6987435341166
	-4.34000000000001 99.7004351605693
	-4.33000000000001 99.7021754878002
	-4.32000000000001 99.7038041661572
	-4.31000000000001 99.7054814845943
	-4.30000000000001 99.7072209754959
	-4.29000000000002 99.7088218702266
	-4.28000000000002 99.7104850158371
	-4.27000000000002 99.7122043196007
	-4.26000000000002 99.7137700675153
	-4.25000000000002 99.7154184295857
	-4.24000000000002 99.7170896158215
	-4.23000000000002 99.7187290057162
	-4.22000000000002 99.7203637270792
	-4.21000000000002 99.7219934626525
	-4.20000000000002 99.7236195201833
	-4.19000000000002 99.7252714115858
	-4.18000000000002 99.7268554433173
	-4.17000000000002 99.7284781803017
	-4.16000000000002 99.7300723907837
	-4.15000000000002 99.7317298739193
	-4.14000000000002 99.7332694608564
	-4.13000000000002 99.7348613954012
	-4.12000000000002 99.7364938954795
	-4.11000000000002 99.7380309253287
	-4.10000000000002 99.7396301116579
	-4.09000000000002 99.7411813282195
	-4.08000000000002 99.7427492168248
	-4.07000000000002 99.7443575659025
	-4.06000000000002 99.7459190364689
	-4.05000000000002 99.7474869949577
	-4.04000000000002 99.7490437561615
	-4.03000000000002 99.7505195742751
	-4.02000000000002 99.7520590533513
	-4.01000000000002 99.7535925242307
	-4.00000000000002 99.7551225490289
	-3.99000000000002 99.7566478358021
	-3.98000000000002 99.7581683113952
	-3.97000000000002 99.7596841754981
	-3.96000000000002 99.7611949513872
	-3.95000000000002 99.7627013632651
	-3.94000000000002 99.7642028672489
	-3.93000000000002 99.7656995252808
	-3.92000000000002 99.7672222847502
	-3.91000000000002 99.7686782715837
	-3.90000000000002 99.7701606032133
	-3.89000000000002 99.7716381703347
	-3.88000000000002 99.773111031469
	-3.87000000000002 99.7746249165684
	-3.86000000000002 99.7760430258268
	-3.85000000000002 99.7775030844875
	-3.84000000000002 99.7789824824994
	-3.83000000000002 99.7804036531887
	-3.82000000000003 99.7818478194434
	-3.81000000000003 99.7832873211116
	-3.80000000000003 99.7847220543571
	-3.79000000000003 99.7861540377482
	-3.78000000000003 99.7875769409871
	-3.77000000000003 99.7889973217082
	-3.76000000000003 99.7904128159334
	-3.75000000000003 99.7918236459991
	-3.74000000000003 99.793229552398
	-3.73000000000003 99.7946311953276
	-3.72000000000003 99.7960289098125
	-3.71000000000003 99.797419199414
	-3.70000000000003 99.7988068712261
	-3.69000000000003 99.8002088311888
	-3.68000000000003 99.8015654491197
	-3.67000000000003 99.8029379424313
	-3.66000000000003 99.8043055777521
	-3.65000000000003 99.8056593244812
	-3.64000000000003 99.8070283367827
	-3.63000000000003 99.8083802888203
	-3.62000000000003 99.8097288321133
	-3.61000000000003 99.8110727855612
	-3.60000000000003 99.8124166193676
	-3.59000000000003 99.8137754993203
	-3.58000000000003 99.8151118384748
	-3.57000000000003 99.8164005760356
	-3.56000000000003 99.8177210211441
	-3.55000000000003 99.8190357511549
	-3.54000000000003 99.8203459100846
	-3.53000000000003 99.8216513038513
	-3.52000000000003 99.8229519624164
	-3.51000000000003 99.8242485228697
	-3.50000000000003 99.8255398848098
	-3.49000000000003 99.8268264790374
	-3.48000000000003 99.828107679896
	-3.47000000000003 99.8293841297087
	-3.46000000000003 99.8306559544293
	-3.45000000000003 99.8319231789114
	-3.44000000000003 99.8331855984477
	-3.43000000000003 99.8344439728798
	-3.42000000000003 99.8356966506667
	-3.41000000000003 99.8369463016485
	-3.40000000000003 99.8381873373558
	-3.39000000000003 99.8394264691275
	-3.38000000000003 99.8406590580134
	-3.37000000000003 99.8418878775753
	-3.36000000000003 99.8431119234991
	-3.35000000000004 99.8443311672726
	-3.34000000000004 99.8455456475295
	-3.33000000000004 99.8467553555574
	-3.32000000000004 99.8479601042241
	-3.31000000000004 99.8491601012153
	-3.30000000000004 99.8503553211159
	-3.29000000000004 99.8515458520247
	-3.28000000000004 99.8527313928454
	-3.27000000000004 99.853912175478
	-3.26000000000004 99.8550881977943
	-3.25000000000004 99.8562593916821
	-3.24000000000004 99.8574257774123
	-3.23000000000004 99.8585873660257
	-3.22000000000004 99.8597442870983
	-3.21000000000004 99.8608963461749
	-3.20000000000004 99.8620435820563
	-3.19000000000004 99.8631860241773
	-3.18000000000004 99.8643235166626
	-3.17000000000004 99.86545623079
	-3.16000000000004 99.8665841817892
	-3.15000000000004 99.8677074155541
	-3.14000000000004 99.8688256317818
	-3.13000000000004 99.8699391706808
	-3.12000000000004 99.8710475735518
	-3.11000000000004 99.872151555018
	-3.10000000000004 99.8732505389448
	-3.09000000000004 99.8743448156196
	-3.08000000000004 99.87543423984
	-3.07000000000004 99.8765188585803
	-3.06000000000004 99.8775988368817
	-3.05000000000004 99.8786738246372
	-3.04000000000004 99.8797437694569
	-3.03000000000004 99.8808090774227
	-3.02000000000004 99.8818696340982
	-3.01000000000004 99.8829253115853
	-3.00000000000004 99.8839762354661
	-2.99000000000004 99.8850219402075
	-2.98000000000004 99.8860632038302
	-2.97000000000004 99.8870996200461
	-2.96000000000004 99.8881312345867
	-2.95000000000004 99.8891582144281
	-2.94000000000004 99.890180169867
	-2.93000000000004 99.8911973184954
	-2.92000000000004 99.8922095191017
	-2.91000000000004 99.893217004393
	-2.90000000000004 99.894219578976
	-2.89000000000004 99.8952181196348
	-2.88000000000005 99.8962114424022
	-2.87000000000005 99.8971994384965
	-2.86000000000005 99.8981826491101
	-2.85000000000005 99.8991605007033
	-2.84000000000005 99.9001341948129
	-2.83000000000005 99.9011030536623
	-2.82000000000005 99.902067080914
	-2.81000000000005 99.9030262830607
	-2.80000000000005 99.903980751469
	-2.79000000000005 99.9049309879218
	-2.78000000000005 99.9058752290303
	-2.77000000000005 99.9068151622304
	-2.76000000000005 99.9077501493118
	-2.75000000000005 99.9086803404874
	-2.74000000000005 99.9096057184203
	-2.73000000000005 99.9105262390646
	-2.72000000000005 99.9114422913367
	-2.71000000000005 99.9123531375926
	-2.70000000000005 99.9132592080705
	-2.69000000000005 99.9141603935137
	-2.68000000000005 99.9150567088559
	-2.67000000000005 99.9159482258924
	-2.66000000000005 99.9168349051771
	-2.65000000000005 99.9177167767315
	-2.64000000000005 99.9185937834503
	-2.63000000000005 99.9194659808375
	-2.62000000000005 99.9203332892381
	-2.61000000000005 99.9211957069289
	-2.60000000000005 99.9220533396817
	-2.59000000000005 99.9229061064538
	-2.58000000000005 99.9237539490131
	-2.57000000000005 99.9245970511657
	-2.56000000000005 99.9254353229917
	-2.55000000000005 99.926268685946
	-2.54000000000005 99.9270693347695
	-2.53000000000005 99.9279209332995
	-2.52000000000005 99.9287398024833
	-2.51000000000005 99.9295540376942
	-2.50000000000005 99.9303632107314
	-2.49000000000005 99.9311675413189
	-2.48000000000005 99.9319670549581
	-2.47000000000005 99.9327616367715
	-2.46000000000005 99.9335513924877
	-2.45000000000005 99.9343363221925
	-2.44000000000005 99.9351163907117
	-2.43000000000005 99.9358916007339
	-2.42000000000005 99.9366619112597
	-2.41000000000006 99.9374274083124
	-2.40000000000006 99.938188068005
	-2.39000000000006 99.9389438678621
	-2.38000000000006 99.9396946422439
	-2.37000000000006 99.9404407182005
	-2.36000000000006 99.9411819703495
	-2.35000000000006 99.9419183364232
	-2.34000000000006 99.9426498562234
	-2.33000000000006 99.9433765278789
	-2.32000000000006 99.9440983676331
	-2.31000000000006 99.9448152937988
	-2.30000000000006 99.9455273755897
	-2.29000000000006 99.9462346328281
	-2.28000000000006 99.9469369640502
	-2.27000000000006 99.9476345265765
	-2.26000000000006 99.9483271759267
	-2.25000000000006 99.9490149268992
	-2.24000000000006 99.9496978483943
	-2.23000000000006 99.9503759035877
	-2.22000000000006 99.9510491210013
	-2.21000000000006 99.9517026825383
	-2.20000000000006 99.9523808382303
	-2.19000000000006 99.9530394568413
	-2.18000000000006 99.9536931877692
	-2.17000000000006 99.9543420828012
	-2.16000000000006 99.9549860743191
	-2.15000000000006 99.9556252251693
	-2.14000000000006 99.9562594910467
	-2.13000000000006 99.9568889176108
	-2.12000000000006 99.9575134357712
	-2.11000000000006 99.9581335270385
	-2.10000000000006 99.9587483255847
	-2.09000000000006 99.9593582547419
	-2.08000000000006 99.9599633136048
	-2.07000000000006 99.9605634980924
	-2.06000000000006 99.9611588182107
	-2.05000000000006 99.9617492960587
	-2.04000000000006 99.9623348588757
	-2.03000000000006 99.962915530832
	-2.02000000000006 99.9634913598511
	-2.01000000000006 99.9640623076499
	-2.00000000000006 99.9646283892412
	-1.99000000000006 99.9651895900773
	-1.98000000000006 99.9657459197838
	-1.97000000000006 99.9662973643577
	-1.96000000000006 99.9668439232985
	-1.95000000000007 99.9673856032808
	-1.94000000000007 99.9679224214559
	-1.93000000000007 99.9684543553518
	-1.92000000000007 99.96898140992
	-1.91000000000007 99.9695035845791
	-1.90000000000007 99.970020878772
	-1.89000000000007 99.9705332919556
	-1.88000000000007 99.971040823594
	-1.87000000000007 99.9715434731561
	-1.86000000000007 99.9720412401127
	-1.85000000000007 99.9725341239365
	-1.84000000000007 99.9730221241028
	-1.83000000000007 99.973505240089
	-1.82000000000007 99.9739834713759
	-1.81000000000007 99.9744568174512
	-1.80000000000007 99.9749252472565
	-1.79000000000007 99.9753888218919
	-1.78000000000007 99.97584750964
	-1.77000000000007 99.9763013146394
	-1.76000000000007 99.9767502300313
	-1.75000000000007 99.9771942381562
	-1.74000000000007 99.9776333716843
	-1.73000000000007 99.9780676172521
	-1.72000000000007 99.9784969727888
	-1.71000000000007 99.9789214378619
	-1.70000000000007 99.9793410078144
	-1.69000000000007 99.9797556984808
	-1.68000000000007 99.9801654885877
	-1.67000000000007 99.9805703878487
	-1.66000000000007 99.9809703932587
	-1.65000000000007 99.9813655035507
	-1.64000000000007 99.9817557214578
	-1.63000000000007 99.9821410417698
	-1.62000000000007 99.9825214653447
	-1.61000000000007 99.982896994653
	-1.60000000000007 99.9832676304281
	-1.59000000000007 99.9836333794831
	-1.58000000000007 99.9839942245478
	-1.57000000000007 99.9843501652722
	-1.56000000000007 99.9847011979635
	-1.55000000000007 99.9850473384414
	-1.54000000000007 99.9853885901283
	-1.53000000000007 99.9857249391443
	-1.52000000000007 99.9860563836468
	-1.51000000000007 99.9863829265539
	-1.50000000000007 99.986704573784
	-1.49000000000007 99.9870213123179
	-1.48000000000008 99.9873331629474
	-1.47000000000008 99.9876400926084
	-1.46000000000008 99.9879421302636
	-1.45000000000008 99.988239259529
	-1.44000000000008 99.9885314780641
	-1.43000000000008 99.9888187951735
	-1.42000000000008 99.9891012085539
	-1.41000000000008 99.9893787257892
	-1.40000000000008 99.98965132082
	-1.39000000000008 99.9899190209884
	-1.38000000000008 99.9901818080251
	-1.37000000000008 99.9904396872901
	-1.36000000000008 99.9906926588013
	-1.35000000000008 99.9909407160685
	-1.34000000000008 99.9911838656473
	-1.33000000000008 99.9914216684573
	-1.32000000000008 99.9916550006923
	-1.31000000000008 99.991883421864
	-1.30000000000008 99.992106923363
	-1.29000000000008 99.992325519617
	-1.28000000000008 99.9925392119032
	-1.27000000000008 99.9927479787451
	-1.26000000000008 99.992951828425
	-1.25000000000008 99.9931507734799
	-1.24000000000008 99.9933448021794
	-1.23000000000008 99.9935339146658
	-1.22000000000008 99.9937181046634
	-1.21000000000008 99.9938973842871
	-1.20000000000008 99.9940717584032
	-1.19000000000008 99.9942412010008
	-1.18000000000008 99.9944057257635
	-1.17000000000008 99.9945653390946
	-1.16000000000008 99.9947200317533
	-1.15000000000008 99.994869805208
	-1.14000000000008 99.9950146502871
	-1.13000000000008 99.9951545900573
	-1.12000000000008 99.9952896047249
	-1.11000000000008 99.9954196844734
	-1.10000000000008 99.9955448556483
	-1.09000000000008 99.9956651049702
	-1.08000000000008 99.9957804294328
	-1.07000000000008 99.9958908331504
	-1.06000000000008 99.9959962988946
	-1.05000000000008 99.9960969240226
	-1.04000000000008 99.9961925540792
	-1.03000000000008 99.9962832579618
	-1.02000000000008 99.9963690364283
	-1.01000000000009 99.9964346056901
	-1.00000000000009 99.9965105242119
	-0.990000000000085 99.9965968158096
	-0.980000000000086 99.9966628851246
	-0.970000000000086 99.9967240206026
	-0.960000000000086 99.9967802436685
	-0.950000000000086 99.9968082576521
	-0.940000000000087 99.9968778506735
	-0.930000000000087 99.9969192722063
	-0.920000000000087 99.9969557642386
	-0.910000000000087 99.9969873365014
	-0.900000000000087 99.9970139542315
	-0.890000000000088 99.9970356607215
	-0.880000000000088 99.9970524137075
	-0.870000000000088 99.9970642511074
	-0.860000000000088 99.9970711519471
	-0.850000000000088 99.9970731214508
	-0.840000000000089 99.9970701393706
	-0.830000000000089 99.9970622281975
	-0.820000000000089 99.9970494028311
	-0.810000000000089 99.9970316292078
	-0.80000000000009 99.9970088806131
	-0.79000000000009 99.9969812405156
	-0.78000000000009 99.9969486473783
	-0.77000000000009 99.9969111144173
	-0.76000000000009 99.9968686433354
	-0.750000000000091 99.9968211933776
	-0.740000000000091 99.9967688352226
	-0.730000000000091 99.9967115388612
	-0.720000000000091 99.9966493072427
	-0.710000000000091 99.9965821395788
	-0.700000000000092 99.9965100306918
	-0.690000000000092 99.9964329882528
	-0.680000000000092 99.99635100863
	-0.670000000000092 99.9962640630801
	-0.660000000000093 99.9961721821938
	-0.650000000000093 99.9960753569701
	-0.640000000000093 99.9959735878374
	-0.630000000000093 99.9958668733517
	-0.620000000000093 99.9957552114759
	-0.610000000000094 99.9956386003739
	-0.600000000000094 99.9955170462064
	-0.590000000000094 99.9953909643646
	-0.580000000000094 99.9952595100695
	-0.570000000000094 99.9951231587845
	-0.560000000000095 99.9949817922831
	-0.550000000000095 99.9948354952099
	-0.540000000000095 99.9946842634185
	-0.530000000000095 99.9945280797142
	-0.520000000000095 99.9943669349986
	-0.510000000000096 99.9942008523563
	-0.500000000000096 99.9940298015474
	-0.490000000000096 99.9938538167745
	-0.480000000000096 99.993672850679
	-0.470000000000097 99.9934869553608
	-0.460000000000097 99.9932961160861
	-0.450000000000097 99.9931003010789
	-0.440000000000097 99.992899566758
	-0.430000000000097 99.9926938244536
	-0.420000000000098 99.9924831674012
	-0.410000000000098 99.9922679007153
	-0.400000000000098 99.9920473032358
	-0.390000000000098 99.9918217757018
	-0.380000000000098 99.9915907617566
	-0.370000000000099 99.9913553149098
	-0.360000000000099 99.9911149116216
	-0.350000000000099 99.9908695525872
	-0.340000000000099 99.9906192520822
	-0.3300000000001 99.990363986314
	-0.3200000000001 99.9901038053389
	-0.3100000000001 99.9898385469141
	-0.3000000000001 99.9895683948251
	-0.2900000000001 99.9892933310314
	-0.280000000000101 99.9890132036527
	-0.270000000000101 99.9887281802424
	-0.260000000000101 99.9884381584501
	-0.250000000000101 99.9881431885869
	-0.240000000000101 99.9878432623158
	-0.230000000000102 99.9875384301369
	-0.220000000000102 99.987228526086
	-0.210000000000102 99.9869136821968
	-0.200000000000102 99.9865938967058
	-0.190000000000103 99.9862691429542
	-0.180000000000103 99.9859394258747
	-0.170000000000103 99.9856047399734
	-0.160000000000103 99.9852650951366
	-0.150000000000103 99.9849204570062
	-0.140000000000104 99.9845708896907
	-0.130000000000104 99.9842163035984
	-0.120000000000104 99.9838567881763
	-0.110000000000104 99.9834923366821
	-0.100000000000104 99.9831228649296
	-0.0900000000001047 99.9827484962464
	-0.0800000000001049 99.9823690434671
	-0.0700000000001051 99.9819846667861
	-0.0600000000001053 99.9815953379568
	-0.0500000000001055 99.9812010520822
	-0.0400000000001057 99.9808017418612
	-0.0300000000001059 99.9803975779837
	-0.0200000000001062 99.9799882599075
	-0.0100000000001064 99.9795741389608
	-1.06581410364015e-13 99.9791547964345
	0.00999999999989321 99.9787307623592
	0.019999999999893 99.9783016269414
	0.0299999999998928 99.9778675913299
	0.0399999999998926 99.9774284396824
	0.0499999999998924 99.9769843924592
	0.0599999999998921 99.9765353546943
	0.0699999999998919 99.9760813850528
	0.0799999999998917 99.9756223649772
	0.0899999999998915 99.9751584969804
	0.0999999999998913 99.9746894565711
	0.109999999999891 99.9742155481187
	0.119999999999891 99.973736640845
	0.129999999999891 99.9732528013681
	0.13999999999989 99.9727639080817
	0.14999999999989 99.9722700728035
	0.15999999999989 99.9717700840863
	0.16999999999989 99.9712679395753
	0.17999999999989 99.9707591518099
	0.189999999999889 99.9702453786259
	0.199999999999889 99.9697266202646
	0.209999999999889 99.969202866259
	0.219999999999889 99.9686741327788
	0.229999999999889 99.9681404488046
	0.239999999999888 99.9676017284539
	0.249999999999888 99.9670581242245
	0.259999999999888 99.9665091965699
	0.269999999999888 99.9659556360523
	0.279999999999887 99.9653969464497
	0.289999999999887 99.9648333193792
	0.299999999999887 99.9642646705661
	0.309999999999887 99.9636910620059
	0.319999999999887 99.9631124787787
	0.329999999999886 99.9625289256859
	0.339999999999886 99.9619407162541
	0.349999999999886 99.9613472549405
	0.359999999999886 99.9607485915018
	0.369999999999886 99.9601450505325
	0.379999999999885 99.9595365144879
	0.389999999999885 99.958922108664
	0.399999999999885 99.9583036327977
	0.409999999999885 99.957680146863
	0.419999999999884 99.9570516625097
	0.429999999999884 99.9564181891636
	0.439999999999884 99.9557797238394
	0.449999999999884 99.9551362753189
	0.459999999999884 99.954487936876
	0.469999999999883 99.9538348239838
	0.479999999999883 99.9531762627516
	0.489999999999883 99.9525127964956
	0.499999999999883 99.951844344176
	0.509999999999883 99.9511712940059
	0.519999999999882 99.9504926986558
	0.529999999999882 99.9498092890086
	0.539999999999882 99.9491207921638
	0.549999999999882 99.9484273148298
	0.559999999999881 99.9477290204716
	0.569999999999881 99.9470255208536
	0.579999999999881 99.9463169827196
	0.589999999999881 99.9456035425681
	0.599999999999881 99.9448850819709
	0.60999999999988 99.9441616588259
	0.61999999999988 99.943433869682
	0.62999999999988 99.9426997298864
	0.63999999999988 99.9419612600183
	0.64999999999988 99.9412178997085
	0.659999999999879 99.9404696162003
	0.669999999999879 99.9397159821512
	0.679999999999879 99.938957662245
	0.689999999999879 99.9381940428029
	0.699999999999878 99.93742552504
	0.709999999999878 99.9366520355645
	0.719999999999878 99.9358735412493
	0.729999999999878 99.9350901254982
	0.739999999999878 99.9343031185313
	0.749999999999877 99.9335085310748
	0.759999999999877 99.9327096469802
	0.769999999999877 99.9319059384553
	0.779999999999877 99.9310981321513
	0.789999999999877 99.9302841847118
	0.799999999999876 99.9294667356613
	0.809999999999876 99.9286432379559
	0.819999999999876 99.927813340185
	0.829999999999876 99.9269797621746
	0.839999999999876 99.926141225686
	0.849999999999875 99.9252975777338
	0.859999999999875 99.9244490465222
	0.869999999999875 99.9235952977257
	0.879999999999875 99.922736850818
	0.889999999999874 99.9218730283308
	0.899999999999874 99.9210043525806
	0.909999999999874 99.920130720285
	0.919999999999874 99.9192523370359
	0.929999999999874 99.918368988121
	0.939999999999873 99.9174795860964
	0.949999999999873 99.9165857485818
	0.959999999999873 99.9156870053176
	0.969999999999873 99.9147832567276
	0.979999999999873 99.9138745147889
	0.989999999999872 99.9129607138248
	0.999999999999872 99.9120421002848
	1.00999999999987 99.9111180897764
	1.01999999999987 99.9101896741949
	1.02999999999987 99.9092554354073
	1.03999999999987 99.9083163226338
	1.04999999999987 99.907372423153
	1.05999999999987 99.9064235819788
	1.06999999999987 99.9054696378225
	1.07999999999987 99.9045106328634
	1.08999999999987 99.9035465845407
	1.09999999999987 99.9025776986736
	1.10999999999987 99.9016038134279
	1.11999999999987 99.9006245399961
	1.12999999999987 99.8996404495891
	1.13999999999987 99.8986506421679
	1.14999999999987 99.8976565310319
	1.15999999999987 99.896657381984
	1.16999999999987 99.8956534057697
	1.17999999999987 99.8946440318688
	1.18999999999987 99.8936298957736
	1.19999999999987 99.8926106277033
	1.20999999999987 99.8915862991561
	1.21999999999987 99.8905571356214
	1.22999999999987 99.8895226737934
	1.23999999999987 99.8884835464234
	1.24999999999987 99.8874390890582
	1.25999999999987 99.8863895722269
	1.26999999999987 99.8853352175415
	1.27999999999987 99.8842757070709
	1.28999999999987 99.8832111696821
	1.29999999999987 99.8821423032216
	1.30999999999987 99.881068021254
	1.31999999999987 99.8799882083082
	1.32999999999987 99.8789035380898
	1.33999999999986 99.8778139836224
	1.34999999999986 99.8767191977877
	1.35999999999986 99.875619503037
	1.36999999999986 99.8745147628299
	1.37999999999986 99.873405277603
	1.38999999999986 99.8722901986803
	1.39999999999986 99.8711703278974
	1.40999999999986 99.8700455489573
	1.41999999999986 99.8689155673439
	1.42999999999986 99.8677807268729
	1.43999999999986 99.8666408898596
	1.44999999999986 99.865495895039
	1.45999999999986 99.8643455471524
	1.46999999999986 99.8631904512104
	1.47999999999986 99.8620306158405
	1.48999999999986 99.8608652623884
	1.49999999999986 99.8596950717108
	1.50999999999986 99.8585198749206
	1.51999999999986 99.8573396201493
	1.52999999999986 99.856153059329
	1.53999999999986 99.8549627051418
	1.54999999999986 99.8537672077329
	1.55999999999986 99.8525667912384
	1.56999999999986 99.8513616947698
	1.57999999999986 99.8501511428112
	1.58999999999986 99.8489359074602
	1.59999999999986 99.8477150243336
	1.60999999999986 99.8464894966835
	1.61999999999986 99.8452588372262
	1.62999999999986 99.8440230135543
	1.63999999999986 99.8427823871719
	1.64999999999986 99.8415364646945
	1.65999999999986 99.8402859301379
	1.66999999999986 99.839029906376
	1.67999999999986 99.8377688943804
	1.68999999999986 99.8365029994214
	1.69999999999986 99.835231862076
	1.70999999999986 99.8339557839339
	1.71999999999986 99.8326746935571
	1.72999999999986 99.8313885343339
	1.73999999999986 99.8301035967359
	1.74999999999986 99.8288074201255
	1.75999999999986 99.8275063117385
	1.76999999999986 99.8261999813106
	1.77999999999986 99.8248796948513
	1.78999999999986 99.8235627693223
	1.79999999999986 99.8222414592576
	1.80999999999985 99.8209186198399
	1.81999999999985 99.8195870598673
	1.82999999999985 99.8182504583874
	1.83999999999985 99.8169088004753
	1.84999999999985 99.8155620887823
	1.85999999999985 99.8142677561631
	1.86999999999985 99.8129088716248
	1.87999999999985 99.8114914819966
	1.88999999999985 99.8101245546718
	1.89999999999985 99.8087525615911
	1.90999999999985 99.807375543748
	1.91999999999985 99.8059937859729
	1.92999999999985 99.804606789932
	1.93999999999985 99.8032142838907
	1.94999999999985 99.8018172857736
	1.95999999999985 99.8004147220963
	1.96999999999985 99.799007434172
	1.97999999999985 99.7975950687062
	1.98999999999985 99.7961774921747
	1.99999999999985 99.794754978237
	2.00999999999985 99.7933278137954
	2.01999999999985 99.7918947539539
	2.02999999999985 99.7904567870724
	2.03999999999985 99.7890126026739
	2.04999999999985 99.7875646306137
	2.05999999999985 99.786112064791
	2.06999999999985 99.7846543306084
	2.07999999999985 99.7831910048714
	2.08999999999985 99.7817228274398
	2.09999999999985 99.7802500553052
	2.10999999999985 99.7787716381541
	2.11999999999985 99.7772884500762
	2.12999999999985 99.7758000913645
	2.13999999999985 99.7743066186115
	2.14999999999985 99.7728082054121
	2.15999999999985 99.7713048459792
	2.16999999999985 99.7697963034424
	2.17999999999985 99.7682829673488
	2.18999999999985 99.7667642106491
	2.19999999999985 99.765240414134
	2.20999999999985 99.7637117343825
	2.21999999999985 99.7621778092961
	2.22999999999985 99.7606390920927
	2.23999999999985 99.7590948348759
	2.24999999999985 99.7575458254455
	2.25999999999985 99.7559919841277
	2.26999999999985 99.7544325606275
	2.27999999999984 99.752868359953
	2.28999999999984 99.7512992978211
	2.29999999999984 99.7497251717289
	2.30999999999984 99.7481452997631
	2.31999999999984 99.7465609649862
	2.32999999999984 99.7449710335823
	2.33999999999984 99.7433765895522
	2.34999999999984 99.741776875894
	2.35999999999984 99.7401718865231
	2.36999999999984 99.7385617415258
	2.37999999999984 99.7369467873662
	2.38999999999984 99.7353273075826
	2.39999999999984 99.7337018466184
	2.40999999999984 99.7320716331295
	2.41999999999984 99.7304366394414
	2.42999999999984 99.7287961627333
	2.43999999999984 99.7271511134837
	2.44999999999984 99.7255009809734
	2.45999999999984 99.723845067321
	2.46999999999984 99.722184510076
	2.47999999999984 99.7205189517973
	2.48999999999984 99.7188483854692
	2.49999999999984 99.7171724574176
	2.50999999999984 99.7154916220532
	2.51999999999984 99.7138063506998
	2.52999999999984 99.7121153643222
	2.53999999999984 99.7104189033865
	2.54999999999984 99.7087177523881
	2.55999999999984 99.707011978916
	2.56999999999984 99.7053214979964
	2.57999999999984 99.7035896775751
	2.58999999999984 99.7018906874311
	2.59999999999984 99.7001357249629
	2.60999999999984 99.6984041623475
	2.61999999999984 99.6966668951207
	2.62999999999984 99.6949253618547
	2.63999999999984 99.6931784681083
	2.64999999999984 99.691426425507
	2.65999999999984 99.6896699452866
	2.66999999999984 99.6879073446579
	2.67999999999984 99.6861401986251
	2.68999999999984 99.6843682226153
	2.69999999999984 99.6825907757953
	2.70999999999984 99.6808083829416
	2.71999999999984 99.6790210017346
	2.72999999999984 99.6772283175764
	2.73999999999984 99.6754611439686
	2.74999999999983 99.673635636763
	2.75999999999983 99.6718200818204
	2.76999999999983 99.6700072854125
	2.77999999999983 99.668189232754
	2.78999999999983 99.6663661952656
	2.79999999999983 99.6645380994981
	2.80999999999983 99.6627048694853
	2.81999999999983 99.6608665855464
	2.82999999999983 99.659023188466
	2.83999999999983 99.6571745174198
	2.84999999999983 99.6553207421562
	2.85999999999983 99.6534625418355
	2.86999999999983 99.6515984622228
	2.87999999999983 99.6497296576858
	2.88999999999983 99.6478557663983
	2.89999999999983 99.6459770175107
	2.90999999999983 99.6440929240176
	2.91999999999983 99.6422037445845
	2.92999999999983 99.6403122753186
	2.93999999999983 99.6384141079724
	2.94999999999983 99.6365098071518
	2.95999999999983 99.6346005053508
	2.96999999999983 99.6326855109343
	2.97999999999983 99.6307661539718
	2.98999999999983 99.6288412274863
	2.99999999999983 99.6269105091617
	3.00999999999983 99.6249748315922
	3.01999999999983 99.6230346006151
	3.02999999999983 99.6210900027326
	3.03999999999983 99.619139226777
	3.04999999999983 99.6171841363508
	3.05999999999983 99.6152237188749
	3.06999999999983 99.6132584000106
	3.07999999999983 99.6112874023147
	3.08999999999983 99.609311710385
	3.09999999999983 99.6073315203164
	3.10999999999983 99.6053455485124
	3.11999999999983 99.6033541007205
	3.12999999999983 99.6013581736737
	3.13999999999983 99.5993568551344
	3.14999999999983 99.5973507295208
	3.15999999999983 99.5953395496088
	3.16999999999983 99.5933229800564
	3.17999999999983 99.5913015479864
	3.18999999999983 99.5892748144045
	3.19999999999983 99.5872429694891
	3.20999999999982 99.5852044598177
	3.21999999999982 99.5831665026951
	3.22999999999982 99.5811199091423
	3.23999999999982 99.5791104180802
	3.24999999999982 99.5770081980722
	3.25999999999982 99.5749462147989
	3.26999999999982 99.5728783019011
	3.27999999999982 99.5708058287087
	3.28999999999982 99.5687284632416
	3.29999999999982 99.566645767478
	3.30999999999982 99.56455789107
	3.31999999999982 99.562464779136
	3.32999999999982 99.5603667836679
	3.33999999999982 99.5582639187014
	3.34999999999982 99.5561554817641
	3.35999999999982 99.5540423133366
	3.36999999999982 99.5519239753069
	3.37999999999982 99.5498002734175
	3.38999999999982 99.5476723429078
	3.39999999999982 99.5455381412876
	3.40999999999982 99.5433993824316
	3.41999999999982 99.541255599265
	3.42999999999982 99.539106561328
	3.43999999999982 99.5369524228102
	3.44999999999982 99.5347931879823
	3.45999999999982 99.5326288625216
	3.46999999999982 99.5304594540048
	3.47999999999982 99.5282849715328
	3.48999999999982 99.5261054237118
	3.49999999999982 99.523922230336
	3.50999999999982 99.521731344903
	3.51999999999982 99.5195356030858
	3.52999999999982 99.5173358435575
	3.53999999999982 99.5151313160073
	3.54999999999982 99.5129201512743
	3.55999999999982 99.5107050738642
	3.56999999999982 99.5084852306396
	3.57999999999982 99.5062587364472
	3.58999999999982 99.504028331193
	3.59999999999982 99.5017922534218
	3.60999999999982 99.499551688389
	3.61999999999982 99.497305792602
	3.62999999999982 99.4950551459657
	3.63999999999982 99.4928080636487
	3.64999999999982 99.4905307833225
	3.65999999999982 99.4882723666465
	3.66999999999982 99.4859992918228
	3.67999999999981 99.4837226262453
	3.68999999999981 99.4814411522493
	3.69999999999981 99.4791538333223
	3.70999999999981 99.4768622305228
	3.71999999999981 99.4745655065799
	3.72999999999981 99.4722627608996
	3.73999999999981 99.4699553610456
	3.74999999999981 99.4676432565609
	3.75999999999981 99.465325748332
	3.76999999999981 99.4630026511143
	3.77999999999981 99.4606746774634
	3.78999999999981 99.4583420300174
	3.79999999999981 99.4560039165705
	3.80999999999981 99.4536611460795
	3.81999999999981 99.4513121692867
	3.82999999999981 99.4489591365134
	3.83999999999981 99.4466006092388
	3.84999999999981 99.444236933129
	3.85999999999981 99.4418683025977
	3.86999999999981 99.439494481092
	3.87999999999981 99.4371149786755
	3.88999999999981 99.434731491363
	3.89999999999981 99.4323434087831
	3.90999999999981 99.4299484576264
	3.91999999999981 99.4275497304095
	3.92999999999981 99.4251448121294
	3.93999999999981 99.4227354738857
	3.94999999999981 99.4203204914682
	3.95999999999981 99.4179002045835
	3.96999999999981 99.4154759629308
	3.97999999999981 99.4130450320411
	3.98999999999981 99.4106097306519
	3.99999999999981 99.4081708852456
	4.00999999999981 99.4057249971724
	4.01999999999981 99.4032742534636
	4.02999999999981 99.4008181309278
	4.03999999999981 99.3983577138174
	4.04999999999981 99.3958917322145
	4.05999999999981 99.3934193468685
	4.06999999999981 99.3909431839099
	4.07999999999981 99.3884619021337
	4.08999999999981 99.3859758151739
	4.09999999999981 99.3834843103074
	4.10999999999981 99.3809881386387
	4.11999999999981 99.3784859375107
	4.12999999999981 99.3759800698895
	4.13999999999981 99.3734670458558
	4.1499999999998 99.3709498896304
	4.1599999999998 99.3684280203783
	4.1699999999998 99.365900384042
	4.1799999999998 99.3633688521575
	4.1899999999998 99.3608300735122
	4.1999999999998 99.3582877540808
	4.2099999999998 99.3557398388501
	4.2199999999998 99.3531868237449
	4.2299999999998 99.3506286370511
	4.2399999999998 99.3480646514305
	4.2499999999998 99.3454962811163
	4.2599999999998 99.3429227935156
	4.2699999999998 99.3403441767824
	4.2799999999998 99.3377604586699
	4.2899999999998 99.3351716007438
	4.2999999999998 99.3325776056222
	4.3099999999998 99.3299784828936
	4.3199999999998 99.3273742223793
	4.3299999999998 99.3247652228798
	4.3399999999998 99.3221508445541
	4.3499999999998 99.3195307752445
	4.3599999999998 99.3169062133511
	4.3699999999998 99.3142770102877
	4.3799999999998 99.3116419890916
	4.3899999999998 99.3090012217233
	4.3999999999998 99.3063557197046
	4.4099999999998 99.3037055286784
	4.4199999999998 99.3010501914344
	4.4299999999998 99.2983895765941
	4.4399999999998 99.2957236650865
	4.4499999999998 99.2930526460919
	4.4599999999998 99.290377943976
	4.4699999999998 99.2876952292674
	4.4799999999998 99.2850093083239
	4.4899999999998 99.2823180854554
	4.4999999999998 99.2796218649355
	4.5099999999998 99.2769201962423
	4.5199999999998 99.2742132295126
	4.5299999999998 99.2715014242354
	4.5399999999998 99.2688200225156
	4.5499999999998 99.2660975334824
	4.5599999999998 99.2633341598683
	4.5699999999998 99.2606016870009
	4.5799999999998 99.2578640885836
	4.5899999999998 99.2551213671869
	4.5999999999998 99.2523735263865
	4.6099999999998 99.2496205704289
	4.61999999999979 99.2468625026038
	4.62999999999979 99.2440989872794
	4.63999999999979 99.2413305693611
	4.64999999999979 99.2385570088068
	4.65999999999979 99.2357783122207
	4.66999999999979 99.232994480299
	4.67999999999979 99.2302055133238
	4.68999999999979 99.2274114130069
	4.69999999999979 99.2246121816464
	4.70999999999979 99.2218078227609
	4.71999999999979 99.2189983415222
	4.72999999999979 99.2161837448565
	4.73999999999979 99.2133640425513
	4.74999999999979 99.2105392433797
	4.75999999999979 99.2077093459711
	4.76999999999979 99.2048750301399
	4.77999999999979 99.2020339901101
	4.78999999999979 99.1991877239912
	4.79999999999979 99.196337151167
	4.80999999999979 99.193481449875
	4.81999999999979 99.1906205742824
	4.82999999999979 99.1877545362422
	4.83999999999979 99.1848834152812
	4.84999999999979 99.1820071451404
	4.85999999999979 99.1791256875164
	4.86999999999979 99.1762391308037
	4.87999999999979 99.1733484029918
	4.88999999999979 99.1704516779684
	4.89999999999979 99.1675492989381
	4.90999999999979 99.1646409054456
	4.91999999999979 99.1617293266568
	4.92999999999979 99.1588129377023
	4.93999999999979 99.1558893521945
	4.94999999999979 99.1529621782107
	4.95999999999979 99.150029253403
	4.96999999999979 99.1470914523776
	4.97999999999979 99.1441481317783
	4.98999999999979 99.141199563815
};
\addplot [semithick, black, dashed]
table {%
	-0.850000000000002 99.0984058859332
	-0.850000000000002 100.039866799333
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=-5.49949999999999, xmax=5.48949999999978,
xtick style={color=black},
xtick={-5, -2.5, 0, 2.5, 5},
y grid style={darkgray176},
ylabel={Population (\%)},
ymajorgrids,
ymin=99.2456447024498, ymax=100.0344384952,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-5 99.2814989657566
-4.99 99.2843077151377
-4.98 99.2871109760745
-4.97 99.2899087823585
-4.96 99.2927011063749
-4.95 99.2954879604038
-4.94 99.2982693508377
-4.93 99.3010452540878
-4.92 99.3038156925896
-4.91 99.3065806633429
-4.9 99.3093401476566
-4.89 99.3120941632643
-4.88 99.3148427113803
-4.87 99.3175857809413
-4.86 99.3203233661024
-4.85 99.3230554859738
-4.84 99.3257821332354
-4.83 99.3285033020737
-4.82 99.3312189843575
-4.81 99.3339291980425
-4.8 99.3366339385771
-4.79 99.3393332025162
-4.78 99.3420269873387
-4.77 99.3447152863053
-4.76000000000001 99.3473981110428
-4.75000000000001 99.3500754606148
-4.74000000000001 99.3527473331473
-4.73000000000001 99.3554137272317
-4.72000000000001 99.3580746418326
-4.71000000000001 99.3607300762091
-4.70000000000001 99.3633800293735
-4.69000000000001 99.3660244983163
-4.68000000000001 99.3686634886692
-4.67000000000001 99.3712969995555
-4.66000000000001 99.373925030256
-4.65000000000001 99.3765475801665
-4.64000000000001 99.3791646487815
-4.63000000000001 99.381776235655
-4.62000000000001 99.3843823403942
-4.61000000000001 99.3869829626431
-4.60000000000001 99.3895781020738
-4.59000000000001 99.3921677583788
-4.58000000000001 99.3947519312532
-4.57000000000001 99.397330620409
-4.56000000000001 99.3999038255398
-4.55000000000001 99.4024715463764
-4.54000000000001 99.4050337826259
-4.53000000000001 99.407590533996
-4.52000000000001 99.4101418002192
-4.51000000000001 99.4126875810042
-4.50000000000001 99.4152278760539
-4.49000000000001 99.4177626851208
-4.48000000000001 99.4202920079013
-4.47000000000001 99.4228158441333
-4.46000000000001 99.4253341935168
-4.45000000000001 99.4278470557883
-4.44000000000001 99.4303544306478
-4.43000000000001 99.4328563178319
-4.42000000000001 99.4353527170599
-4.41000000000001 99.4378436280663
-4.40000000000001 99.4403290505369
-4.39000000000001 99.4428089842081
-4.38000000000001 99.4452834288211
-4.37000000000001 99.4477523840803
-4.36000000000001 99.4502158497058
-4.35000000000001 99.4526738254203
-4.34000000000001 99.4551263876077
-4.33000000000001 99.4575734019631
-4.32000000000001 99.4600149330096
-4.31000000000001 99.4624509180144
-4.30000000000001 99.4648814131378
-4.29000000000002 99.4673063995673
-4.28000000000002 99.4697259473994
-4.27000000000002 99.4721400597946
-4.26000000000002 99.4745486250771
-4.25000000000002 99.4769516592428
-4.24000000000002 99.4793492214972
-4.23000000000002 99.4817412433478
-4.22000000000002 99.484127852696
-4.21000000000002 99.4865089858176
-4.20000000000002 99.488884424333
-4.19000000000002 99.491254669576
-4.18000000000002 99.4936192920495
-4.17000000000002 99.4959783722057
-4.16000000000002 99.4983319913804
-4.15000000000002 99.5006801055163
-4.14000000000002 99.5030227417549
-4.13000000000002 99.5053598705192
-4.12000000000002 99.5076914969098
-4.11000000000002 99.5100176003311
-4.10000000000002 99.5123382301969
-4.09000000000002 99.5146534078767
-4.08000000000002 99.5169630538639
-4.07000000000002 99.5192672055255
-4.06000000000002 99.5215658418143
-4.05000000000002 99.5238589515814
-4.04000000000002 99.5261466396572
-4.03000000000002 99.528428753818
-4.02000000000002 99.53070539271
-4.01000000000002 99.5329766067188
-4.00000000000002 99.5352421489552
-3.99000000000002 99.5375023871928
-3.98000000000002 99.5397570443227
-3.97000000000002 99.542006119549
-3.96000000000002 99.5442498930869
-3.95000000000002 99.5464879975403
-3.94000000000002 99.5487206847998
-3.93000000000002 99.5509478401717
-3.92000000000002 99.5531694912941
-3.91000000000002 99.5553855435236
-3.90000000000002 99.5575961920306
-3.89000000000002 99.559801446884
-3.88000000000002 99.5620010662119
-3.87000000000002 99.5641951676351
-3.86000000000002 99.5663828325031
-3.85000000000002 99.5685668538453
-3.84000000000002 99.5707446212161
-3.83000000000002 99.5729167727027
-3.82000000000003 99.5750832702131
-3.81000000000003 99.5772444361279
-3.80000000000003 99.5794001277079
-3.79000000000003 99.5815502290951
-3.78000000000003 99.5836948377777
-3.77000000000003 99.5858338120033
-3.76000000000003 99.5879674268642
-3.75000000000003 99.59009563265
-3.74000000000003 99.5922181840647
-3.73000000000003 99.5943349042208
-3.72000000000003 99.5964468631884
-3.71000000000003 99.5985529178162
-3.70000000000003 99.6006534751134
-3.69000000000003 99.602748533458
-3.68000000000003 99.60483802482
-3.67000000000003 99.6069220743183
-3.66000000000003 99.6090006395599
-3.65000000000003 99.6110736588422
-3.64000000000003 99.6131411728694
-3.63000000000003 99.6152031624663
-3.62000000000003 99.6172595733627
-3.61000000000003 99.6193105595718
-3.60000000000003 99.6213561200111
-3.59000000000003 99.6233961030213
-3.58000000000003 99.6254305482567
-3.57000000000003 99.6274594036833
-3.56000000000003 99.6294828785432
-3.55000000000003 99.6315008594441
-3.54000000000003 99.6335132842988
-3.53000000000003 99.6355201932614
-3.52000000000003 99.6375214956116
-3.51000000000003 99.6395174681181
-3.50000000000003 99.6415077561138
-3.49000000000003 99.6434926233165
-3.48000000000003 99.6454719728983
-3.47000000000003 99.647445894333
-3.46000000000003 99.6494141851679
-3.45000000000003 99.6513769563476
-3.44000000000003 99.6533343011105
-3.43000000000003 99.6552861252267
-3.42000000000003 99.6572324046315
-3.41000000000003 99.6591731551891
-3.40000000000003 99.6611084093332
-3.39000000000003 99.6630381333518
-3.38000000000003 99.6649623533642
-3.37000000000003 99.6668810590987
-3.36000000000003 99.6687942422427
-3.35000000000004 99.6707019163565
-3.34000000000004 99.672604082128
-3.33000000000004 99.6745007262512
-3.32000000000004 99.6763918533687
-3.31000000000004 99.6782774656198
-3.30000000000004 99.68015756301
-3.29000000000004 99.6820321449346
-3.28000000000004 99.6839012062108
-3.27000000000004 99.6857647492633
-3.26000000000004 99.687622783003
-3.25000000000004 99.6894753029833
-3.24000000000004 99.691322292134
-3.23000000000004 99.6931637788706
-3.22000000000004 99.6949997345373
-3.21000000000004 99.6968301872255
-3.20000000000004 99.6986551094384
-3.19000000000004 99.7004745145804
-3.18000000000004 99.702288403184
-3.17000000000004 99.7040967749826
-3.16000000000004 99.7058996294443
-3.15000000000004 99.7076969608886
-3.14000000000004 99.7094887754318
-3.13000000000004 99.7112750691015
-3.12000000000004 99.7130558485284
-3.11000000000004 99.714831104107
-3.10000000000004 99.7166008385136
-3.09000000000004 99.7183650569956
-3.08000000000004 99.7201237509832
-3.07000000000004 99.7218769241805
-3.06000000000004 99.7236245860824
-3.05000000000004 99.7253667164012
-3.04000000000004 99.7271033286241
-3.03000000000004 99.7288344179055
-3.02000000000004 99.7305599852152
-3.01000000000004 99.732280034169
-3.00000000000004 99.7339945565565
-2.99000000000004 99.7357035557516
-2.98000000000004 99.73740703911
-2.97000000000004 99.7391049955496
-2.96000000000004 99.7407974324606
-2.95000000000004 99.7424843415938
-2.94000000000004 99.7441657382435
-2.93000000000004 99.7458416018345
-2.92000000000004 99.7475119424803
-2.91000000000004 99.7491767596511
-2.90000000000004 99.7508360543058
-2.89000000000004 99.7524898250244
-2.88000000000005 99.7541380730997
-2.87000000000005 99.7557807976387
-2.86000000000005 99.7574179877926
-2.85000000000005 99.7590496627922
-2.84000000000005 99.7606758108416
-2.83000000000005 99.7622964313305
-2.82000000000005 99.7639115260384
-2.81000000000005 99.7655211016928
-2.80000000000005 99.7671251426853
-2.79000000000005 99.7687236612195
-2.78000000000005 99.7703166553818
-2.77000000000005 99.771904126356
-2.76000000000005 99.7734860678014
-2.75000000000005 99.7750624805062
-2.74000000000005 99.7766333640373
-2.73000000000005 99.7781987247632
-2.72000000000005 99.7797585587962
-2.71000000000005 99.7813128662787
-2.70000000000005 99.7828616387161
-2.69000000000005 99.7844048943315
-2.68000000000005 99.7859426155407
-2.67000000000005 99.7874748061192
-2.66000000000005 99.7890014719126
-2.65000000000005 99.7905226146816
-2.64000000000005 99.7920382158265
-2.63000000000005 99.7935483039194
-2.62000000000005 99.7950528573119
-2.61000000000005 99.7965518774039
-2.60000000000005 99.7980453686549
-2.59000000000005 99.7995333332881
-2.58000000000005 99.8010157702604
-2.57000000000005 99.8024926765467
-2.56000000000005 99.8039640519697
-2.55000000000005 99.8054298961096
-2.54000000000005 99.8068902101024
-2.53000000000005 99.8083449937805
-2.52000000000005 99.8097942469041
-2.51000000000005 99.8112379682897
-2.50000000000005 99.812676157644
-2.49000000000005 99.8141088164198
-2.48000000000005 99.8155359447198
-2.47000000000005 99.8169575424706
-2.46000000000005 99.8183736093959
-2.45000000000005 99.8197841450398
-2.44000000000005 99.8211891488076
-2.43000000000005 99.8225886200367
-2.42000000000005 99.8239825562049
-2.41000000000006 99.8253709598039
-2.40000000000006 99.8267538324713
-2.39000000000006 99.8281311734686
-2.38000000000006 99.8295029821188
-2.37000000000006 99.8308692578733
-2.36000000000006 99.8322300003289
-2.35000000000006 99.8335852092191
-2.34000000000006 99.8349348843893
-2.33000000000006 99.836279025753
-2.32000000000006 99.8376176332363
-2.31000000000006 99.838950706724
-2.30000000000006 99.8402782460265
-2.29000000000006 99.8416002062535
-2.28000000000006 99.8429167139541
-2.27000000000006 99.8442276524516
-2.26000000000006 99.8455330404786
-2.25000000000006 99.8468328912864
-2.24000000000006 99.8481272156913
-2.23000000000006 99.8494160128857
-2.22000000000006 99.850699312359
-2.21000000000006 99.8519770013358
-2.20000000000006 99.8532491923304
-2.19000000000006 99.8545158476593
-2.18000000000006 99.8557770006249
-2.17000000000006 99.8570325863623
-2.16000000000006 99.8582826353144
-2.15000000000006 99.8595271466927
-2.14000000000006 99.8607661210339
-2.13000000000006 99.8619995582624
-2.12000000000006 99.8632274210037
-2.11000000000006 99.8644498224591
-2.10000000000006 99.8656666507741
-2.09000000000006 99.8668779371943
-2.08000000000006 99.8680836876869
-2.07000000000006 99.8692839077096
-2.06000000000006 99.8704785909397
-2.05000000000006 99.8716677216039
-2.04000000000006 99.8728513227184
-2.03000000000006 99.8740293909385
-2.02000000000006 99.8752019166112
-2.01000000000006 99.8763689055869
-2.00000000000006 99.8775303584706
-1.99000000000006 99.878686245764
-1.98000000000006 99.8798366197726
-1.97000000000006 99.8809814551665
-1.96000000000006 99.8821207825878
-1.95000000000007 99.883254538472
-1.94000000000007 99.8843806194602
-1.93000000000007 99.8855054359984
-1.92000000000007 99.8866225460668
-1.91000000000007 99.8877341791519
-1.90000000000007 99.8888402019421
-1.89000000000007 99.8899407437888
-1.88000000000007 99.8910357343667
-1.87000000000007 99.8921251507763
-1.86000000000007 99.8932090778365
-1.85000000000007 99.8942874413609
-1.84000000000007 99.8953602243497
-1.83000000000007 99.8964275405046
-1.82000000000007 99.8974892489542
-1.81000000000007 99.8985454514464
-1.80000000000007 99.8995961278216
-1.79000000000007 99.9006412501354
-1.78000000000007 99.9016808319304
-1.77000000000007 99.9027148412061
-1.76000000000007 99.9037433635063
-1.75000000000007 99.9047662600011
-1.74000000000007 99.9057836832302
-1.73000000000007 99.9067955931629
-1.72000000000007 99.9078018985797
-1.71000000000007 99.9088027100957
-1.70000000000007 99.9097979411264
-1.69000000000007 99.9107876554434
-1.68000000000007 99.9117718128501
-1.67000000000007 99.9127504350707
-1.66000000000007 99.913723507686
-1.65000000000007 99.9146910387482
-1.64000000000007 99.9156530052321
-1.63000000000007 99.9166094739604
-1.62000000000007 99.9175603591657
-1.61000000000007 99.918505720757
-1.60000000000007 99.91944553932
-1.59000000000007 99.9203798147278
-1.58000000000007 99.9213085468911
-1.57000000000007 99.9222317356877
-1.56000000000007 99.9231493810135
-1.55000000000007 99.9240614827795
-1.54000000000007 99.9249680408827
-1.53000000000007 99.9258690552173
-1.52000000000007 99.9267645256857
-1.51000000000007 99.9276544521707
-1.50000000000007 99.9285388345998
-1.49000000000007 99.9294176728581
-1.48000000000008 99.9302909668458
-1.47000000000008 99.9311587164543
-1.46000000000008 99.9320209216056
-1.45000000000008 99.9328775821725
-1.44000000000008 99.9337286840993
-1.43000000000008 99.9345742615704
-1.42000000000008 99.9354142955747
-1.41000000000008 99.9362487769284
-1.40000000000008 99.9370777132641
-1.39000000000008 99.9379011044137
-1.38000000000008 99.9387189504541
-1.37000000000008 99.9395312511153
-1.36000000000008 99.9403380063979
-1.35000000000008 99.9411392161373
-1.34000000000008 99.9419348663688
-1.33000000000008 99.9427249981367
-1.32000000000008 99.9435095714662
-1.31000000000008 99.9442885983216
-1.30000000000008 99.9450621093652
-1.29000000000008 99.9458300134937
-1.28000000000008 99.9465924030435
-1.27000000000008 99.9473492456663
-1.26000000000008 99.9481005419567
-1.25000000000008 99.9488462918777
-1.24000000000008 99.9495864953895
-1.23000000000008 99.950321152334
-1.22000000000008 99.951050262668
-1.21000000000008 99.9517738263076
-1.20000000000008 99.9524918360689
-1.19000000000008 99.9532043061387
-1.18000000000008 99.9539112288187
-1.17000000000008 99.9546126058977
-1.16000000000008 99.9553084342309
-1.15000000000008 99.9559987166697
-1.14000000000008 99.956683457393
-1.13000000000008 99.9573626284082
-1.12000000000008 99.9580362842989
-1.11000000000008 99.9587043765651
-1.10000000000008 99.9593669274118
-1.09000000000008 99.9600239272053
-1.08000000000008 99.9606753776293
-1.07000000000008 99.9613212757516
-1.06000000000008 99.961961632897
-1.05000000000008 99.9625964389164
-1.04000000000008 99.9632256962076
-1.03000000000008 99.9638494067276
-1.02000000000008 99.9644675671278
-1.01000000000009 99.9650801830937
-1.00000000000009 99.9656872472572
-0.990000000000085 99.9662887415812
-0.980000000000086 99.9668847097761
-0.970000000000086 99.9674751520868
-0.960000000000086 99.968060022875
-0.950000000000086 99.9686393455913
-0.940000000000087 99.9692131196759
-0.930000000000087 99.9697813449388
-0.920000000000087 99.9703440213106
-0.910000000000087 99.9709011488044
-0.900000000000087 99.9714527275773
-0.890000000000088 99.9719987578677
-0.880000000000088 99.9725392381633
-0.870000000000088 99.9730741692989
-0.860000000000088 99.9736035522859
-0.850000000000088 99.9741273850551
-0.840000000000089 99.97464566867
-0.830000000000089 99.9751584036299
-0.820000000000089 99.9756655882086
-0.810000000000089 99.9761672244505
-0.80000000000009 99.9766633101558
-0.79000000000009 99.9771538464972
-0.78000000000009 99.9776388339649
-0.77000000000009 99.978118270971
-0.76000000000009 99.978592158264
-0.750000000000091 99.9790604672373
-0.740000000000091 99.9795232493644
-0.730000000000091 99.9799804879814
-0.720000000000091 99.9804321725108
-0.710000000000091 99.9808783151114
-0.700000000000092 99.9813189037073
-0.690000000000092 99.9817539480783
-0.680000000000092 99.982183437869
-0.670000000000092 99.9826073756032
-0.660000000000093 99.983025765156
-0.650000000000093 99.9834385990107
-0.640000000000093 99.9838456133795
-0.630000000000093 99.9842476069321
-0.620000000000093 99.984643805988
-0.610000000000094 99.9850344483309
-0.600000000000094 99.9854195337763
-0.590000000000094 99.9857990698157
-0.580000000000094 99.9861730519452
-0.570000000000094 99.9865414817228
-0.560000000000095 99.9869043639435
-0.550000000000095 99.9872616994053
-0.540000000000095 99.9876134864095
-0.530000000000095 99.9879597175606
-0.520000000000095 99.9883003918286
-0.510000000000096 99.9886355214287
-0.500000000000096 99.9889651001809
-0.490000000000096 99.9892891279866
-0.480000000000096 99.9896076046592
-0.470000000000097 99.9899205446006
-0.460000000000097 99.9902279054734
-0.450000000000097 99.9905297244909
-0.440000000000097 99.9908260020046
-0.430000000000097 99.9911167235829
-0.420000000000098 99.9914018940147
-0.410000000000098 99.9916815133653
-0.400000000000098 99.9919555913011
-0.390000000000098 99.9922240979959
-0.380000000000098 99.9924870699574
-0.370000000000099 99.9927444637673
-0.360000000000099 99.9929952479243
-0.350000000000099 99.9932426521661
-0.340000000000099 99.9934834123738
-0.3300000000001 99.9937186221716
-0.3200000000001 99.9939482784099
-0.3100000000001 99.9941723842466
-0.3000000000001 99.9943909385688
-0.2900000000001 99.9946039414544
-0.280000000000101 99.9948113984771
-0.270000000000101 99.9950132664933
-0.260000000000101 99.9952096460704
-0.250000000000101 99.9954004352976
-0.240000000000101 99.9955856779092
-0.230000000000102 99.9957653813651
-0.220000000000102 99.9959395233436
-0.210000000000102 99.9961081131011
-0.200000000000102 99.9962711515231
-0.190000000000103 99.9964286344969
-0.180000000000103 99.9965805696693
-0.170000000000103 99.9967269532003
-0.160000000000103 99.9968677892703
-0.150000000000103 99.9970030650375
-0.140000000000104 99.9971327932937
-0.130000000000104 99.9972569758228
-0.120000000000104 99.9973755944433
-0.110000000000104 99.9974886713821
-0.100000000000104 99.9975961938739
-0.0900000000001047 99.9976981623442
-0.0800000000001049 99.9977945763178
-0.0700000000001051 99.9978854404512
-0.0600000000001053 99.9979707541258
-0.0500000000001055 99.9980495524626
-0.0400000000001057 99.9981246946367
-0.0300000000001059 99.99819338788
-0.0200000000001062 99.9982564900066
-0.0100000000001064 99.9983140442584
-1.06581410364015e-13 99.9983660437483
0.00999999999989321 99.9984124970796
0.019999999999893 99.9984534020355
0.0299999999998928 99.9984887455472
0.0399999999998926 99.9985185223071
0.0499999999998924 99.9985427798062
0.0599999999998921 99.9985614706731
0.0699999999998919 99.9985746096833
0.0799999999998917 99.9985821967191
0.0899999999998915 99.9985842318933
0.0999999999998913 99.9985807151517
0.109999999999891 99.9985716465992
0.119999999999891 99.9985570259482
0.129999999999891 99.9985368534857
0.13999999999989 99.9985111291363
0.14999999999989 99.9984798528922
0.15999999999989 99.9984430247608
0.16999999999989 99.9984006437988
0.17999999999989 99.9983527127949
0.189999999999889 99.9982992290215
0.199999999999889 99.9982401933758
0.209999999999889 99.9981756059236
0.219999999999889 99.9981054278729
0.229999999999889 99.9980297809356
0.239999999999888 99.9979485317295
0.249999999999888 99.9978617376356
0.259999999999888 99.9977693909891
0.269999999999888 99.9976714929336
0.279999999999887 99.9975680430533
0.289999999999887 99.9974590413741
0.299999999999887 99.9973513069939
0.309999999999887 99.997224383828
0.319999999999887 99.9970987253323
0.329999999999886 99.996967527071
0.339999999999886 99.9968307569729
0.349999999999886 99.9966884449749
0.359999999999886 99.9965399626943
0.369999999999886 99.996387165248
0.379999999999885 99.9962282048039
0.389999999999885 99.9960636582866
0.399999999999885 99.9958935791266
0.409999999999885 99.9957179943693
0.419999999999884 99.9955368200501
0.429999999999884 99.9953500909597
0.439999999999884 99.9951578147585
0.449999999999884 99.9949599847067
0.459999999999884 99.9947566072312
0.469999999999883 99.9945476856018
0.479999999999883 99.9943331955454
0.489999999999883 99.9941131623097
0.499999999999883 99.9938875776531
0.509999999999883 99.9936564417534
0.519999999999882 99.9934197546621
0.529999999999882 99.9931773964597
0.539999999999882 99.9929297265489
0.549999999999882 99.9926763855916
0.559999999999881 99.9924174935672
0.569999999999881 99.9921530504157
0.579999999999881 99.9918830561862
0.589999999999881 99.9916075108496
0.599999999999881 99.9913264146089
0.60999999999988 99.9910397671621
0.61999999999988 99.9907475688521
0.62999999999988 99.9904498197121
0.63999999999988 99.9901465194785
0.64999999999988 99.9898376685332
0.659999999999879 99.9895232669415
0.669999999999879 99.9892033143452
0.679999999999879 99.9888778111649
0.689999999999879 99.9885467571396
0.699999999999878 99.9882101376174
0.709999999999878 99.9878679970535
0.719999999999878 99.9875202911214
0.729999999999878 99.9871670346736
0.739999999999878 99.9868082277966
0.749999999999877 99.9864438703947
0.759999999999877 99.9860739450667
0.769999999999877 99.9856984812002
0.779999999999877 99.9853174728867
0.789999999999877 99.9849309224845
0.799999999999876 99.9845388068305
0.809999999999876 99.984141155985
0.819999999999876 99.983737944162
0.829999999999876 99.9833291785487
0.839999999999876 99.9829148508972
0.849999999999875 99.9824950016668
0.859999999999875 99.9820696127719
0.869999999999875 99.9816386499839
0.879999999999875 99.9812021065942
0.889999999999874 99.980760078021
0.899999999999874 99.9803124707627
0.909999999999874 99.9798593113198
0.919999999999874 99.9794006250234
0.929999999999874 99.9789363465429
0.939999999999873 99.9784665397922
0.949999999999873 99.9779912052652
0.959999999999873 99.9775102763532
0.969999999999873 99.9770238228132
0.979999999999873 99.9765318186103
0.989999999999872 99.9760342605787
0.999999999999872 99.9755311622953
1.00999999999987 99.9750225103967
1.01999999999987 99.9745083087082
1.02999999999987 99.9739885663277
1.03999999999987 99.9734632725587
1.04999999999987 99.9729324258155
1.05999999999987 99.9724007097944
1.06999999999987 99.9718540917978
1.07999999999987 99.9713065862325
1.08999999999987 99.9707617283003
1.09999999999987 99.9701949643589
1.10999999999987 99.9696308030028
1.11999999999987 99.9690611229425
1.12999999999987 99.9684858912423
1.13999999999987 99.9679051183388
1.14999999999987 99.9673187603615
1.15999999999987 99.9667268790135
1.16999999999987 99.9661294496485
1.17999999999987 99.9655264723581
1.18999999999987 99.9649179470467
1.19999999999987 99.9643019866239
1.20999999999987 99.9636842527332
1.21999999999987 99.9630590841033
1.22999999999987 99.9624283675831
1.23999999999987 99.9617921184455
1.24999999999987 99.9611502920477
1.25999999999987 99.9605029330962
1.26999999999987 99.9598500260009
1.27999999999987 99.9591915704723
1.28999999999987 99.9585275536314
1.29999999999987 99.9578580244125
1.30999999999987 99.9571829294147
1.31999999999987 99.9565022874481
1.32999999999987 99.9558160985639
1.33999999999986 99.9551243629327
1.34999999999986 99.9544270805239
1.35999999999986 99.9537242514654
1.36999999999986 99.9530158758577
1.37999999999986 99.9523019955973
1.38999999999986 99.9515825269939
1.39999999999986 99.9508575120935
1.40999999999986 99.9501269509462
1.41999999999986 99.9493908436595
1.42999999999986 99.9486491902193
1.43999999999986 99.9479019909015
1.44999999999986 99.9471492457264
1.45999999999986 99.9463909547234
1.46999999999986 99.945627117984
1.47999999999986 99.9448577356306
1.48999999999986 99.9440828077411
1.49999999999986 99.9433023343938
1.50999999999986 99.9425163157401
1.51999999999986 99.9417247518182
1.52999999999986 99.9409276426648
1.53999999999986 99.9401249884027
1.54999999999986 99.9393167892944
1.55999999999986 99.938503045296
1.56999999999986 99.937683756384
1.57999999999986 99.9368589229165
1.58999999999986 99.936028544676
1.59999999999986 99.9351926221133
1.60999999999986 99.9343511550934
1.61999999999986 99.9335041437382
1.62999999999986 99.9326515881617
1.63999999999986 99.9317934884641
1.64999999999986 99.9309298447663
1.65999999999986 99.9300606571926
1.66999999999986 99.9291859257842
1.67999999999986 99.9283056506329
1.68999999999986 99.9274198319115
1.69999999999986 99.9265284696819
1.70999999999986 99.9256315640775
1.71999999999986 99.924729115144
1.72999999999986 99.923821123034
1.73999999999986 99.9229075878656
1.74999999999986 99.9219885097069
1.75999999999986 99.9210638886357
1.76999999999986 99.9201337248449
1.77999999999986 99.9191980183992
1.78999999999986 99.918256769368
1.79999999999986 99.9173099779442
1.80999999999985 99.9163576441764
1.81999999999985 99.9153997681947
1.82999999999985 99.9144363500534
1.83999999999985 99.913467389976
1.84999999999985 99.9124928880048
1.85999999999985 99.9115128442732
1.86999999999985 99.9105272588698
1.87999999999985 99.9095361319547
1.88999999999985 99.9085394636165
1.89999999999985 99.9075372539484
1.90999999999985 99.9065295030775
1.91999999999985 99.9055162111323
1.92999999999985 99.9044973782354
1.93999999999985 99.9034730045072
1.94999999999985 99.9024430900684
1.95999999999985 99.9014076350382
1.96999999999985 99.9003666394984
1.97999999999985 99.8993201035978
1.98999999999985 99.8982680274327
1.99999999999985 99.8972104111832
2.00999999999985 99.8961472549643
2.01999999999985 99.8950785588131
2.02999999999985 99.894004322944
2.03999999999985 99.89292454748
2.04999999999985 99.8918392324628
2.05999999999985 99.890748378157
2.06999999999985 99.8896519845086
2.07999999999985 99.8885500517995
2.08999999999985 99.8874425800842
2.09999999999985 99.8863295694972
2.10999999999985 99.885211020235
2.11999999999985 99.8840869322789
2.12999999999985 99.8829573058899
2.13999999999985 99.881822141183
2.14999999999985 99.8806814382064
2.15999999999985 99.8795351972301
2.16999999999985 99.8783834182176
2.17999999999985 99.8772261014845
2.18999999999985 99.8760632470027
2.19999999999985 99.8748948550079
2.20999999999985 99.8737209255772
2.21999999999985 99.8725414588918
2.22999999999985 99.8713564550974
2.23999999999985 99.8701659142379
2.24999999999985 99.8689698366058
2.25999999999985 99.8677682221871
2.26999999999985 99.8665610712195
2.27999999999984 99.8653483837592
2.28999999999984 99.8641301600564
2.29999999999984 99.8629064001792
2.30999999999984 99.8616771042361
2.31999999999984 99.8604422724018
2.32999999999984 99.8592019049013
2.33999999999984 99.8579560017077
2.34999999999984 99.8567045631893
2.35999999999984 99.8554475892974
2.36999999999984 99.8541850802843
2.37999999999984 99.8529170362193
2.38999999999984 99.8516434573124
2.39999999999984 99.8503643436646
2.40999999999984 99.8490796954643
2.41999999999984 99.8477895128629
2.42999999999984 99.8464937959605
2.43999999999984 99.8451925449803
2.44999999999984 99.8438857599906
2.45999999999984 99.8425734412283
2.46999999999984 99.8412555887512
2.47999999999984 99.8399322026905
2.48999999999984 99.838603283375
2.49999999999984 99.837268830862
2.50999999999984 99.8359288451631
2.51999999999984 99.8345833266964
2.52999999999984 99.8332322754729
2.53999999999984 99.8318756915448
2.54999999999984 99.8305135752758
2.55999999999984 99.8291459267385
2.56999999999984 99.8277727460496
2.57999999999984 99.8263940334295
2.58999999999984 99.8250097890379
2.59999999999984 99.8236200129012
2.60999999999984 99.8222247053918
2.61999999999984 99.8208238665052
2.62999999999984 99.819417496563
2.63999999999984 99.8180055955795
2.64999999999984 99.8165881637425
2.65999999999984 99.8151652011852
2.66999999999984 99.8137367081848
2.67999999999984 99.8123026848006
2.68999999999984 99.8108631313482
2.69999999999984 99.8094180478026
2.70999999999984 99.8079674344558
2.71999999999984 99.8065112914503
2.72999999999984 99.805049585206
2.73999999999984 99.8035824170325
2.74999999999983 99.8021096860039
2.75999999999983 99.8006314259439
2.76999999999983 99.7991476371622
2.77999999999983 99.7976583196578
2.78999999999983 99.796163473761
2.79999999999983 99.7946630994897
2.80999999999983 99.7931571971611
2.81999999999983 99.7916457667565
2.82999999999983 99.79012880868
2.83999999999983 99.7886063229384
2.84999999999983 99.787078364662
2.85999999999983 99.7855447754719
2.86999999999983 99.7840057017909
2.87999999999983 99.7824611057603
2.88999999999983 99.7809109861443
2.89999999999983 99.7793553386053
2.90999999999983 99.7777939461893
2.91999999999983 99.776227462563
2.92999999999983 99.7746552381208
2.93999999999983 99.7730774861304
2.94999999999983 99.7714942084248
2.95999999999983 99.7699054052737
2.96999999999983 99.7683110768626
2.97999999999983 99.766711223279
2.98999999999983 99.7651058334604
2.99999999999983 99.7634949262805
3.00999999999983 99.7618785141088
3.01999999999983 99.7602565620554
3.02999999999983 99.7586290858431
3.03999999999983 99.7569960857924
3.04999999999983 99.7553575618194
3.05999999999983 99.7537135141999
3.06999999999983 99.7520639433372
3.07999999999983 99.7504088492411
3.08999999999983 99.7487482319582
3.09999999999983 99.7470820920369
3.10999999999983 99.7454104291593
3.11999999999983 99.7437332441954
3.12999999999983 99.742050536561
3.13999999999983 99.7403623074486
3.14999999999983 99.7386685561506
3.15999999999983 99.7369692832373
3.16999999999983 99.73526448886
3.17999999999983 99.7335542268796
3.18999999999983 99.7318383953457
3.19999999999983 99.7301169725428
3.20999999999982 99.7283901713352
3.21999999999982 99.7266577811377
3.22999999999982 99.7249198531082
3.23999999999982 99.7231764108045
3.24999999999982 99.7214274228892
3.25999999999982 99.719672908984
3.26999999999982 99.7179129006044
3.27999999999982 99.716147463193
3.28999999999982 99.7143763694299
3.29999999999982 99.7125997939145
3.30999999999982 99.7108177209938
3.31999999999982 99.7090301732176
3.32999999999982 99.7072370175625
3.33999999999982 99.7054384634773
3.34999999999982 99.7036343109693
3.35999999999982 99.7018246127233
3.36999999999982 99.7000094744019
3.37999999999982 99.6981887783869
3.38999999999982 99.6963625652616
3.39999999999982 99.694530835267
3.40999999999982 99.6926935879323
3.41999999999982 99.6908508233651
3.42999999999982 99.689002542109
3.43999999999982 99.6871487439186
3.44999999999982 99.685289427006
3.45999999999982 99.6834245945662
3.46999999999982 99.6815542568764
3.47999999999982 99.6796784012394
3.48999999999982 99.6777970270939
3.49999999999982 99.6759100847385
3.50999999999982 99.6740176865774
3.51999999999982 99.6721197625281
3.52999999999982 99.6702163340567
3.53999999999982 99.6683073912426
3.54999999999982 99.6663929245832
3.55999999999982 99.6644729468587
3.56999999999982 99.6625474620406
3.57999999999982 99.6606164642709
3.58999999999982 99.6586799840615
3.59999999999982 99.6567379653252
3.60999999999982 99.6547904442635
3.61999999999982 99.6528373506405
3.62999999999982 99.6508788088997
3.63999999999982 99.6489147276631
3.64999999999982 99.6469451921845
3.65999999999982 99.6449700786331
3.66999999999982 99.6429894361822
3.67999999999981 99.6410033750398
3.68999999999981 99.6390117493667
3.69999999999981 99.6370146111573
3.70999999999981 99.6350119487118
3.71999999999981 99.6330038177537
3.72999999999981 99.6309895742233
3.73999999999981 99.628970713599
3.74999999999981 99.6269463058211
3.75999999999981 99.6249161157152
3.76999999999981 99.6228803992132
3.77999999999981 99.6208391005915
3.78999999999981 99.6187924698102
3.79999999999981 99.6167401997071
3.80999999999981 99.6146824569089
3.81999999999981 99.61261928285
3.82999999999981 99.6105505316127
3.83999999999981 99.6084762647259
3.84999999999981 99.6063965262259
3.85999999999981 99.6043112400673
3.86999999999981 99.6022204587629
3.87999999999981 99.6001241689535
3.88999999999981 99.5980223818773
3.89999999999981 99.5959150809335
3.90999999999981 99.5938022855313
3.91999999999981 99.5916840503443
3.92999999999981 99.5895602343479
3.93999999999981 99.5874309007268
3.94999999999981 99.5852961131136
3.95999999999981 99.5831557687766
3.96999999999981 99.5810099720501
3.97999999999981 99.5788586458869
3.98999999999981 99.5767018106293
3.99999999999981 99.5745395081796
4.00999999999981 99.5723717188954
4.01999999999981 99.5701983302169
4.02999999999981 99.5680192413765
4.03999999999981 99.5658351225316
4.04999999999981 99.5636453090842
4.05999999999981 99.5614499559206
4.06999999999981 99.5592490444485
4.07999999999981 99.5570426082753
4.08999999999981 99.554830923593
4.09999999999981 99.5526135888305
4.10999999999981 99.5503907448336
4.11999999999981 99.5481623908779
4.12999999999981 99.5459285407523
4.13999999999981 99.5436891922558
4.1499999999998 99.5414443358805
4.1599999999998 99.5391939891377
4.1699999999998 99.536938140322
4.1799999999998 99.5346767994407
4.1899999999998 99.5324099596742
4.1999999999998 99.5301375980647
4.2099999999998 99.5278597670491
4.2199999999998 99.5255764417487
4.2299999999998 99.5232876174618
4.2399999999998 99.5209932900562
4.2499999999998 99.5186934748001
4.2599999999998 99.5163881168104
4.2699999999998 99.5140772596378
4.2799999999998 99.51176094898
4.2899999999998 99.5094392435917
4.2999999999998 99.5071119212972
4.3099999999998 99.5047791126716
4.3199999999998 99.5024408455416
4.3299999999998 99.5000970008402
4.3399999999998 99.4977469017414
4.3499999999998 99.4953929286084
4.3599999999998 99.4930327225226
4.3699999999998 99.490666931433
4.3799999999998 99.488295709142
4.3899999999998 99.485918974398
4.3999999999998 99.4835367227812
4.4099999999998 99.4811489755276
4.4199999999998 99.4787557877204
4.4299999999998 99.476356991898
4.4399999999998 99.4739526506526
4.4499999999998 99.4715431672398
4.4599999999998 99.4691279572925
4.4699999999998 99.4667072727816
4.4799999999998 99.4642811191076
4.4899999999998 99.4618494550444
4.4999999999998 99.4594123084951
4.5099999999998 99.4569695014499
4.5199999999998 99.4545215338554
4.5299999999998 99.4520679167385
4.5399999999998 99.4496087760679
4.5499999999998 99.4471441869647
4.5599999999998 99.4446740534293
4.5699999999998 99.4421985487572
4.5799999999998 99.4397174680834
4.5899999999998 99.4372309470265
4.5999999999998 99.434738918584
4.6099999999998 99.4322413890311
4.61999999999979 99.4297383722939
4.62999999999979 99.4272297867892
4.63999999999979 99.424715924576
4.64999999999979 99.4221922954616
4.65999999999979 99.4196715088364
4.66999999999979 99.4171409102493
4.67999999999979 99.4146051582483
4.68999999999979 99.4120637574091
4.69999999999979 99.409516874745
4.70999999999979 99.4069644970106
4.71999999999979 99.40440666531
4.72999999999979 99.4018429378525
4.73999999999979 99.3992744369185
4.74999999999979 99.3967001651481
4.75999999999979 99.3941203696456
4.76999999999979 99.391535127162
4.77999999999979 99.3889443171583
4.78999999999979 99.386348087453
4.79999999999979 99.3837464001249
4.80999999999979 99.3811391958691
4.81999999999979 99.3785265801806
4.82999999999979 99.3759084561414
4.83999999999979 99.3732847779412
4.84999999999979 99.3706556612948
4.85999999999979 99.3680210360562
4.86999999999979 99.3653810010431
4.87999999999979 99.362735452872
4.88999999999979 99.3600843910568
4.89999999999979 99.35742794471
4.90999999999979 99.3547658917487
4.91999999999979 99.3520984702763
4.92999999999979 99.349425440003
4.93999999999979 99.346747021455
4.94999999999979 99.3440631299112
4.95999999999979 99.3413737636116
4.96999999999979 99.3386789216453
4.97999999999979 99.3359786037222
4.98999999999979 99.3332728098878
};
\addplot [semithick, black, dashed]
table {%
0.09 99.2456447024498
0.09 100.0344384952
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=-5.49949999999999, xmax=5.48949999999978,
xtick style={color=black},
xtick={-5, -2.5, 0, 2.5, 5},
y grid style={darkgray176},
ylabel={Population (\%)},
ymajorgrids,
ymin=99.9430679954435, ymax=100.001817709869,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-5 99.9457384370083
-4.99 99.945950054324
-4.98 99.9461593173855
-4.97 99.9463681653493
-4.96 99.9465766013412
-4.95 99.9467846210451
-4.94 99.946992236892
-4.93 99.9471994262871
-4.92 99.9474062243258
-4.91 99.9476125983157
-4.9 99.9478185424374
-4.89 99.9480241084969
-4.88 99.9482292469471
-4.87 99.9484339702217
-4.86 99.9486382839962
-4.85 99.9488421828043
-4.84 99.9490456684774
-4.83 99.9492487448843
-4.82 99.9494514107352
-4.81 99.9496536627859
-4.8 99.9498554961147
-4.79 99.9500569213876
-4.78 99.9502579365303
-4.77 99.9504585291961
-4.76000000000001 99.9506587374274
-4.75000000000001 99.9508585067663
-4.74000000000001 99.9510578791865
-4.73000000000001 99.9512568310334
-4.72000000000001 99.9514553636022
-4.71000000000001 99.9516535004081
-4.70000000000001 99.9518512119838
-4.69000000000001 99.9520485198407
-4.68000000000001 99.9522454146724
-4.67000000000001 99.9524418933665
-4.66000000000001 99.9526379544116
-4.65000000000001 99.9528336071162
-4.64000000000001 99.9530288580527
-4.63000000000001 99.9532236744892
-4.62000000000001 99.9534180955856
-4.61000000000001 99.953612102227
-4.60000000000001 99.95380569325
-4.59000000000001 99.9539988760803
-4.58000000000001 99.9541916401755
-4.57000000000001 99.9543839797912
-4.56000000000001 99.9545755825332
-4.55000000000001 99.9547674724381
-4.54000000000001 99.9549586058885
-4.53000000000001 99.9551493130876
-4.52000000000001 99.9553396063198
-4.51000000000001 99.955529487663
-4.50000000000001 99.9557185428818
-4.49000000000001 99.9559080152296
-4.48000000000001 99.9560966608193
-4.47000000000001 99.9562848927862
-4.46000000000001 99.9564727080175
-4.45000000000001 99.9566601134483
-4.44000000000001 99.9568471202071
-4.43000000000001 99.9570337046259
-4.42000000000001 99.9572198769913
-4.41000000000001 99.957405634334
-4.40000000000001 99.9575909826829
-4.39000000000001 99.957775918412
-4.38000000000001 99.9579604335041
-4.37000000000001 99.9581445492029
-4.36000000000001 99.9583282484096
-4.35000000000001 99.9585115331836
-4.34000000000001 99.9586944051544
-4.33000000000001 99.9588768663158
-4.32000000000001 99.9590589141682
-4.31000000000001 99.9592405499129
-4.30000000000001 99.9594217738429
-4.29000000000002 99.959602583426
-4.28000000000002 99.959782982828
-4.27000000000002 99.9599629681312
-4.26000000000002 99.9601425419461
-4.25000000000002 99.9603217026648
-4.24000000000002 99.9605004514928
-4.23000000000002 99.9606787922411
-4.22000000000002 99.960856718697
-4.21000000000002 99.9610342187683
-4.20000000000002 99.961211327881
-4.19000000000002 99.9613878753925
-4.18000000000002 99.9615643311577
-4.17000000000002 99.9617397045764
-4.16000000000002 99.9619156075366
-4.15000000000002 99.9620906410646
-4.14000000000002 99.9622652728045
-4.13000000000002 99.9624394841954
-4.12000000000002 99.9626132786512
-4.11000000000002 99.9627866765628
-4.10000000000002 99.9629596415049
-4.09000000000002 99.9631322174703
-4.08000000000002 99.9633043690266
-4.07000000000002 99.9634761077124
-4.06000000000002 99.963647434489
-4.05000000000002 99.9638183492254
-4.04000000000002 99.9639888509465
-4.03000000000002 99.9641589427751
-4.02000000000002 99.9643286209053
-4.01000000000002 99.9644978849765
-4.00000000000002 99.9646667382526
-3.99000000000002 99.9648351716404
-3.98000000000002 99.9650032043031
-3.97000000000002 99.9651708238302
-3.96000000000002 99.965338024948
-3.95000000000002 99.9655042314348
-3.94000000000002 99.9656711967793
-3.93000000000002 99.9658371538311
-3.92000000000002 99.9660027180209
-3.91000000000002 99.9661676618897
-3.90000000000002 99.9663325769735
-3.89000000000002 99.9664969049273
-3.88000000000002 99.9666608104347
-3.87000000000002 99.9668242931101
-3.86000000000002 99.9669873792353
-3.85000000000002 99.9671500546632
-3.84000000000002 99.967312306795
-3.83000000000002 99.9674741509828
-3.82000000000003 99.967635580877
-3.81000000000003 99.9677965966047
-3.80000000000003 99.9679572041521
-3.79000000000003 99.9681173976246
-3.78000000000003 99.9682771606962
-3.77000000000003 99.9684365474114
-3.76000000000003 99.9685954937162
-3.75000000000003 99.9687540342365
-3.74000000000003 99.9689121696117
-3.73000000000003 99.9690698991886
-3.72000000000003 99.9692271362383
-3.71000000000003 99.9693841001139
-3.70000000000003 99.9695405811817
-3.69000000000003 99.9696965622105
-3.68000000000003 99.9698523070585
-3.67000000000003 99.9700075512057
-3.66000000000003 99.9701623833483
-3.65000000000003 99.9703168039556
-3.64000000000003 99.970470811692
-3.63000000000003 99.9706243522075
-3.62000000000003 99.9707775863273
-3.61000000000003 99.9709303617307
-3.60000000000003 99.9710827168238
-3.59000000000003 99.9712346645659
-3.58000000000003 99.9713861906421
-3.57000000000003 99.9715373117976
-3.56000000000003 99.9716880146974
-3.55000000000003 99.9718383207578
-3.54000000000003 99.9719882045285
-3.53000000000003 99.972137676605
-3.52000000000003 99.9722867355477
-3.51000000000003 99.9724353813686
-3.50000000000003 99.9725836148041
-3.49000000000003 99.9727314376703
-3.48000000000003 99.9728788461103
-3.47000000000003 99.9730258434446
-3.46000000000003 99.9731724276128
-3.45000000000003 99.9733185994042
-3.44000000000003 99.9734643608002
-3.43000000000003 99.9736097064282
-3.42000000000003 99.973754629323
-3.41000000000003 99.9738991635127
-3.40000000000003 99.9740432753141
-3.39000000000003 99.9741869711751
-3.38000000000003 99.9743302571252
-3.37000000000003 99.9744727152002
-3.36000000000003 99.9746155881481
-3.35000000000004 99.9747576326364
-3.34000000000004 99.9748992676029
-3.33000000000004 99.975040488626
-3.32000000000004 99.9751812982327
-3.31000000000004 99.9753180646376
-3.30000000000004 99.9754616920413
-3.29000000000004 99.9756012655668
-3.28000000000004 99.9757404255996
-3.27000000000004 99.9758791742458
-3.26000000000004 99.9760175122626
-3.25000000000004 99.9761554351823
-3.24000000000004 99.9762929462952
-3.23000000000004 99.9764300449543
-3.22000000000004 99.9765667313788
-3.21000000000004 99.9767030065408
-3.20000000000004 99.9768388684804
-3.19000000000004 99.9769743174419
-3.18000000000004 99.9771093538548
-3.17000000000004 99.9772439788297
-3.16000000000004 99.9773781914806
-3.15000000000004 99.9775119907583
-3.14000000000004 99.9776453774353
-3.13000000000004 99.9777783530498
-3.12000000000004 99.9779109156602
-3.11000000000004 99.9780430650431
-3.10000000000004 99.9781748024236
-3.09000000000004 99.9783061285087
-3.08000000000004 99.9784370408392
-3.07000000000004 99.9785675405448
-3.06000000000004 99.9786976293216
-3.05000000000004 99.9788273047831
-3.04000000000004 99.9789565671823
-3.03000000000004 99.9790854179146
-3.02000000000004 99.9792138567884
-3.01000000000004 99.9793418821631
-3.00000000000004 99.9794694949371
-2.99000000000004 99.9795966963959
-2.98000000000004 99.9797234852697
-2.97000000000004 99.9798498609789
-2.96000000000004 99.9799758241117
-2.95000000000004 99.9801013751455
-2.94000000000004 99.9802265147398
-2.93000000000004 99.9803512412097
-2.92000000000004 99.980475554912
-2.91000000000004 99.9805994560811
-2.90000000000004 99.9807229452962
-2.89000000000004 99.980846021962
-2.88000000000005 99.980968676796
-2.87000000000005 99.981090937078
-2.86000000000005 99.9812127765587
-2.85000000000005 99.9813342034489
-2.84000000000005 99.9814552177469
-2.83000000000005 99.9815758196589
-2.82000000000005 99.9816960092751
-2.81000000000005 99.9818157865566
-2.80000000000005 99.9819351515153
-2.79000000000005 99.9820540984914
-2.78000000000005 99.9821726361109
-2.77000000000005 99.9822907645052
-2.76000000000005 99.9824084812958
-2.75000000000005 99.98252578678
-2.74000000000005 99.9826426772111
-2.73000000000005 99.9827591490013
-2.72000000000005 99.9828752210301
-2.71000000000005 99.9829908666142
-2.70000000000005 99.9831061083345
-2.69000000000005 99.9832209420834
-2.68000000000005 99.9833353539777
-2.67000000000005 99.9834493594125
-2.66000000000005 99.9835629497938
-2.65000000000005 99.9836761281654
-2.64000000000005 99.9837888944646
-2.63000000000005 99.9839012314272
-2.62000000000005 99.9840115586714
-2.61000000000005 99.9841247162219
-2.60000000000005 99.9842358319957
-2.59000000000005 99.9843465345113
-2.58000000000005 99.9844575451222
-2.57000000000005 99.9845667052662
-2.56000000000005 99.9846761705428
-2.55000000000005 99.9847852243518
-2.54000000000005 99.9848938670832
-2.53000000000005 99.985002087048
-2.52000000000005 99.9851099053406
-2.51000000000005 99.9852173096963
-2.50000000000005 99.9853243043563
-2.49000000000005 99.9854308846423
-2.48000000000005 99.9855370512548
-2.47000000000005 99.9856428003683
-2.46000000000005 99.9857481398326
-2.45000000000005 99.9858530740035
-2.44000000000005 99.9859575912299
-2.43000000000005 99.9860616960518
-2.42000000000005 99.9861653779859
-2.41000000000006 99.9862686674528
-2.40000000000006 99.9863715305376
-2.39000000000006 99.9864739904905
-2.38000000000006 99.986576022977
-2.37000000000006 99.9866776431998
-2.36000000000006 99.9867788677391
-2.35000000000006 99.9868796821942
-2.34000000000006 99.9869800736629
-2.33000000000006 99.9870800485442
-2.32000000000006 99.9871796210827
-2.31000000000006 99.9872787694456
-2.30000000000006 99.987377522406
-2.29000000000006 99.9874758399756
-2.28000000000006 99.9875737644649
-2.27000000000006 99.9876712687743
-2.26000000000006 99.9877683520536
-2.25000000000006 99.9878650424217
-2.24000000000006 99.9879613093924
-2.23000000000006 99.9880571647969
-2.22000000000006 99.9881526048385
-2.21000000000006 99.9882476369309
-2.20000000000006 99.9883422503479
-2.19000000000006 99.9884306859295
-2.18000000000006 99.9885302477359
-2.17000000000006 99.988623623576
-2.16000000000006 99.988716600697
-2.15000000000006 99.9888091489248
-2.14000000000006 99.9889012941375
-2.13000000000006 99.9889930258064
-2.12000000000006 99.9890843395429
-2.11000000000006 99.9891752476608
-2.10000000000006 99.9892657526576
-2.09000000000006 99.9893558229025
-2.08000000000006 99.9894454944311
-2.07000000000006 99.9895347470017
-2.06000000000006 99.9896235941015
-2.05000000000006 99.9897120254252
-2.04000000000006 99.9898000437733
-2.03000000000006 99.9898876500881
-2.02000000000006 99.9899748428183
-2.01000000000006 99.9900616181019
-2.00000000000006 99.9901479931475
-1.99000000000006 99.9902339402877
-1.98000000000006 99.9903194383878
-1.97000000000006 99.9904046480527
-1.96000000000006 99.9904893313739
-1.95000000000007 99.9905736377905
-1.94000000000007 99.990657531494
-1.93000000000007 99.9907410124765
-1.92000000000007 99.9908240815483
-1.91000000000007 99.9909067376177
-1.90000000000007 99.9909889812104
-1.89000000000007 99.9910708123738
-1.88000000000007 99.991152231133
-1.87000000000007 99.9912332374629
-1.86000000000007 99.9913138313702
-1.85000000000007 99.9913940130912
-1.84000000000007 99.991473782144
-1.83000000000007 99.9915531381454
-1.82000000000007 99.9916320827129
-1.81000000000007 99.9917106136903
-1.80000000000007 99.9917887332474
-1.79000000000007 99.9918664397643
-1.78000000000007 99.9919437336812
-1.77000000000007 99.9920206153535
-1.76000000000007 99.9920970846489
-1.75000000000007 99.9921731413787
-1.74000000000007 99.9922487855742
-1.73000000000007 99.992324017595
-1.72000000000007 99.9923988430845
-1.71000000000007 99.9924732492723
-1.70000000000007 99.9925472443911
-1.69000000000007 99.9926208262729
-1.68000000000007 99.9926939956751
-1.67000000000007 99.9927667526094
-1.66000000000007 99.9928390970719
-1.65000000000007 99.9929110290648
-1.64000000000007 99.9929825516163
-1.63000000000007 99.9930536596188
-1.62000000000007 99.9931243496138
-1.61000000000007 99.9931946317496
-1.60000000000007 99.9932645013573
-1.59000000000007 99.9933339585036
-1.58000000000007 99.9934030023362
-1.57000000000007 99.9934716393325
-1.56000000000007 99.9935398589168
-1.55000000000007 99.9936072876372
-1.54000000000007 99.9936750610752
-1.53000000000007 99.993742014028
-1.52000000000007 99.9938083167078
-1.51000000000007 99.993874767182
-1.50000000000007 99.9939405120601
-1.49000000000007 99.9940058444586
-1.48000000000008 99.9940707643868
-1.47000000000008 99.9941352718394
-1.46000000000008 99.9941993668225
-1.45000000000008 99.9942630493245
-1.44000000000008 99.9943263193456
-1.43000000000008 99.994389176893
-1.42000000000008 99.9944516219708
-1.41000000000008 99.9945133742062
-1.40000000000008 99.9945750456175
-1.39000000000008 99.9946364774895
-1.38000000000008 99.9946972787941
-1.37000000000008 99.9947576631156
-1.36000000000008 99.9948176322062
-1.35000000000008 99.9948771897623
-1.34000000000008 99.9949363328421
-1.33000000000008 99.9949950656347
-1.32000000000008 99.995053385935
-1.31000000000008 99.9951112937834
-1.30000000000008 99.9951687889471
-1.29000000000008 99.9952258708652
-1.28000000000008 99.9952825429515
-1.27000000000008 99.995338800869
-1.26000000000008 99.9953946463106
-1.25000000000008 99.9954500792739
-1.24000000000008 99.9955050997542
-1.23000000000008 99.9955597077623
-1.22000000000008 99.9956139032882
-1.21000000000008 99.9956676863409
-1.20000000000008 99.9957210569103
-1.19000000000008 99.995774014996
-1.18000000000008 99.995826560606
-1.17000000000008 99.9958786937448
-1.16000000000008 99.9959304143962
-1.15000000000008 99.9959817225712
-1.14000000000008 99.9960326182603
-1.13000000000008 99.9960831003541
-1.12000000000008 99.9961331722011
-1.11000000000008 99.9961828304701
-1.10000000000008 99.9962320762365
-1.09000000000008 99.996280909528
-1.08000000000008 99.9963293303407
-1.07000000000008 99.9963773386691
-1.06000000000008 99.9964249345141
-1.05000000000008 99.996472117888
-1.04000000000008 99.9965188887673
-1.03000000000008 99.9965652471652
-1.02000000000008 99.9966111977362
-1.01000000000009 99.9966567265405
-1.00000000000009 99.9967018461308
-0.990000000000085 99.9967465590782
-0.980000000000086 99.9967908519252
-0.970000000000086 99.9968347354281
-0.960000000000086 99.9968782064532
-0.950000000000086 99.9969212649744
-0.940000000000087 99.9969637472716
-0.930000000000087 99.9970061581274
-0.920000000000087 99.9970479646763
-0.910000000000087 99.9970893745524
-0.900000000000087 99.9971303718745
-0.890000000000088 99.9971709542818
-0.880000000000088 99.9972111274759
-0.870000000000088 99.997250883898
-0.860000000000088 99.9972902301039
-0.850000000000088 99.9973291540064
-0.840000000000089 99.9973676778789
-0.830000000000089 99.9974057795432
-0.820000000000089 99.9974434761229
-0.810000000000089 99.9974807602663
-0.80000000000009 99.9975176328147
-0.79000000000009 99.9975540917739
-0.78000000000009 99.9975901372272
-0.77000000000009 99.9976257711797
-0.76000000000009 99.9976609936118
-0.750000000000091 99.9976957919455
-0.740000000000091 99.9977301935946
-0.730000000000091 99.9977641849307
-0.720000000000091 99.9977977566781
-0.710000000000091 99.9978309161921
-0.700000000000092 99.9978636620283
-0.690000000000092 99.997895996434
-0.680000000000092 99.9979279134517
-0.670000000000092 99.9979594278392
-0.660000000000093 99.9979905248326
-0.650000000000093 99.9980212093518
-0.640000000000093 99.9980514813985
-0.630000000000093 99.9980813421314
-0.620000000000093 99.9981107870733
-0.610000000000094 99.9981398235419
-0.600000000000094 99.9981684460777
-0.590000000000094 99.998196655474
-0.580000000000094 99.9982244480722
-0.570000000000094 99.998251832725
-0.560000000000095 99.9982788101112
-0.550000000000095 99.9983053695314
-0.540000000000095 99.9983315158045
-0.530000000000095 99.9983572507029
-0.520000000000095 99.9983825730584
-0.510000000000096 99.9984074829763
-0.500000000000096 99.9984319803473
-0.490000000000096 99.9984560653071
-0.480000000000096 99.998479739614
-0.470000000000097 99.998502997724
-0.460000000000097 99.9985258424991
-0.450000000000097 99.9985482796264
-0.440000000000097 99.998570302979
-0.430000000000097 99.998591913103
-0.420000000000098 99.9986131107559
-0.410000000000098 99.9986338959273
-0.400000000000098 99.9986542686362
-0.390000000000098 99.9986742289109
-0.380000000000098 99.9986937766208
-0.370000000000099 99.9987129118718
-0.360000000000099 99.9987316347236
-0.350000000000099 99.9987499461495
-0.340000000000099 99.9987678343654
-0.3300000000001 99.9987853282722
-0.3200000000001 99.9988024012351
-0.3100000000001 99.99881906167
-0.3000000000001 99.9988353095949
-0.2900000000001 99.9988511450922
-0.280000000000101 99.998866576147
-0.270000000000101 99.9988815798406
-0.260000000000101 99.9988961786023
-0.250000000000101 99.9989103609463
-0.240000000000101 99.9989241365633
-0.230000000000102 99.9989374986854
-0.220000000000102 99.9989504463075
-0.210000000000102 99.9989629807603
-0.200000000000102 99.9989751064223
-0.190000000000103 99.9989868174322
-0.180000000000103 99.9989981174655
-0.170000000000103 99.9990090017487
-0.160000000000103 99.9990194750842
-0.150000000000103 99.9990295363169
-0.140000000000104 99.9990391851424
-0.130000000000104 99.9990484214459
-0.120000000000104 99.9990572453297
-0.110000000000104 99.9990656566969
-0.100000000000104 99.9990736556539
-0.0900000000001047 99.9990812421307
-0.0800000000001049 99.999088416124
-0.0700000000001051 99.9990951776876
-0.0600000000001053 99.9991015259503
-0.0500000000001055 99.9991074634452
-0.0400000000001057 99.9991129875861
-0.0300000000001059 99.9991180991733
-0.0200000000001062 99.9991227938606
-0.0100000000001064 99.9991270852096
-1.06581410364015e-13 99.999130957656
0.00999999999989321 99.9991344214717
0.019999999999893 99.9991374709341
0.0299999999998928 99.9991401078957
0.0399999999998926 99.9991423324773
0.0499999999998924 99.9991441445503
0.0599999999998921 99.9991455441443
0.0699999999998919 99.9991465313414
0.0799999999998917 99.9991471060578
0.0899999999998915 99.9991472683046
0.0999999999998913 99.9991470177513
0.109999999999891 99.9991463520136
0.119999999999891 99.9991452805204
0.129999999999891 99.9991437986396
0.13999999999989 99.9991418929884
0.14999999999989 99.9991395805758
0.15999999999989 99.9991368556748
0.16999999999989 99.999133718342
0.17999999999989 99.9991301602923
0.189999999999889 99.9991262062757
0.199999999999889 99.9991218315851
0.209999999999889 99.9991170444387
0.219999999999889 99.9991118448384
0.229999999999889 99.9991062328063
0.239999999999888 99.9991002082772
0.249999999999888 99.9990937713501
0.259999999999888 99.9990869219921
0.269999999999888 99.9990796601472
0.279999999999887 99.999071985981
0.289999999999887 99.999063892382
0.299999999999887 99.9990554002938
0.309999999999887 99.999046488895
0.319999999999887 99.9990371650431
0.329999999999886 99.9990274287291
0.339999999999886 99.9990172799591
0.349999999999886 99.9990067187505
0.359999999999886 99.99899574509
0.369999999999886 99.9989843589698
0.379999999999885 99.998972560407
0.389999999999885 99.9989603493817
0.399999999999885 99.9989477258355
0.409999999999885 99.9989346826794
0.419999999999884 99.9989212415712
0.429999999999884 99.9989073807899
0.439999999999884 99.9988931075619
0.449999999999884 99.9988784219233
0.459999999999884 99.9988633238177
0.469999999999883 99.998847813955
0.479999999999883 99.9988318910285
0.489999999999883 99.9988155457484
0.499999999999883 99.9987988075841
0.509999999999883 99.9987816393264
0.519999999999882 99.9987640642876
0.529999999999882 99.9987460891785
0.539999999999882 99.9987276913026
0.549999999999882 99.9987088812177
0.559999999999881 99.9986892927017
0.569999999999881 99.9986700240156
0.579999999999881 99.9986499764829
0.589999999999881 99.9986257027867
0.599999999999881 99.9986086434381
0.60999999999988 99.998587294883
0.61999999999988 99.9985656630665
0.62999999999988 99.998543551642
0.63999999999988 99.9985210304818
0.64999999999988 99.9984980961046
0.659999999999879 99.9984747492827
0.669999999999879 99.9984509819363
0.679999999999879 99.9984268183025
0.689999999999879 99.9984022341869
0.699999999999878 99.9983772347518
0.709999999999878 99.9983518286398
0.719999999999878 99.9983260072339
0.729999999999878 99.9982997733794
0.739999999999878 99.9982731271178
0.749999999999877 99.9982460684354
0.759999999999877 99.9982185971855
0.769999999999877 99.9981907148615
0.779999999999877 99.9981624174617
0.789999999999877 99.9981337096253
0.799999999999876 99.9981045909551
0.809999999999876 99.9980750556114
0.819999999999876 99.998045113017
0.829999999999876 99.9980147499572
0.839999999999876 99.9979839615671
0.849999999999875 99.997952779231
0.859999999999875 99.9979211844643
0.869999999999875 99.9978891772436
0.879999999999875 99.9978567575842
0.889999999999874 99.9978239254916
0.899999999999874 99.9977906809674
0.909999999999874 99.9977570237839
0.919999999999874 99.9977229543868
0.929999999999874 99.9976884725686
0.939999999999873 99.9976535783461
0.949999999999873 99.9976182716673
0.959999999999873 99.9975825525549
0.969999999999873 99.997546421025
0.979999999999873 99.9975098770708
0.989999999999872 99.9974729206913
0.999999999999872 99.9974355518879
1.00999999999987 99.9973977706716
1.01999999999987 99.997359577032
1.02999999999987 99.9973209709803
1.03999999999987 99.9972819525084
1.04999999999987 99.9972425308528
1.05999999999987 99.9972026730319
1.06999999999987 99.9971624225702
1.07999999999987 99.9971217544439
1.08999999999987 99.9970806739122
1.09999999999987 99.9970391809671
1.10999999999987 99.9969972756141
1.11999999999987 99.9969549578401
1.12999999999987 99.9969122276575
1.13999999999987 99.9968690850889
1.14999999999987 99.9968255231937
1.15999999999987 99.9967815619553
1.16999999999987 99.9967371850666
1.17999999999987 99.9966923662819
1.18999999999987 99.9966471861102
1.19999999999987 99.9966015691105
1.20999999999987 99.9965555397004
1.21999999999987 99.9965090979057
1.22999999999987 99.9964622437059
1.23999999999987 99.9964149818469
1.24999999999987 99.99636729677
1.25999999999987 99.9963192094909
1.26999999999987 99.9962707029708
1.27999999999987 99.9962217867712
1.28999999999987 99.996172458142
1.29999999999987 99.9961227172129
1.30999999999987 99.9960725638215
1.31999999999987 99.9960220000058
1.32999999999987 99.9959710199475
1.33999999999986 99.9959196294154
1.34999999999986 99.995867826486
1.35999999999986 99.995815607165
1.36999999999986 99.9957629834704
1.37999999999986 99.9957099433792
1.38999999999986 99.9956564949024
1.39999999999986 99.9956026258875
1.40999999999986 99.995548348648
1.41999999999986 99.9954936618865
1.42999999999986 99.9954385569869
1.43999999999986 99.9953830426834
1.44999999999986 99.9953271159175
1.45999999999986 99.9952707767475
1.46999999999986 99.9952140252188
1.47999999999986 99.995156861307
1.48999999999986 99.9950992850231
1.49999999999986 99.9950412963544
1.50999999999986 99.9949828953046
1.51999999999986 99.9949240792399
1.52999999999986 99.9948648560811
1.53999999999986 99.9948052179131
1.54999999999986 99.9947451673702
1.55999999999986 99.9946847039041
1.56999999999986 99.9946238291746
1.57999999999986 99.9945625415191
1.58999999999986 99.9945008414863
1.59999999999986 99.9944387290906
1.60999999999986 99.9943762043321
1.61999999999986 99.9943132671942
1.62999999999986 99.9942499177058
1.63999999999986 99.9941861558445
1.64999999999986 99.9941219815989
1.65999999999986 99.9940573950131
1.66999999999986 99.9939924177812
1.67999999999986 99.9939270064691
1.68999999999986 99.9938611827414
1.69999999999986 99.9937949473361
1.70999999999986 99.9937283026577
1.71999999999986 99.993661241866
1.72999999999986 99.9935937686989
1.73999999999986 99.9935258831827
1.74999999999986 99.993457585305
1.75999999999986 99.9933888750238
1.76999999999986 99.9933197524563
1.77999999999986 99.9932502175198
1.78999999999986 99.9931802702389
1.79999999999986 99.9931099138925
1.80999999999985 99.993039123587
1.81999999999985 99.9929679536569
1.82999999999985 99.9928963569646
1.83999999999985 99.992824347983
1.84999999999985 99.992751924512
1.85999999999985 99.9926790953272
1.86999999999985 99.9926058503591
1.87999999999985 99.9925321875537
1.88999999999985 99.9924581174416
1.89999999999985 99.9923836314338
1.90999999999985 99.9923087394781
1.91999999999985 99.9922334303379
1.92999999999985 99.9921577068508
1.93999999999985 99.9920815744461
1.94999999999985 99.9920050342607
1.95999999999985 99.9919280800726
1.96999999999985 99.9918507037585
1.97999999999985 99.9917729203904
1.98999999999985 99.9916947316198
1.99999999999985 99.9916161251197
2.00999999999985 99.9915371062018
2.01999999999985 99.9914576751373
2.02999999999985 99.99137783162
2.03999999999985 99.9912975757794
2.04999999999985 99.9912169076295
2.05999999999985 99.991135827146
2.06999999999985 99.9910543343576
2.07999999999985 99.9909724292153
2.08999999999985 99.9908901117561
2.09999999999985 99.9908073873109
2.10999999999985 99.9907242360421
2.11999999999985 99.9906406890393
2.12999999999985 99.9905567217969
2.13999999999985 99.9904723395253
2.14999999999985 99.9903875470784
2.15999999999985 99.9903023395097
2.16999999999985 99.9902167236114
2.17999999999985 99.9901306949726
2.18999999999985 99.9900442592947
2.19999999999985 99.9899574063039
2.20999999999985 99.989870140428
2.21999999999985 99.9897824626506
2.22999999999985 99.9896943768288
2.23999999999985 99.9896058706282
2.24999999999985 99.9895169554917
2.25999999999985 99.9894276342916
2.26999999999985 99.989337880188
2.27999999999984 99.989247739117
2.28999999999984 99.9891571753801
2.29999999999984 99.9890661990139
2.30999999999984 99.988974810575
2.31999999999984 99.9888830140226
2.32999999999984 99.9887907979256
2.33999999999984 99.9886981718507
2.34999999999984 99.9886051342393
2.35999999999984 99.9885116842958
2.36999999999984 99.9884178271536
2.37999999999984 99.9883235531805
2.38999999999984 99.9882288598384
2.39999999999984 99.9881337616941
2.40999999999984 99.9880382503055
2.41999999999984 99.9879423265695
2.42999999999984 99.9878459906314
2.43999999999984 99.9877492423473
2.44999999999984 99.9876520817837
2.45999999999984 99.9875545089315
2.46999999999984 99.9874565237839
2.47999999999984 99.9873581263535
2.48999999999984 99.987259316632
2.49999999999984 99.987160094616
2.50999999999984 99.9870604603316
2.51999999999984 99.986960413754
2.52999999999984 99.9868599548998
2.53999999999984 99.9867590837571
2.54999999999984 99.9866578003411
2.55999999999984 99.986556104643
2.56999999999984 99.9864539966652
2.57999999999984 99.9863514764065
2.58999999999984 99.9862485438664
2.59999999999984 99.9861451990715
2.60999999999984 99.9860414419881
2.61999999999984 99.9859372726285
2.62999999999984 99.9858326910033
2.63999999999984 99.9857276970661
2.64999999999984 99.9856222909415
2.65999999999984 99.9855164724994
2.66999999999984 99.9854102418015
2.67999999999984 99.9853035988306
2.68999999999984 99.9851965435918
2.69999999999984 99.9850890760808
2.70999999999984 99.9849811963203
2.71999999999984 99.9848729042941
2.72999999999984 99.9847642000098
2.73999999999984 99.9846550834646
2.74999999999983 99.9845455546593
2.75999999999983 99.9844356135944
2.76999999999983 99.9843252602712
2.77999999999983 99.9842144946887
2.78999999999983 99.9841033168493
2.79999999999983 99.9839917267673
2.80999999999983 99.9838797244311
2.81999999999983 99.9837673098451
2.82999999999983 99.9836544830025
2.83999999999983 99.9835412439162
2.84999999999983 99.9834275925883
2.85999999999983 99.9833135290075
2.86999999999983 99.9831990531632
2.87999999999983 99.9830841650909
2.88999999999983 99.9829688647818
2.89999999999983 99.9828531522329
2.90999999999983 99.9827370274361
2.91999999999983 99.9826204903977
2.92999999999983 99.9825035411138
2.93999999999983 99.9823861795918
2.94999999999983 99.9822684058476
2.95999999999983 99.9821502198703
2.96999999999983 99.9820316216508
2.97999999999983 99.9819126111831
2.98999999999983 99.9817931884998
2.99999999999983 99.9816733535959
3.00999999999983 99.9815531064581
3.01999999999983 99.9814324470845
3.02999999999983 99.9813113754747
3.03999999999983 99.9811898916502
3.04999999999983 99.9810679956087
3.05999999999983 99.9809456873409
3.06999999999983 99.9808229668329
3.07999999999983 99.980699834119
3.08999999999983 99.9805762891888
3.09999999999983 99.9804523320486
3.10999999999983 99.9803279626781
3.11999999999983 99.9802031810752
3.12999999999983 99.9800779872854
3.13999999999983 99.9799523812755
3.14999999999983 99.9798263630307
3.15999999999983 99.9796999326047
3.16999999999983 99.9795730899446
3.17999999999983 99.9794458350991
3.18999999999983 99.979318168015
3.19999999999983 99.979190088732
3.20999999999982 99.9790615972541
3.21999999999982 99.9789326935954
3.22999999999982 99.978803377696
3.23999999999982 99.9786736496128
3.24999999999982 99.9785435093444
3.25999999999982 99.9784129568644
3.26999999999982 99.9782819921902
3.27999999999982 99.9781506153074
3.28999999999982 99.9780188262256
3.29999999999982 99.9778866249714
3.30999999999982 99.9777540115028
3.31999999999982 99.9776209858422
3.32999999999982 99.9774875480132
3.33999999999982 99.9773536979736
3.34999999999982 99.9772194357749
3.35999999999982 99.9770847613804
3.36999999999982 99.9769496747881
3.37999999999982 99.9768141760077
3.38999999999982 99.9766782650638
3.39999999999982 99.9765419419089
3.40999999999982 99.9764052066249
3.41999999999982 99.9762680591749
3.42999999999982 99.976130499363
3.43999999999982 99.9759925275212
3.44999999999982 99.9758541434866
3.45999999999982 99.9757153472948
3.46999999999982 99.9755761389175
3.47999999999982 99.9754365183966
3.48999999999982 99.97529648568
3.49999999999982 99.9751560408239
3.50999999999982 99.975015183773
3.51999999999982 99.9748739013533
3.52999999999982 99.974732233223
3.53999999999982 99.9745901396953
3.54999999999982 99.9744476339769
3.55999999999982 99.9743047154233
3.56999999999982 99.9741613861222
3.57999999999982 99.9740176439555
3.58999999999982 99.9738734930083
3.59999999999982 99.9737289231204
3.60999999999982 99.9735839444729
3.61999999999982 99.9734385537539
3.62999999999982 99.9732927507987
3.63999999999982 99.9731465357195
3.64999999999982 99.9729999084841
3.65999999999982 99.9728528691114
3.66999999999982 99.9727054175969
3.67999999999981 99.9725575539377
3.68999999999981 99.9724092780813
3.69999999999981 99.9722605895465
3.70999999999981 99.9721114918043
3.71999999999981 99.9719619778568
3.72999999999981 99.9718120534772
3.73999999999981 99.9716617169259
3.74999999999981 99.9715109683334
3.75999999999981 99.9713598075798
3.76999999999981 99.9712082346749
3.77999999999981 99.9710562496406
3.78999999999981 99.9709038524811
3.79999999999981 99.9707510431708
3.80999999999981 99.9705978217815
3.81999999999981 99.9704441882724
3.82999999999981 99.9702901425923
3.83999999999981 99.9701356847995
3.84999999999981 99.9699808149145
3.85999999999981 99.9698255329083
3.86999999999981 99.9696698336173
3.87999999999981 99.969513727342
3.88999999999981 99.9693572087365
3.89999999999981 99.9692002779897
3.90999999999981 99.9690429352468
3.91999999999981 99.9688851809691
3.92999999999981 99.9687270257879
3.93999999999981 99.9685684475663
3.94999999999981 99.9684094556988
3.95999999999981 99.968250052874
3.96999999999981 99.9680902382624
3.97999999999981 99.9679300115132
3.98999999999981 99.967769371911
3.99999999999981 99.967608319107
4.00999999999981 99.9674468562821
4.01999999999981 99.9672849812934
4.02999999999981 99.9671226917427
4.03999999999981 99.9669599919732
4.04999999999981 99.9667968811285
4.05999999999981 99.9666333556616
4.06999999999981 99.9664694212032
4.07999999999981 99.9663050714822
4.08999999999981 99.9661403124334
4.09999999999981 99.9659751387755
4.10999999999981 99.9658095555652
4.11999999999981 99.9656435576437
4.12999999999981 99.9654771504849
4.13999999999981 99.9653103286575
4.1499999999998 99.9651430963601
4.1599999999998 99.9649754518138
4.1699999999998 99.9648073937811
4.1799999999998 99.9646389253058
4.1899999999998 99.9644700448279
4.1999999999998 99.96430075098
4.2099999999998 99.9641310450012
4.2199999999998 99.9639609281824
4.2299999999998 99.9637903996269
4.2399999999998 99.963619458191
4.2499999999998 99.9634481043708
4.2599999999998 99.9632763384391
4.2699999999998 99.9631041605192
4.2799999999998 99.9629315706425
4.2899999999998 99.9627585688021
4.2999999999998 99.9625851549797
4.3099999999998 99.9624113291693
4.3199999999998 99.9622370913822
4.3299999999998 99.962062441639
4.3399999999998 99.9618873799486
4.3499999999998 99.961711906272
4.3599999999998 99.9615360204761
4.3699999999998 99.9613597222643
4.3799999999998 99.9611830111062
4.3899999999998 99.9610058886463
4.3999999999998 99.9608283549727
4.4099999999998 99.9606504090567
4.4199999999998 99.9604720495538
4.4299999999998 99.9602932789482
4.4399999999998 99.9601140973548
4.4499999999998 99.9599345018301
4.4599999999998 99.9597544953194
4.4699999999998 99.9595740774461
4.4799999999998 99.9593932455604
4.4899999999998 99.9592120040684
4.4999999999998 99.9590303478835
4.5099999999998 99.9588482824425
4.5199999999998 99.9586658022264
4.5299999999998 99.9584829126391
4.5399999999998 99.9582996087716
4.5499999999998 99.9581158940567
4.5599999999998 99.9579317678308
4.5699999999998 99.9577472280374
4.5799999999998 99.9575622778761
4.5899999999998 99.9573769157455
4.5999999999998 99.9571911403063
4.6099999999998 99.9570049528142
4.61999999999979 99.9568183547712
4.62999999999979 99.9566313445063
4.63999999999979 99.9564439220172
4.64999999999979 99.956256086802
4.65999999999979 99.9560678395145
4.66999999999979 99.9558791805651
4.67999999999979 99.9556901090025
4.68999999999979 99.955500625849
4.69999999999979 99.9553107316696
4.70999999999979 99.9551204245165
4.71999999999979 99.9549297060669
4.72999999999979 99.9547385661775
4.73999999999979 99.954547033651
4.74999999999979 99.9543550819867
4.75999999999979 99.954162715132
4.76999999999979 99.9539699349945
4.77999999999979 99.9537767488778
4.78999999999979 99.9535831386076
4.79999999999979 99.9533891357526
4.80999999999979 99.9531946926367
4.81999999999979 99.9529998628624
4.82999999999979 99.9528043474361
4.83999999999979 99.9526089592345
4.84999999999979 99.9524128829822
4.85999999999979 99.952216399949
4.86999999999979 99.9520194968108
4.87999999999979 99.9518221964411
4.88999999999979 99.9516244571068
4.89999999999979 99.9514263345295
4.90999999999979 99.9512278680895
4.91999999999979 99.951028831757
4.92999999999979 99.9508294610708
4.93999999999979 99.9506296787985
4.94999999999979 99.9504294704727
4.95999999999979 99.9502288797473
4.96999999999979 99.9500278434103
4.97999999999979 99.9498264300042
4.98999999999979 99.949624589698
};
\addplot [semithick, black, dashed]
table {%
0.09 99.9430679954435
0.09 100.001817709869
};
\end{groupplot}
\node[above] at (1.2, -1.6) {(a)};
\node[above] at (5.65, -1.6) {(b)};
\node[above] at (1.2, -6.05) {(c)};
\node[above] at (5.65, -6.05) {(d)};
\end{tikzpicture}


==> Bare-qubit-analytics/fluxon_t1_appendix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 3, vertical sep=2cm, horizontal sep=2cm}, width=4cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J\) (GHz)},
xmajorgrids,
xmin=0.304999999999999, xmax=15.595,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.106719062785595, ymax=8115.33209317162,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, red]
table {%
1 0.177872398542775
1.1 0.188664515623919
1.2 0.200403238837147
1.3 0.213183332851998
1.4 0.227108803070382
1.5 0.242293601254463
1.6 0.258862353929502
1.7 0.276951115603859
1.8 0.296708151976347
1.9 0.318294762323414
2 0.341886155035149
2.1 0.367672395504819
2.2 0.395859450814416
2.3 0.426670360305261
2.4 0.460346564508149
2.5 0.497149426385774
2.6 0.537361977910019
2.7 0.581290921431536
2.8 0.629268909236812
2.9 0.681657116674818
3 0.738848115177846
3.1 0.801269042540508
3.2 0.869385060147678
3.3 0.943703081486233
3.4 1.02477575392817
3.5 1.11320567667362
3.6 1.20964984167053
3.7 1.31482429066945
3.8 1.42950898946629
3.9 1.5545529288969
4 1.69087947040863
4.1 1.83949196137988
4.2 2.00147965136487
4.3 2.17802394494187
4.4 2.37040502988754
4.5 2.58000892119154
4.6 2.80833496225779
4.7 3.05700382482704
4.8 3.327766049019
4.9 3.62251116465065
5 3.94327743489818
5.1 4.29226226349928
5.2 4.67183330719043
5.3 5.08454033592079
5.4 5.533127884639
5.5 6.02054874204775
5.6 6.54997832368433
5.7 7.12482997894474
5.8 7.74877128421459
5.9 8.42574137704668
6 9.15996938937295
6.1 9.95599404092756
6.2 10.8186844574933
6.3 11.7532622822065
6.4 12.765325151863
6.50000000000001 13.8608716142203
6.6 15.0463275663754
6.7 16.3285742986184
6.80000000000001 17.7149782327143
6.90000000000001 19.213422448264
7.00000000000001 20.8323400957759
7.1 22.5807498000796
7.20000000000001 24.4682931633562
7.30000000000001 26.5052744823569
7.40000000000001 28.7027028006013
7.50000000000001 31.0723364222488
7.60000000000001 33.6267300208428
7.70000000000001 36.3792844828488
7.80000000000001 39.3442996330571
7.90000000000001 42.5370299959714
8.00000000000001 45.9737437554978
8.10000000000001 49.6717850824802
8.20000000000001 53.649640009261
8.30000000000001 57.9270060378083
8.40000000000001 62.5248656785251
8.50000000000001 67.4655641251211
8.60000000000001 72.7728912825414
8.70000000000001 78.472168374153
8.80000000000001 84.5903393654147
8.90000000000001 91.1560674543974
9.00000000000001 98.1998368889468
9.10000000000001 105.754060385446
9.20000000000001 113.853192434851
9.30000000000001 122.533848798179
9.40000000000001 131.834932503473
9.50000000000001 141.797766677808
9.60000000000001 152.46623455661
9.70000000000001 163.886927033985
9.80000000000001 176.109298131348
9.90000000000001 189.185828781912
10 203.172199346363
10.1 218.127471293138
10.2 234.114278499802
10.3 251.199028648124
10.4 269.452115215959
10.5 288.948140580093
10.6 309.766150781779
10.7 331.989882521181
10.8 355.708022973371
10.9 381.01448306076
11 408.008684814821
11.1 436.795863531707
11.2 467.487385411118
11.3 500.201081437849
11.4 535.061598277267
11.5 572.200767003382
11.6 611.757990498961
11.7 653.880650424759
11.8 698.72453467949
11.9 746.45428632259
12 797.243874957517
12.1 851.277091668931
12.2 908.748068546185
12.3 969.861824050616
12.4 1034.83483529381
12.5 1103.89563860948
12.6 1177.2854596596
12.7 1255.25887442034
12.8 1338.08450257306
12.9 1426.04573467692
13 1519.44149471465
13.1 1618.58703969895
13.2 1723.81479786464
13.3 1835.47524747676
13.4 1953.93783775088
13.5 2079.59195411066
13.6 2212.84792959725
13.7 2354.13810461823
13.8 2503.91793705905
13.9 2662.6671652992
14 2830.89102607633
14.1 3009.12153024389
14.2 3197.91879827482
14.3 3397.87245877664
14.4 3609.60311268681
14.5 3833.76386552169
14.6 4071.04193173125
14.7 4322.16031319308
14.8 4587.87955586825
14.9 4868.99958775149
};
\addlegendentry{$T_1^{diel.}$}
\addplot [semithick, green01270]
table {%
1 232.354778712196
1.1 198.951189814522
1.2 173.323752909446
1.3 153.220667516268
1.4 137.154404014108
1.5 124.109148514132
1.6 113.371232323624
1.7 104.426764988488
1.8 96.8976405243229
1.9 90.5003020084102
2 85.0184578585311
2.1 80.2846036727043
2.2 76.1672467645117
2.3 72.5619093937932
2.4 69.3846871810951
2.5 66.5675666152139
2.6 64.0549727497752
2.7 61.8011889992147
2.8 59.7684024929049
2.9 57.9252027951861
3 56.2454123370097
3.1 54.7071618937622
3.2 53.2921490583842
3.3 51.9850351855153
3.4 50.7729488455668
3.5 49.6450728317668
3.6 48.5922981701986
3.7 47.6069330775728
3.8 46.6824579042818
3.9 45.8133191821381
4 44.9947572718999
4.1 44.2226630099223
4.2 43.4934593615894
4.3 42.8040045270734
4.4 42.1515132955501
4.5 41.5334937575448
4.6 40.9476967869928
4.7 40.3920760041508
4.8 39.8647562265757
4.9 39.3640087026619
5 38.8882316933508
5.1 38.4359352167663
5.2 38.005728993128
5.3 37.59631282127
5.4 37.2064687830776
5.5 36.8350548095079
5.6 36.4809992538054
5.7 36.1432962070638
5.8 35.8210013615692
5.9 35.5132282815459
6 35.2191449819162
6.1 34.9379707461928
6.2 34.6689731368007
6.3 34.4114651669622
6.4 34.1648026142838
6.50000000000001 33.9283814635864
6.6 33.7016354713358
6.7 33.4840338469873
6.80000000000001 33.2750790482025
6.90000000000001 33.074304687702
7.00000000000001 32.8812735497496
7.1 32.695575714169
7.20000000000001 32.5168267855008
7.30000000000001 32.3446662245517
7.40000000000001 32.1787557792144
7.50000000000001 32.018778011089
7.60000000000001 31.8644349141549
7.70000000000001 31.7154466215128
7.80000000000001 31.5715501960646
7.90000000000001 31.4324985009044
8.00000000000001 31.2980591451642
8.10000000000001 31.1680135010783
8.20000000000001 31.0421557880845
8.30000000000001 30.9202922198932
8.40000000000001 30.8022402105649
8.50000000000001 30.6878276357982
8.60000000000001 30.5768921457811
8.70000000000001 30.4692805261441
8.80000000000001 30.3648481037218
8.90000000000001 30.2634581940129
9.00000000000001 30.16498158742
9.10000000000001 30.0692960715099
9.20000000000001 29.9762859867287
9.30000000000001 29.8858418131599
9.40000000000001 29.7978597860854
9.50000000000001 29.7122415382442
9.60000000000001 29.6288937668654
9.70000000000001 29.5477279236453
9.80000000000001 29.4686599260055
9.90000000000001 29.3916098880735
10 29.3165018699392
10.1 29.2432636438576
10.2 29.1718264761622
10.3 29.102124923744
10.4 29.0340966440393
10.5 28.9676822175508
10.6 28.902824981997
10.7 28.8394708772531
10.8 28.7775683003163
10.9 28.7170679695734
11 28.6579227977218
11.1 28.6000877727223
11.2 28.5435198462295
11.3 28.4881778289714
11.4 28.4340222926005
11.5 28.3810154775626
11.6 28.3291212065835
11.7 28.2783048033734
11.8 28.2285330162122
11.9 28.1797739460717
12 28.1319969789859
12.1 28.0851727223733
12.2 28.0392729450622
12.3 27.9942705207642
12.4 27.9501393747846
12.5 27.9068544337482
12.6 27.864391578152
12.7 27.8227275975692
12.8 27.7818401483225
12.9 27.7417077134895
13 27.7023095650818
13.1 27.663625728263
13.2 27.6256369474903
13.3 27.5883246544498
13.4 27.5516709376838
13.5 27.5156585138099
13.6 27.4802707002273
13.7 27.4454913892329
13.8 27.4113050234564
13.9 27.377696572543
14 27.3446515110034
14.1 27.3121557971713
14.2 27.2801958532054
14.3 27.2487585460671
14.4 27.2178311694265
14.5 27.1874014264482
14.6 27.1574574133968
14.7 27.1279876040257
14.8 27.0989808347039
14.9 27.0704262902396
};
\addlegendentry{$T_1^{flux}$}
\addplot [semithick, blue]
table {%
1 28.0401667080446
1.1 26.6715311754017
1.2 25.3440021221547
1.3 24.0582886055387
1.4 22.8149878473748
1.5 21.6145826014346
1.6 20.4574397585883
1.7 19.3438100593984
1.8 18.2738287193866
1.9 17.2475167215148
2 16.2647825019452
2.1 15.3254237563619
2.2 14.4291291301838
2.3 13.5754796278033
2.4 12.763949679334
2.5 11.9939079280014
2.6 11.2646179319039
2.7 10.5752390913434
2.8 9.92482819789602
2.9 9.31234203738195
3 8.73664145605008
3.1 8.19649721676424
3.2 7.69059783858202
3.3 7.21755944623171
3.4 6.77593747809122
3.5 6.36423993624541
3.6 5.98094173055806
3.7 5.62449958484174
3.8 5.29336694314555
3.9 4.98600833606653
4 4.70091273219635
4.1 4.43660549559905
4.2 4.19165868239536
4.3 3.96469952461271
4.4 3.75441705654022
4.5 3.55956693018853
4.6 3.37897453796774
4.7 3.21153661105926
4.8 3.05622149240868
4.9 2.9120682963317
5 2.77818516593815
5.1 2.65374682851797
5.2 2.53799163106789
5.3 2.43021821625181
5.4 2.32978197558007
5.5 2.23609139321168
5.6 2.14860437174208
5.7 2.06682461137185
5.8 1.99029809634759
5.9 1.91860972761829
6 1.85138012826039
6.1 1.78826263810199
6.2 1.72894050598467
6.3 1.67312428189215
6.4 1.62054940647285
6.50000000000001 1.57097399209959
6.6 1.52417678718823
6.7 1.47995531395095
6.80000000000001 1.4381241688117
6.90000000000001 1.39851347428039
7.00000000000001 1.36096747102381
7.1 1.32534323903654
7.20000000000001 1.29150953724644
7.30000000000001 1.25934575136281
7.40000000000001 1.22874094040863
7.50000000000001 1.19959297298824
7.60000000000001 1.17180774500735
7.70000000000001 1.14529847121357
7.80000000000001 1.11998504356075
7.90000000000001 1.09579344999064
8.00000000000001 1.07265524782121
8.10000000000001 1.05050708643457
8.20000000000001 1.02929027448954
8.30000000000001 1.008950387305
8.40000000000001 0.98943691051106
8.50000000000001 0.970702916416334
8.60000000000001 0.952704769925608
8.70000000000001 0.935401861124503
8.80000000000001 0.91875636194318
8.90000000000001 0.902733004588788
9.00000000000001 0.887298879639266
9.10000000000001 0.872423251923724
9.20000000000001 0.858077392488074
9.30000000000001 0.844234425134749
9.40000000000001 0.83086918614158
9.50000000000001 0.81795809594592
9.60000000000001 0.805479041673967
9.70000000000001 0.793411269505666
9.80000000000001 0.781735285979195
9.90000000000001 0.770432767420023
10 0.759486476755217
10.1 0.748880187051068
10.2 0.738598611178453
10.3 0.7286273370521
10.4 0.718952767971046
10.5 0.709562067596652
10.6 0.700443109187576
10.7 0.691584428709764
10.8 0.682975181498036
10.9 0.674605102177084
11 0.666464467551439
11.1 0.658544062241818
11.2 0.650835146817469
11.3 0.643329428239116
11.4 0.636019032416139
11.5 0.628896478711723
11.6 0.621954656242409
11.7 0.615186801822781
11.8 0.608586479440188
11.9 0.602147561123625
12 0.595864209114293
12.1 0.589730859236803
12.2 0.58374220536291
12.3 0.577893184920371
12.4 0.572178965322995
12.5 0.566594931300189
12.6 0.561136673029677
12.7 0.555799975022771
12.8 0.550580805716664
12.9 0.545475307715048
13 0.540479788626011
13.1 0.535590712472114
13.2 0.530804691607781
13.3 0.526118479152631
13.4 0.521528961837963
13.5 0.517033153312411
13.6 0.512628187818286
13.7 0.508311314250338
13.8 0.504079890540541
13.9 0.49993137839266
14 0.49586333827546
14.1 0.491873424744292
14.2 0.487959381984321
14.3 0.484119039620918
14.4 0.480350308762351
14.5 0.476651178235148
14.6 0.473019711062443
14.7 0.469454041090276
14.8 0.465952369817424
14.9 0.462512963383125
};
\addlegendentry{$T_1^{ind.}$}
\addplot [semithick, black, dashed, forget plot]
table {%
4.8 0.106719062785596
4.8 8115.33209317165
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_C\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.144623115326443, ymax=5232500.0369786,
ymode=log,
ytick style={color=black},
ytick={1,100,10000,1000000,100000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, red]
table {%
0.1 2372151.11874043
0.11 893196.471703339
0.12 382141.548771434
0.13 181136.173723027
0.14 93352.8956804026
0.15 51567.6444458748
0.16 30194.4828647635
0.17 18576.6218608276
0.18 11924.4615033428
0.19 7940.75106057494
0.2 5460.03700941922
0.21 3861.42312123023
0.22 2799.61198144955
0.23 2075.14065669293
0.24 1568.82683755265
0.25 1207.26945507379
0.26 944.015213501103
0.27 748.932741864837
0.28 602.036097622961
0.29 489.796010315619
0.3 402.88178273624
0.31 334.747371872833
0.32 280.727478041034
0.33 237.448513705133
0.34 202.437913035753
0.35 173.86071335214
0.36 150.339222462415
0.37 130.827801904698
0.38 114.524761997441
0.39 100.809597042772
0.4 89.1977505938504
0.41 79.3076575043392
0.42 70.8364834551928
0.43 63.5420934637582
0.44 57.2295273993146
0.45 51.7407682582778
0.46 46.9469381975899
0.47 42.7423001425875
0.48 39.0396133229433
0.49 35.7665120227113
0.5 32.8626633739114
0.51 30.2775224957521
0.52 27.9685487547014
0.53 25.899780279845
0.54 24.0406885286707
0.55 22.365253056225
0.56 20.8512104046067
0.57 19.4794414148169
0.58 18.2334691496785
0.59 17.0990456416879
0.6 16.0638103093984
0.61 15.1170064634578
0.62 14.2492451027111
0.63 13.4523073706858
0.64 12.7189787462362
0.65 12.0429093843773
0.66 11.4184960874841
0.67 10.8407822330317
0.68 10.3053726603943
0.69 9.80836106173435
0.7 9.34626785911714
0.71 8.91598690339178
0.72 8.51473961728158
0.73 8.14003543879648
0.74 7.7896376121419
0.75 7.46153352993842
0.76 7.15390895958436
0.77 6.86512559294909
0.78 6.59370144679465
0.79 6.33829371449491
0.8 6.09768373061427
0.81 5.87076376082404
0.82 5.65652537231818
0.83 5.45404917569171
0.84 5.26249575943864
0.85 5.08109766366371
0.86 4.90915226116051
0.87 4.74601543228185
0.88 4.59109593555669
0.89 4.44385038925945
0.9 4.30377879041568
0.91 4.17042050743062
0.92 4.04335069080154
0.93 3.92217705350056
0.94 3.80653697877213
0.95 3.69609491835581
0.96 3.59054004874489
0.97 3.48958415702933
0.98 3.39295973133225
0.99 3.30041823381355
1 3.21172853682684
1.01 3.12667550507513
1.02 3.04505870859778
1.03 2.96669125313783
1.04 2.89139871597501
1.05 2.81901817662064
1.06 2.74939733295896
1.07 2.68239369442943
1.08 2.61787384476971
1.09 2.55571276762654
1.1 2.49579322905494
1.11 2.43800521155141
1.12 2.38224539482047
1.13 2.32841667896729
1.14 2.27642774624588
1.15 2.22619265788133
1.16 2.17763048283021
1.17 2.1306649556539
1.18 2.08522416095392
1.19 2.04124024206419
1.2 1.99864913191781
1.21 1.95739030420113
1.22 1.91740654308546
1.23 1.87864372998847
1.24 1.84105064595367
1.25 1.80457878837327
1.26 1.76918220088743
1.27 1.73481731540357
1.28 1.70144280526821
1.29 1.66901944871244
1.3 1.63751000176787
1.31 1.60687907991764
1.32 1.57709304781221
1.33 1.54811991643645
1.34 1.51992924716402
1.35 1.49249206218435
1.36 1.46578076082968
1.37 1.43976904136764
1.38 1.41443182785993
1.39 1.38974520172231
1.4 1.36568633764679
1.41 1.34223344357592
1.42 1.31936570444417
1.43 1.29706322942118
1.44 1.27530700241399
1.45 1.25407883560427
1.46 1.23336132581183
1.47 1.21313781349317
1.48 1.19339234419769
1.49 1.1741096323166
1.5 1.15527502697317
1.51 1.13687447991262
1.52 1.11889451526089
1.53 1.10132220103175
1.54 1.08414512226826
1.55 1.06735135571525
1.56 1.05092944592431
1.57 1.03486838270184
1.58 1.0191575798154
1.59 1.00378685488014
1.6 0.988746410352279
1.61 0.974026815561563
1.62 0.959618989719514
1.63 0.945514185843823
1.64 0.931703975543965
1.65 0.91818023461673
1.66 0.904935129402726
1.67 0.89196110385938
1.68 0.87925086730848
1.69 0.866797382817938
1.7 0.854593856182372
1.71 0.842633725466329
1.72 0.830910651079152
1.73 0.819418506350517
1.74 0.808151368578287
1.75 0.797103510522231
1.76 0.786269392318462
1.77 0.775643653791261
1.78 0.765221107139967
1.79 0.754996729980767
1.8 0.74496565872342
1.81 0.735123182264903
1.82 0.725464735982845
1.83 0.715985896012322
1.84 0.706682373791367
1.85 0.697550010860047
1.86 0.688584773900395
1.87 0.679782750004263
1.88 0.671140142156825
1.89 0.662653264925148
1.9 0.654318540340344
1.91 0.64613249396423
1.92 0.638091751130103
1.93 0.630193033349662
1.94 0.622433154876809
1.95 0.61480901942107
1.96 0.607317617002764
1.97 0.599956020942682
1.98 0.592721384980345
1.99 0.585610940513641
};
\addlegendentry{$T_1^{diel.}$}
\addplot [semithick, green01270]
table {%
0.1 34.7522036486206
0.11 34.8312055568619
0.12 34.9081212852655
0.13 34.9832591598976
0.14 35.0568708211205
0.15 35.1291654038078
0.16 35.2003194865483
0.17 35.2704842381087
0.18 35.3397906496749
0.19 35.4083534251227
0.2 35.476273909463
0.21 35.5436423149873
0.22 35.6105394267443
0.23 35.6770379172501
0.24 35.7432033651451
0.25 35.8090950480114
0.26 35.8747665621557
0.27 35.9402663095086
0.28 36.0056378824988
0.29 36.070920370762
0.3 36.1361486082434
0.31 36.2013533751713
0.32 36.2665615662269
0.33 36.3317963337342
0.34 36.3970772127815
0.35 36.4624202335978
0.36 36.5278380253266
0.37 36.5933399143427
0.38 36.6589320194797
0.39 36.7246173459507
0.4 36.7903958792162
0.41 36.8562646797032
0.42 36.9222179789599
0.43 36.9882472775952
0.44 37.0543414451804
0.45 37.1204868221357
0.46 37.186667323534
0.47 37.2528645446737
0.48 37.3190578682144
0.49 37.3852245726359
0.5 37.4513399417606
0.51 37.517377375065
0.52 37.5833084984971
0.53 37.6491032755374
0.54 37.7147301182194
0.55 37.7801559978696
0.56 37.8453465553125
0.57 37.9102662103161
0.58 37.9748782700657
0.59 38.0391450364647
0.6 38.1030279120865
0.61 38.1664875046071
0.62 38.2294837295614
0.63 38.2919759113056
0.64 38.3539228820289
0.65 38.4152830787349
0.66 38.4760146380734
0.67 38.5360754889356
0.68 38.595423442733
0.69 38.6540162812925
0.7 38.7118118422958
0.71 38.7687681022158
0.72 38.8248432566921
0.73 38.8799957983099
0.74 38.9341845917339
0.75 38.9873689461819
0.76 39.0395086851844
0.77 39.0905642136298
0.78 39.1404965820629
0.79 39.1892675482219
0.8 39.2368396358003
0.81 39.283176190427
0.82 39.3282414328547
0.83 39.3720005093574
0.84 39.4144195393297
0.85 39.4554656600968
0.86 39.4951070689369
0.87 39.5333130623262
0.88 39.5700540724203
0.89 39.6053017007734
0.9 39.6390287493362
0.91 39.6712092487283
0.92 39.7018184838164
0.93 39.7308330166399
0.94 39.7582307066865
0.95 39.7839907285728
0.96 39.8080935871458
0.97 39.8305211300694
0.98 39.8512565579068
0.99 39.8702844317663
1 39.8875906785504
1.01 39.9031625938609
1.02 39.916988842596
1.03 39.929059457338
1.04 39.9393658345318
1.05 39.9479007285761
1.06 39.9546582438333
1.07 39.9596338246776
1.08 39.962824243611
1.09 39.9642275875346
1.1 39.9638432422471
1.11 39.9616718752369
1.12 39.9577154168547
1.13 39.9519770399376
1.14 39.9444611379562
1.15 39.935173301782
1.16 39.9241202951312
1.17 39.9113100287934
1.18 39.8967515336966
1.19 39.8804549329203
1.2 39.8624314127073
1.21 39.8426931925802
1.22 39.8212534946372
1.23 39.7981265120883
1.24 39.7733273771445
1.25 39.7468721283093
1.26 39.7187776771696
1.27 39.6890617747499
1.28 39.6577429775023
1.29 39.6248406130332
1.3 39.5903747455849
1.31 39.554366141397
1.32 39.5168362339995
1.33 39.4778070894542
1.34 39.4373013716878
1.35 39.3953423079311
1.36 39.3519536543113
1.37 39.3071596616849
1.38 39.2609850417631
1.39 39.213454933542
1.4 39.1645948701323
1.41 39.1144307460211
1.42 39.0629887847818
1.43 39.01029550731
1.44 38.9563777006115
1.45 38.9012623871498
1.46 38.8449767948383
1.47 38.7875483276603
1.48 38.7290045369579
1.49 38.669373093434
1.5 38.6086817598659
1.51 38.5469583645593
1.52 38.4842307755488
1.53 38.4205268755894
1.54 38.3558745379259
1.55 38.2903016028441
1.56 38.2238358550499
1.57 38.1565050018331
1.58 38.0883366520604
1.59 38.0193582959954
1.6 37.9495972859147
1.61 37.8790808175452
1.62 37.8078359123333
1.63 37.7358894005092
1.64 37.663267904943
1.65 37.5899978258405
1.66 37.5161053261815
1.67 37.4416163179568
1.68 37.3665564491935
1.69 37.290951091689
1.7 37.2148253295523
1.71 37.1382039484182
1.72 37.0611114254136
1.73 36.9835719198159
1.74 36.9056092643956
1.75 36.8272469574291
1.76 36.7485081553724
1.77 36.6694156661586
1.78 36.5899919431101
1.79 36.5102590794874
1.8 36.4302388035708
1.81 36.349952474336
1.82 36.2694210776745
1.83 36.1886652231234
1.84 36.107705141135
1.85 36.0265606808005
1.86 35.9452513080635
1.87 35.863796104404
1.88 35.782213765909
1.89 35.70052260282
1.9 35.618740539421
1.91 35.5368851143641
1.92 35.454973481292
1.93 35.3730224098821
1.94 35.2910482871538
1.95 35.2090671191272
1.96 35.12709453277
1.97 35.0451457782041
1.98 34.9632357312141
1.99 34.8813788959737
};
\addlegendentry{$T_1^{flux}$}
\addplot [semithick, blue]
table {%
0.1 0.319010222542394
0.11 0.340294836618417
0.12 0.361337453736808
0.13 0.382201072555
0.14 0.402937354119305
0.15 0.423589482018263
0.16 0.444194167974594
0.17 0.464783094781418
0.18 0.48538397704823
0.19 0.506021355598024
0.2 0.526717202004923
0.21 0.547491385018039
0.22 0.568362034690522
0.23 0.58934582954651
0.24 0.610458225104497
0.25 0.631713636973134
0.26 0.653125588549988
0.27 0.674706830719821
0.28 0.696469439315329
0.29 0.718424894668852
0.3 0.740584146749173
0.31 0.762957668530164
0.32 0.785555499765858
0.33 0.808387282877036
0.34 0.83146229232116
0.35 0.854789458589636
0.36 0.878377387717243
0.37 0.902234377087208
0.38 0.926368428126523
0.39 0.9507872564115
0.4 0.975498299618132
0.41 1.00050872365947
0.42 1.0258254273247
0.43 1.05145504565376
0.44 1.07740395227199
0.45 1.10367826086457
0.46 1.13028382593077
0.47 1.15722624295836
0.48 1.18451084813219
0.49 1.21214271765827
0.5 1.24012666679854
0.51 1.26846724867679
0.52 1.2971687529315
0.53 1.32623520424492
0.54 1.35567036082338
0.55 1.38547771284693
0.56 1.41566048093621
0.57 1.44622161466561
0.58 1.47716379114889
0.59 1.50848941372459
0.6 1.54020061076682
0.61 1.57229923463227
0.62 1.60478686077477
0.63 1.6376647870272
0.64 1.6709340330893
0.65 1.70459534020483
0.66 1.73864917106859
0.67 1.77309570995317
0.68 1.80793486307952
0.69 1.84316625922964
0.7 1.87878925061662
0.71 1.91480291401186
0.72 1.95120605214306
0.73 1.98799719535793
0.74 2.0251746035711
0.75 2.06273626847806
0.76 2.1006799160611
0.77 2.13900300936662
0.78 2.17770275157102
0.79 2.21677608932419
0.8 2.25621971637243
0.81 2.29603007746297
0.82 2.33620337251917
0.83 2.37673556108751
0.84 2.41762236705009
0.85 2.45885928360117
0.86 2.50044157847199
0.87 2.54236429940916
0.88 2.5846222798885
0.89 2.62721014506263
0.9 2.67012231792945
0.91 2.71335302571029
0.92 2.75689630644136
0.93 2.80074601574074
0.94 2.84489583376637
0.95 2.88933927233941
0.96 2.93406968222267
0.97 2.97908026054068
0.98 3.02436405833149
0.99 3.06991398821609
1 3.11572283216673
1.01 3.16178324936551
1.02 3.20808778414416
1.03 3.25462887396937
1.04 3.30139885749409
1.05 3.3483899826221
1.06 3.39559441460628
1.07 3.44300424413966
1.08 3.49061149544103
1.09 3.5384081343162
1.1 3.58638607617974
1.11 3.63453719402911
1.12 3.68285332635053
1.13 3.73132628494885
1.14 3.77994786269116
1.15 3.82870984114222
1.16 3.87760399809653
1.17 3.9266221149761
1.18 3.97575598410132
1.19 4.02499741581119
1.2 4.07433824543395
1.21 4.12377034009151
1.22 4.17328560533044
1.23 4.22287599157791
1.24 4.2725335004065
1.25 4.32225019060619
1.26 4.37201818405713
1.27 4.4218296713951
1.28 4.47167691747148
1.29 4.52155226659049
1.3 4.57144814753849
1.31 4.62135707838424
1.32 4.6712716710542
1.33 4.72118463569289
1.34 4.77108878478519
1.35 4.82097703705319
1.36 4.87084242113001
1.37 4.92067807900142
1.38 4.9704772692191
1.39 5.02023336989376
1.4 5.0699398814595
1.41 5.11959042921581
1.42 5.16917876565455
1.43 5.21869877256612
1.44 5.26814446293301
1.45 5.31750998261798
1.46 5.36678961183988
1.47 5.41597776645388
1.48 5.46506899903385
1.49 5.51405799976138
1.5 5.56293959712742
1.51 5.61170875845392
1.52 5.66036059024271
1.53 5.70889033834561
1.54 5.75729338797574
1.55 5.80556526355971
1.56 5.85370162843334
1.57 5.90169828439524
1.58 5.9495511711164
1.59 5.99725636541219
1.6 6.04481008039147
1.61 6.09220866448231
1.62 6.13944860033573
1.63 6.18652650362467
1.64 6.23343912174062
1.65 6.28018333238136
1.66 6.32675614205863
1.67 6.37315468451483
1.68 6.41937621905285
1.69 6.46541812880504
1.7 6.51127791891457
1.71 6.5569532146699
1.72 6.60244175956981
1.73 6.64774141333805
1.74 6.69285014988999
1.75 6.73776605525555
1.76 6.78248732546161
1.77 6.82701226438244
1.78 6.87133928156203
1.79 6.91546689000225
1.8 6.95939370394089
1.81 7.00311843660564
1.82 7.04663989795485
1.83 7.08995699241264
1.84 7.13306871658944
1.85 7.17597415700914
1.86 7.21867248783107
1.87 7.26116296857176
1.88 7.30344494184309
1.89 7.34551783108594
1.9 7.38738113832799
1.91 7.42903444194261
1.92 7.47047739443815
1.93 7.51170972024912
1.94 7.55273121356181
1.95 7.59354173615249
1.96 7.63414121525202
1.97 7.67452964144031
1.98 7.71470706655812
1.99 7.75467360165456
};
\addlegendentry{$T_1^{ind.}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.987000000000001 0.144623115326444
0.987000000000001 5232500.03697864
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_L\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.297795638035781, ymax=3000.30732750898,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, red]
table {%
0.1 40.6810763991511
0.11 39.0266240871676
0.12 37.451406950233
0.13 35.951086304394
0.14 34.5215904291452
0.15 33.1590972741616
0.16 31.8600177598476
0.17 30.6209800233819
0.18 29.4388147170246
0.19 28.3105413570179
0.2 27.2333556754195
0.21 26.2046179100371
0.22 25.2218419626686
0.23 24.2826853575259
0.24 23.3849399356065
0.25 22.5265232249923
0.26 21.7054704326448
0.27 20.9199270074023
0.28 20.1681417285742
0.29 19.448460278514
0.3 18.7593192612231
0.31 18.0992406323161
0.32 17.4668265087995
0.33 16.860754329762
0.34 16.2797723415287
0.35 15.7226953831022
0.36 15.1884009497082
0.37 14.6758255141087
0.38 14.1839610869281
0.39 13.7118519988724
0.4 13.2585918889863
0.41 12.8233208843961
0.42 12.4052229580736
0.43 12.0035234523161
0.44 11.6174867564063
0.45 11.2464141279533
0.46 10.8896416481415
0.47 10.5465383017855
0.48 10.2165041739282
0.49 9.89896875512473
0.5 9.59338934829663
0.51 9.29924957044746
0.52 9.01605794308897
0.53 8.74334656558883
0.54 8.4806698661408
0.55 8.22760342536121
0.56 7.98374286793075
0.57 7.74870281793393
0.58 7.5221159139492
0.59 7.30363188012351
0.6 7.09291664977062
0.61 6.88965153825835
0.62 6.69353246215342
0.63 6.5042692018062
0.64 6.32158470474726
0.65 6.14521442742005
0.66 5.97490571297292
0.67 5.81041720293668
0.68 5.65151828079812
0.69 5.49798854556869
0.7 5.34961731360678
0.71 5.20620314702678
0.72 5.06755340716282
0.73 4.93348383163562
0.74 4.80381813365889
0.75 4.67838762232516
0.76 4.5570308426674
0.77 4.43959323437608
0.78 4.3259268081303
0.79 4.21588983853661
0.8 4.10934657277243
0.81 4.00616695403617
0.82 3.90622635900102
0.83 3.8094053485018
0.84 3.71558943071788
0.85 3.62466883618242
0.86 3.53653830397173
0.87 3.45109687846646
0.88 3.36824771612406
0.89 3.28789790171611
0.9 3.20995827353582
0.91 3.1343432570913
0.92 3.06097070684139
0.93 2.98976175554573
0.94 2.92064067083713
0.95 2.85353471863043
0.96 2.78837403301996
0.97 2.72509149232671
0.98 2.66362260097823
0.99 2.60390537692382
1 2.54588024429973
1.01 2.48948993107978
1.02 2.43467937145849
1.03 2.38139561272556
1.04 2.32958772641036
1.05 2.27920672347965
1.06 2.23020547338846
1.07 2.18253862679158
1.08 2.13616254173751
1.09 2.09103521317153
1.1 2.0471162055866
1.11 2.0043665886691
1.12 1.96274887579478
1.13 1.92222696523577
1.14 1.88276608394976
1.15 1.84433273382723
1.16 1.80689464027936
1.17 1.770420703057
1.18 1.73488094919395
1.19 1.7002464879756
1.2 1.66648946783777
1.21 1.63358303510709
1.22 1.60150129449611
1.23 1.57021927127312
1.24 1.53971287503057
1.25 1.50995886497749
1.26 1.48093481668858
1.27 1.45261909024222
1.28 1.42499079968701
1.29 1.39802978377569
1.3 1.37171657791079
1.31 1.34603238724863
1.32 1.3209590609096
1.33 1.2964790672473
1.34 1.27257547012943
1.35 1.24923190618709
1.36 1.22643256299003
1.37 1.20416215810858
1.38 1.18240591902382
1.39 1.16114956385002
1.4 1.1403792828345
1.41 1.12008172060276
1.42 1.10024395911671
1.43 1.08085350131631
1.44 1.0618982554166
1.45 1.04336651983168
1.46 1.02524696870121
1.47 1.00752863799287
1.48 0.990200912158138
1.49 0.973253511318503
1.5 0.956676478959874
1.51 0.940460170115042
1.52 0.924595240013892
1.53 0.909072633182522
1.54 0.893883572972934
1.55 0.879019551506254
1.56 0.864472320011974
1.57 0.850233879548052
1.58 0.836296472086115
1.59 0.822652571946907
1.6 0.809294877572412
1.61 0.796216303620451
1.62 0.783409973369315
1.63 0.77086921141971
1.64 0.758587536682292
1.65 0.746558655638752
1.66 0.734776455866324
1.67 0.723234999814368
1.68 0.711928518823161
1.69 0.7008514073754
1.7 0.6899982175704
1.71 0.679363653812769
1.72 0.668942567706275
1.73 0.65872995314485
1.74 0.648720941592971
1.75 0.638910797547369
1.76 0.629294914172841
1.77 0.619868809105265
1.78 0.610628120414826
1.79 0.601568602722761
1.8 0.592686123466126
1.81 0.583976659303416
1.82 0.575436292656148
1.83 0.567061208380613
1.84 0.558847690564265
1.85 0.550792119441855
1.86 0.542890968426292
1.87 0.535140801249712
1.88 0.527538269209732
1.89 0.520080108517221
1.9 0.512763137740949
1.91 0.505584255345265
1.92 0.498540437316904
1.93 0.491628734877571
1.94 0.48484627227824
1.95 0.478190244672279
1.96 0.471657916063819
1.97 0.465246617328679
1.98 0.458953744304441
1.99 0.452776755947014
};
\addlegendentry{$T_1^{diel.}$}
\addplot [semithick, green01270]
table {%
0.1 1973.33105810654
0.11 1640.56951525684
0.12 1386.79304695484
0.13 1188.75064084809
0.14 1031.17052063932
0.15 903.683794678361
0.16 799.048495659938
0.17 712.08157744201
0.18 638.99369543305
0.19 576.962019458614
0.2 523.848453994423
0.21 478.009310910987
0.22 438.164006945555
0.23 403.302746691275
0.24 372.62049550806
0.25 345.469016914761
0.26 321.321535975952
0.27 299.746365870588
0.28 280.386988770008
0.29 262.946845746296
0.3 247.177604189986
0.31 232.870022218897
0.32 219.84677278944
0.33 207.956761000393
0.34 197.070589463453
0.35 187.076913881024
0.36 177.87949438258
0.37 169.394794710132
0.38 161.550015822614
0.39 154.28147625928
0.4 147.533271024995
0.41 141.256155514171
0.42 135.406612281088
0.43 129.946067166165
0.44 124.84022803947
0.45 120.058524694126
0.46 115.573632563295
0.47 111.361066206113
0.48 107.398831106615
0.49 103.667124405356
0.5 100.148076848835
0.51 96.8255295851328
0.52 93.6848405222118
0.53 90.7127158506768
0.54 87.897063056251
0.55 85.2268623406742
0.56 82.6920538585027
0.57 80.283438581458
0.58 77.9925909370616
0.59 75.8117816475067
0.6 73.7339094277706
0.61 71.7524403973298
0.62 69.8613542240751
0.63 68.0550961574363
0.64 66.3285342248112
0.65 64.6769209646494
0.66 63.0958591539154
0.67 61.5812710596208
0.68 60.1293708055692
0.69 58.7366394981486
0.7 57.3998028002105
0.71 56.115810681034
0.72 54.8818191039307
0.73 53.6951734420896
0.74 52.5533934384386
0.75 51.4541595470822
0.76 50.3953005129291
0.77 49.374782062651
0.78 48.3906965945517
0.79 47.4412537676358
0.8 46.5247719011489
0.81 45.6396701057153
0.82 44.7844610756438
0.83 43.9577444795635
0.84 43.1582008932121
0.85 42.3845862240347
0.86 41.6357265824722
0.87 40.9105135594453
0.88 40.20789987358
0.89 39.5268953554226
0.9 38.8665632390628
0.91 38.226016734519
0.92 37.6044158567854
0.93 37.0009644897609
0.94 36.4149076653083
0.95 35.8455290395806
0.96 35.2921485503697
0.97 34.7541202407259
0.98 34.2308302354523
0.99 33.7216948582473
1 33.2261588783978
1.01 32.7436938768473
1.02 32.2737967223902
1.03 31.8159881495406
1.04 31.3698114303043
1.05 30.9348311327898
1.06 30.5106319601511
1.07 30.0968176639272
1.08 29.6930100262846
1.09 29.2988479061604
1.1 28.9139863447024
1.11 28.5380957257402
1.12 28.1708609873861
1.13 27.8119808811818
1.14 27.461167275452
1.15 27.1181444998165
1.16 26.7826487280362
1.17 26.4544273965685
1.18 26.1332386564386
1.19 25.818850856183
1.2 25.5110420538107
1.21 25.2095995558512
1.22 24.9143194817485
1.23 24.6250063519376
1.24 24.3414726980813
1.25 24.0635386940721
1.26 23.7910318064734
1.27 23.5237864631906
1.28 23.2616437392352
1.29 23.0044510585341
1.3 22.7520619108246
1.31 22.5043355826781
1.32 22.2611369018691
1.33 22.0223359942507
1.34 21.7878080524325
1.35 21.5574331155698
1.36 21.3310958596165
1.37 21.1086853974719
1.38 20.8900950884417
1.39 20.6752223565154
1.4 20.4639685169694
1.41 20.2562386108463
1.42 20.0519412468899
1.43 19.8509884505412
1.44 19.6532955196337
1.45 19.4587808864391
1.46 19.267365985736
1.47 19.0789751286105
1.48 18.8935353817021
1.49 18.7109764516257
1.5 18.5312305743205
1.51 18.3542324091129
1.52 18.1799189372346
1.53 18.0082293646266
1.54 17.8391050288149
1.55 17.6724893096873
1.56 17.5083275439852
1.57 17.3465669433507
1.58 17.1871565157997
1.59 17.0300469904293
1.6 16.8751907452729
1.61 16.7225417381308
1.62 16.5720554402831
1.63 16.4236887729465
1.64 16.2774000463818
1.65 16.1331489015283
1.66 15.9908962540819
1.67 15.8506042409058
1.68 15.712236168691
1.69 15.5757564647796
1.7 15.4411306300571
1.71 15.3083251938475
1.72 15.1773076707226
1.73 15.0480465191562
1.74 14.9205111019581
1.75 14.7946716484072
1.76 14.6704992180268
1.77 14.5479656659419
1.78 14.4270436097514
1.79 14.3077063978472
1.8 14.1899280791575
1.81 14.0736833742223
1.82 13.9589476475595
1.83 13.84569688129
1.84 13.7339076499459
1.85 13.6235570964322
1.86 13.5146229090849
1.87 13.4070832997944
1.88 13.3009169831343
1.89 13.1961031564674
1.9 13.0926214809874
1.91 12.9904520636512
1.92 12.8895754399629
1.93 12.7899725575916
1.94 12.6916247607636
1.95 12.594513775408
1.96 12.4986216950179
1.97 12.4039309672131
1.98 12.3104243809424
1.99 12.2180850543208
};
\addlegendentry{$T_1^{flux}$}
\addplot [semithick, blue]
table {%
0.1 7.43634439959304
0.11 6.86932452071456
0.12 6.398326431526
0.13 6.0012353744835
0.14 5.66225242273351
0.15 5.36979024231547
0.16 5.11515755792608
0.17 4.89170772192681
0.18 4.69427098124855
0.19 4.51876596332827
0.2 4.36192767707812
0.21 4.22111320346312
0.22 4.09416036386352
0.23 3.9792832471535
0.24 3.87499384796609
0.25 3.78004250681
0.26 3.69337209126826
0.27 3.61408235654887
0.28 3.54140194112653
0.29 3.47466615490035
0.3 3.41329920855184
0.31 3.35679988144092
0.32 3.3047298760024
0.33 3.2567042888789
0.34 3.212383763064
0.35 3.17146798490416
0.36 3.13369026450365
0.37 3.09881299458914
0.38 3.06662382603068
0.39 3.03693243140574
0.4 3.00956775370733
0.41 2.98437565737035
0.42 2.96121691456403
0.43 2.93996547218324
0.44 2.92050695486685
0.45 2.90273736733344
0.46 2.88656196570509
0.47 2.87189427262655
0.48 2.8586552152361
0.49 2.84677236840214
0.5 2.83617928850259
0.51 2.8268149253017
0.52 2.81862310142237
0.53 2.8115520504538
0.54 2.8055540061171
0.55 2.80058483596014
0.56 2.79660371403241
0.57 2.79357282772319
0.58 2.79145711465753
0.59 2.79022402606645
0.6 2.78984331353692
0.61 2.79028683646368
0.62 2.79152838785485
0.63 2.79354353644928
0.64 2.79630948336275
0.65 2.79980493168592
0.66 2.80400996767694
0.67 2.80890595231089
0.68 2.81447542214521
0.69 2.82070199852937
0.7 2.82757030434952
0.71 2.83506588754577
0.72 2.84317515075665
0.73 2.85188528650283
0.74 2.86118421738143
0.75 2.87106054081949
0.76 2.88150347795752
0.77 2.89250282629882
0.78 2.9040489157931
0.79 2.91613256804409
0.8 2.92874505839589
0.81 2.94187808062945
0.82 2.9555237140734
0.83 2.96967439292738
0.84 2.98432287761899
0.85 2.99946222803986
0.86 3.01508577851816
0.87 3.0311871143924
0.88 3.04776005007824
0.89 3.06479860851475
0.9 3.08229700189635
0.91 3.10024961360998
0.92 3.11865098128719
0.93 3.13749578090771
0.94 3.15677881189022
0.95 3.176494983106
0.96 3.19663929976326
0.97 3.2172068511183
0.98 3.23819279896003
0.99 3.25959236683951
1 3.28140082998876
1.01 3.30361350591567
1.02 3.32622574563082
1.03 3.34923292547625
1.04 3.37263043953826
1.05 3.39641369261344
1.06 3.42057809371035
1.07 3.44511905005231
1.08 3.47003196158229
1.09 3.49531221593768
1.1 3.52095518387396
1.11 3.54695621513353
1.12 3.5733106347377
1.13 3.60001373968126
1.14 3.6270607960256
1.15 3.65444703636987
1.16 3.68216765768582
1.17 3.71021781951057
1.18 3.73859264247581
1.19 3.76728720716609
1.2 3.79629655329059
1.21 3.82561567916317
1.22 3.85523954146608
1.23 3.88516305529587
1.24 3.9153810944781
1.25 3.94588849213287
1.26 3.97668004148404
1.27 4.00775049690015
1.28 4.0390945751531
1.29 4.07070695688582
1.3 4.10258228826502
1.31 4.13471518283182
1.32 4.16710022350824
1.33 4.1997319647705
1.34 4.23260493496608
1.35 4.26571363876315
1.36 4.29905255972847
1.37 4.33261616300844
1.38 4.36639889811512
1.39 4.40039520179677
1.4 4.43459950098506
1.41 4.46900621580688
1.42 4.50360976265004
1.43 4.53840455727378
1.44 4.57338501794754
1.45 4.60854556861391
1.46 4.64388064206413
1.47 4.67938468311472
1.48 4.71505215177621
1.49 4.75087752640613
1.5 4.78685530683898
1.51 4.82298001747515
1.52 4.85924621033794
1.53 4.89564846807512
1.54 4.93218140690693
1.55 4.96883967950724
1.56 5.00561797781974
1.57 5.04251103579938
1.58 5.07951363206531
1.59 5.1166205924793
1.6 5.15382679262285
1.61 5.191127160189
1.62 5.22851667726955
1.63 5.26599038254537
1.64 5.30354337336853
1.65 5.34117080774263
1.66 5.37886790618959
1.67 5.41662995351028
1.68 5.45445230043257
1.69 5.49233036514556
1.7 5.53025963472509
1.71 5.5682356664432
1.72 5.60625408896707
1.73 5.64431060344727
1.74 5.68240098449164
1.75 5.72052108103327
1.76 5.75866681708965
1.77 5.79683419241314
1.78 5.83501928303792
1.79 5.87321824173034
1.8 5.9114272983279
1.81 5.94964275998942
1.82 5.98786101135109
1.83 6.02607851458461
1.84 6.0642918093717
1.85 6.10249751279049
1.86 6.14069231912139
1.87 6.17887299957016
1.88 6.21703640192001
1.89 6.25517945010852
1.9 6.29329914373466
1.91 6.3313925575021
1.92 6.36945684060273
1.93 6.40748921603508
1.94 6.44548697987372
1.95 6.483447500485
1.96 6.52136821769728
1.97 6.55924664191901
1.98 6.59708035322332
1.99 6.63486700039127
};
\addlegendentry{$T_1^{ind.}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.885 0.297795638035781
0.885 3000.30732750898
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{\text{ext}}/\Phi_0\)},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.00962566492616109, ymax=268369974.875245,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000,1000000000,100000000000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{11}}\)
}
]
\addplot [semithick, red]
table {%
0 0.0287221699801567
0.01 0.0287272731735927
0.02 0.0287426218929953
0.03 0.0287683348117719
0.04 0.0288046139936294
0.05 0.0288517516213198
0.06 0.0289101400880896
0.07 0.0289802862177351
0.08 0.0290628307514323
0.09 0.0291585747632292
0.1 0.0292685154259274
0.11 0.0293938946789625
0.12 0.0295362660668104
0.13 0.0296975876797741
0.14 0.0298803533470048
0.15 0.0300877810571814
0.16 0.0303240888813987
0.17 0.0305949078350637
0.18 0.0309079144603252
0.19 0.0312738255395928
0.2 0.0317080070782877
0.21 0.032233157625789
0.22 0.0328839315357232
0.23 0.0337151791752462
0.24 0.0348171322598937
0.25 0.0363442106976661
0.26 0.0385705744565986
0.27 0.0419958818462392
0.28 0.0475318294802261
0.29 0.0567675250390444
0.3 0.0721728499772435
0.31 0.0969374517719792
0.32 0.134369510160534
0.33 0.187312970088197
0.34 0.257982105614894
0.35 0.348108171058738
0.36 0.459158474688381
0.37 0.592529840252809
0.38 0.749714657391089
0.39 0.932454026239625
0.4 1.14287322619916
0.41 1.38354984830958
0.42 1.65737043235688
0.43 1.96683044552666
0.44 2.31202971963935
0.45 2.68592780990228
0.46 3.06472172902815
0.47 3.39241478946388
0.48 3.56872067636202
0.49 3.49048375437942
0.5 3.3277660490188
0.51 3.49048375437938
0.52 3.56872067636199
0.53 3.39241478946387
0.54 3.06472172902815
0.55 2.68592780990226
0.56 2.31202971963936
0.57 1.96683044552669
0.58 1.65737043235691
0.59 1.38354984830957
0.6 1.14287322619917
0.61 0.932454026239628
0.62 0.749714657391082
0.63 0.592529840252796
0.64 0.459158474688399
0.65 0.348108171058756
0.66 0.257982105614894
0.67 0.187312970088201
0.68 0.134369510160535
0.69 0.0969374517719789
0.7 0.0721728499772449
0.71 0.0567675250390448
0.72 0.0475318294802257
0.73 0.0419958818462391
0.74 0.0385705744565985
0.75 0.0363442106976657
0.76 0.0348171322598939
0.77 0.0337151791752462
0.78 0.032883931535723
0.79 0.0322331576257891
0.8 0.0317080070782877
0.81 0.0312738255395926
0.82 0.0309079144603251
0.83 0.0305949078350637
0.84 0.0303240888813988
0.85 0.0300877810571814
0.86 0.0298803533470048
0.87 0.0296975876797742
0.88 0.0295362660668104
0.89 0.0293938946789626
0.9 0.0292685154259275
0.91 0.0291585747632292
0.92 0.0290628307514325
0.93 0.0289802862177352
0.94 0.0289101400880896
0.95 0.0288517516213198
0.96 0.0288046139936294
0.97 0.0287683348117719
0.98 0.0287426218929953
0.99 0.0287272731735926
};
\addlegendentry{$T_1^{diel.}$}
\addplot [semithick, green01270]
table {%
0 3.54698704002745
0.01 3.54853803860914
0.02 3.55320336908681
0.03 3.56102038341681
0.04 3.57205251609989
0.05 3.58639113559745
0.06 3.60415830445657
0.07 3.62551063887125
0.08 3.65064454940216
0.09 3.67980327143117
0.1 3.71328627648762
0.11 3.75146192517628
0.12 3.79478462972885
0.13 3.84381842308692
0.14 3.89926982404168
0.15 3.96203449097093
0.16 4.03326480918765
0.17 4.11447006172948
0.18 4.2076687017597
0.19 4.31562640938451
0.2 4.44223995499958
0.21 4.5931775872347
0.22 4.77698781487067
0.23 5.00709771690321
0.24 5.30556967395067
0.25 5.71046817430636
0.26 6.29085766787088
0.27 7.17806352344278
0.28 8.63041968547354
0.29 11.1599986326306
0.3 15.7545175378924
0.31 24.2292836190796
0.32 39.8258413222353
0.33 68.4688891249655
0.34 121.774748133927
0.35 224.936055484606
0.36 440.505980250934
0.37 957.614168377177
0.38 2568.28164304386
0.39 11871.7397149318
0.4 89938867.995561
0.41 15965.5084943095
0.42 4303.09706460887
0.43 2022.6806465437
0.44 1165.33350765139
0.45 730.051559204201
0.46 464.131254013558
0.47 281.425679289488
0.48 151.344117159357
0.49 68.7900463213234
0.5 39.8647562265764
0.51 68.7900463213239
0.52 151.344117159363
0.53 281.42567928948
0.54 464.131254013513
0.55 730.051559204191
0.56 1165.33350765135
0.57 2022.68064654379
0.58 4303.09706460875
0.59 15965.508494306
0.6 89938867.994946
0.61 11871.739714933
0.62 2568.28164304372
0.63 957.614168377104
0.64 440.505980250975
0.65 224.936055484628
0.66 121.774748133926
0.67 68.4688891249675
0.68 39.8258413222357
0.69 24.2292836190796
0.7 15.7545175378928
0.71 11.1599986326307
0.72 8.63041968547346
0.73 7.17806352344276
0.74 6.29085766787085
0.75 5.71046817430627
0.76 5.3055696739507
0.77 5.00709771690322
0.78 4.77698781487063
0.79 4.59317758723473
0.8 4.44223995499956
0.81 4.31562640938447
0.82 4.20766870175969
0.83 4.11447006172947
0.84 4.03326480918765
0.85 3.96203449097093
0.86 3.89926982404169
0.87 3.84381842308692
0.88 3.79478462972885
0.89 3.75146192517629
0.9 3.71328627648762
0.91 3.67980327143118
0.92 3.65064454940219
0.93 3.62551063887128
0.94 3.60415830445657
0.95 3.58639113559745
0.96 3.57205251609988
0.97 3.56102038341682
0.98 3.5532033690868
0.99 3.54853803860913
};
\addlegendentry{$T_1^{flux}$}
\addplot [semithick, blue]
table {%
0 138.911304206934
0.01 138.901960612525
0.02 138.8739580195
0.03 138.827383102505
0.04 138.762387520567
0.05 138.6791994005
0.06 138.57814086727
0.07 138.459653302971
0.08 138.324332868393
0.09 138.172980045115
0.1 138.006668764808
0.11 137.826843426306
0.12 137.635456315576
0.13 137.435164564504
0.14 137.229616384769
0.15 137.023873623507
0.16 136.825046549118
0.17 136.643265964608
0.18 136.493203537694
0.19 136.39650450579
0.2 136.38577749308
0.21 136.511312100471
0.22 136.852701280975
0.23 137.539496469985
0.24 138.788789480373
0.25 140.974564528409
0.26 144.754614051926
0.27 151.289184459162
0.28 162.551675372398
0.29 181.539568829435
0.3 211.774554775013
0.31 255.477569671112
0.32 311.322058564375
0.33 373.939005596055
0.34 435.575394629481
0.35 488.31403767932
0.36 525.664233542569
0.37 543.357355569957
0.38 539.569569582046
0.39 514.789192817768
0.4 471.472269696322
0.41 413.578756502688
0.42 346.055218828653
0.43 274.316730528437
0.44 203.770780856964
0.45 139.408394723694
0.46 85.4453172381993
0.47 44.9131076242843
0.48 19.0268368427372
0.49 6.3786764496481
0.5 3.05622149240871
0.51 6.37867644964814
0.52 19.0268368427379
0.53 44.9131076242825
0.54 85.4453172381919
0.55 139.408394723692
0.56 203.77078085696
0.57 274.31673052844
0.58 346.05521882865
0.59 413.578756502675
0.6 471.472269696333
0.61 514.789192817763
0.62 539.569569582053
0.63 543.357355569942
0.64 525.664233542588
0.65 488.31403767934
0.66 435.575394629485
0.67 373.939005596063
0.68 311.322058564376
0.69 255.47756967111
0.7 211.774554775014
0.71 181.539568829436
0.72 162.551675372398
0.73 151.289184459161
0.74 144.754614051926
0.75 140.974564528409
0.76 138.788789480373
0.77 137.539496469985
0.78 136.852701280975
0.79 136.51131210047
0.8 136.38577749308
0.81 136.39650450579
0.82 136.493203537694
0.83 136.643265964608
0.84 136.825046549118
0.85 137.023873623507
0.86 137.229616384769
0.87 137.435164564504
0.88 137.635456315576
0.89 137.826843426307
0.9 138.006668764808
0.91 138.172980045115
0.92 138.324332868392
0.93 138.459653302971
0.94 138.57814086727
0.95 138.6791994005
0.96 138.762387520567
0.97 138.827383102505
0.98 138.873958019501
0.99 138.901960612525
};
\addlegendentry{$T_1^{ind.}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.5 0.00962566492616109
0.5 268369974.875246
};


\nextgroupplot[axis lines=none]

\nextgroupplot[
xshift=-2.22cm,
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_0\)},
xmajorgrids,
width=8.3cm,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.000226573997814656, ymax=56308411832760.5,
ymode=log,
ytick style={color=black},
ytick={1e-07,0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17},
yticklabels={
	\(\displaystyle {10^{-7}}\),
	\(\displaystyle {10^{-4}}\),
	\(\displaystyle {10^{-1}}\),
	\(\displaystyle {10^{2}}\),
	\(\displaystyle {10^{5}}\),
	\(\displaystyle {10^{8}}\),
	\(\displaystyle {10^{11}}\),
	\(\displaystyle {10^{14}}\),
	\(\displaystyle {10^{17}}\)
}
]
\addplot [semithick, red]
table {%
	0 0.648778333839696
	0.01 0.648642222287261
	0.02 0.648233377828777
	0.03 0.647550262004805
	0.04 0.646590280281241
	0.05 0.645349735529211
	0.06 0.643823761174829
	0.07 0.642006232343081
	0.08 0.639889652954646
	0.09 0.63746501655489
	0.1 0.634721638858065
	0.11 0.631646960949671
	0.12 0.628226324500055
	0.13 0.624442725493483
	0.14 0.620276563276472
	0.15 0.615705421700976
	0.16 0.610703957376389
	0.17 0.605244043082982
	0.18 0.599295454499161
	0.19 0.592827659397824
	0.2 0.585813798292851
	0.21 0.57823899240885
	0.22 0.570117198219984
	0.23 0.561524962841787
	0.24 0.552668433851279
	0.25 0.54401423717157
	0.26 0.536534528950413
	0.27 0.532119011728295
	0.28 0.534093768603854
	0.29 0.54735981464241
	0.3 0.577113915046717
	0.31 0.626078721354802
	0.32 0.693025452188037
	0.33 0.774630385174187
	0.34 0.868258090156519
	0.35 0.973225984585213
	0.36 1.09084952550103
	0.37 1.2242865695044
	0.38 1.37870691984652
	0.39 1.56203011087741
	0.4 1.7865916815897
	0.41 2.07264828035715
	0.42 2.45619802384248
	0.43 3.00869439851685
	0.44 3.89694825433905
	0.45 5.62876685537365
	0.46 10.8810200841735
	0.47 132.658304508063
	0.48 7.38871589969316
	0.49 3.14957562691322
	0.5 2.12726046237983
	0.51 3.14957562691319
	0.52 7.3887158996936
	0.53 132.658304508026
	0.54 10.8810200841737
	0.55 5.62876685537376
	0.56 3.89694825433896
	0.57 3.00869439851687
	0.58 2.45619802384246
	0.59 2.07264828035715
	0.6 1.7865916815897
	0.61 1.56203011087742
	0.62 1.37870691984652
	0.63 1.22428656950438
	0.64 1.09084952550105
	0.65 0.973225984585221
	0.66 0.86825809015652
	0.67 0.774630385174192
	0.68 0.693025452188039
	0.69 0.626078721354802
	0.7 0.57711391504672
	0.71 0.547359814642411
	0.72 0.534093768603854
	0.73 0.532119011728294
	0.74 0.536534528950412
	0.75 0.544014237171571
	0.76 0.552668433851279
	0.77 0.561524962841787
	0.78 0.570117198219985
	0.79 0.57823899240885
	0.8 0.585813798292851
	0.81 0.592827659397823
	0.82 0.599295454499159
	0.83 0.60524404308298
	0.84 0.610703957376389
	0.85 0.615705421700975
	0.86 0.620276563276473
	0.87 0.624442725493483
	0.88 0.628226324500054
	0.89 0.631646960949671
	0.9 0.634721638858065
	0.91 0.637465016554893
	0.92 0.639889652954648
	0.93 0.642006232343079
	0.94 0.643823761174826
	0.95 0.645349735529212
	0.96 0.646590280281241
	0.97 0.647550262004805
	0.98 0.648233377828778
	0.99 0.648642222287258
	1 0.648778333839699
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
	0 2297470699860.4
	0.01 0.409142253779033
	0.02 0.204202148199683
	0.03 0.135723190721897
	0.04 0.101357690430808
	0.05 0.0806354719734317
	0.06 0.0667325675187317
	0.07 0.0567238734168574
	0.08 0.0491463006556579
	0.09 0.0431864774757538
	0.1 0.0383558154284294
	0.11 0.0343427961928839
	0.12 0.0309390981196522
	0.13 0.0279998007506826
	0.14 0.0254206273625184
	0.15 0.0231242754612322
	0.16 0.0210518640871586
	0.17 0.0191574029514202
	0.18 0.0174041329828353
	0.19 0.0157620960130074
	0.2 0.0142065889708015
	0.21 0.0127173564085811
	0.22 0.011278532238958
	0.23 0.00987947967735808
	0.24 0.00851676904071099
	0.25 0.00719743523100573
	0.26 0.00594300900904507
	0.27 0.00479203808435043
	0.28 0.00379591009594496
	0.29 0.00300207385035928
	0.3 0.00242829177627142
	0.31 0.0020494144327613
	0.32 0.00181333356701197
	0.33 0.00166855481026064
	0.34 0.00157827264989573
	0.35 0.00152006944448391
	0.36 0.00148112328944732
	0.37 0.00145416865514049
	0.38 0.00143502640369445
	0.39 0.0014212445201626
	0.4 0.00141137487771712
	0.41 0.0014045978416138
	0.42 0.00140054867083149
	0.43 0.00139929214256255
	0.44 0.00140147662577943
	0.45 0.00140886012541617
	0.46 0.0014259265683728
	0.47 0.00146566155900398
	0.48 0.00157740024865517
	0.49 0.00208382863602716
	0.5 579359625066.99
	0.51 0.00208382863602715
	0.52 0.00157740024865516
	0.53 0.00146566155900398
	0.54 0.0014259265683728
	0.55 0.00140886012541617
	0.56 0.00140147662577943
	0.57 0.00139929214256255
	0.58 0.00140054867083149
	0.59 0.0014045978416138
	0.6 0.00141137487771712
	0.61 0.0014212445201626
	0.62 0.00143502640369446
	0.63 0.00145416865514049
	0.64 0.00148112328944731
	0.65 0.0015200694444839
	0.66 0.00157827264989573
	0.67 0.00166855481026063
	0.68 0.00181333356701197
	0.69 0.0020494144327613
	0.7 0.00242829177627139
	0.71 0.00300207385035927
	0.72 0.00379591009594498
	0.73 0.00479203808435042
	0.74 0.0059430090090451
	0.75 0.00719743523100576
	0.76 0.00851676904071097
	0.77 0.00987947967735806
	0.78 0.0112785322389581
	0.79 0.0127173564085809
	0.8 0.0142065889708013
	0.81 0.0157620960130075
	0.82 0.0174041329828351
	0.83 0.0191574029514203
	0.84 0.0210518640871588
	0.85 0.0231242754612322
	0.86 0.0254206273625198
	0.87 0.0279998007506821
	0.88 0.0309390981196513
	0.89 0.0343427961928852
	0.9 0.0383558154284314
	0.91 0.043186477475758
	0.92 0.0491463006556542
	0.93 0.0567238734168625
	0.94 0.0667325675187329
	0.95 0.0806354719734249
	0.96 0.1013576904308
	0.97 0.135723190721906
	0.98 0.204202148199628
	0.99 0.409142253779159
	1 9117482755372.79
};
\addlegendentry{$T_\phi^{flux}$}
\end{groupplot}
\node[above] at (1.2, -1.6) {(a)};
\node[above] at (5.65, -1.6) {(b)};
\node[above] at (1.2, -6.05) {(c)};
\node[above] at (5.65, -6.05) {(d)};
\node[above] at (3.45, -10.5) {(e)};
\end{tikzpicture}


==> Bare-qubit-analytics/fluxon_tphi_appendix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm, horizontal sep=2cm}, width=4cm, height=4cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_J (GHz)\)},
xmajorgrids,
xmin=0.304999999999999, xmax=15.595,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.110609678145267, ymax=140135418965273,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17,1e+20},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{14}}\),
  \(\displaystyle {10^{17}}\),
  \(\displaystyle {10^{20}}\)
}
]
\addplot [semithick, red]
table {%
1 0.537380598385905
1.1 0.542820177820839
1.2 0.548932252135846
1.3 0.555768301609694
1.4 0.563384192549631
1.5 0.571840501888388
1.6 0.581202849044718
1.7 0.591542232217006
1.8 0.602935365943612
1.9 0.615465016517447
2 0.629220331720531
2.1 0.644297161379465
2.2 0.660798365462359
2.3 0.678834106860036
2.4 0.69852212662488
2.5 0.719988000266981
2.6 0.743365374699862
2.7 0.768796186538839
2.8 0.796430863618236
2.9 0.826428512735112
3 0.858957097666305
3.1 0.894193612367602
3.2 0.932324254885099
3.3 0.973544607847556
3.4 1.01805983144489
3.5 1.06608487454051
3.6 1.11784470904636
3.7 1.17357459196179
3.8 1.23352035860607
3.9 1.2979387496318
4 1.36709777345959
4.1 1.44127710488643
4.2 1.52076851983549
4.3 1.60587636556804
4.4 1.69691806518398
4.5 1.79422465489948
4.6 1.89814135239847
4.7 2.00902815449372
4.8 2.12726046237988
4.9 2.25322973288894
5 2.38734415435276
5.1 2.53002934590016
5.2 2.68172907926898
5.3 2.84290602246196
5.4 3.01404250482196
5.5 3.19564130333035
5.6 3.38822645014283
5.7 3.5923440615618
5.8 3.80856318880424
5.9 4.03747669106622
6 4.27970213149538
6.1 4.53588269678352
6.2 4.80668814116501
6.3 5.09281575567395
6.4 5.39499136355923
6.50000000000001 5.71397034279697
6.6 6.05053867667803
6.7 6.40551403345812
6.80000000000001 6.77974687609259
6.90000000000001 7.17412160309217
7.00000000000001 7.58955772153407
7.1 8.02701105329993
7.20000000000001 8.48747497560092
7.30000000000001 8.97198169687356
7.40000000000001 9.48160356913753
7.50000000000001 10.0174544379149
7.60000000000001 10.5806910308286
7.70000000000001 11.1725143860105
7.80000000000001 11.7941713214444
7.90000000000001 12.4469559464285
8.00000000000001 13.1322112163007
8.10000000000001 13.8513305316372
8.20000000000001 14.6057593831244
8.30000000000001 15.3969970433427
8.40000000000001 16.2265983066846
8.50000000000001 17.0961752787305
8.60000000000001 18.0073992163132
8.70000000000001 18.9620024196523
8.80000000000001 19.961780177855
8.90000000000001 21.0085927691901
9.00000000000001 22.1043675175026
9.10000000000001 23.2511009062331
9.20000000000001 24.4508607514648
9.30000000000001 25.7057884355103
9.40000000000001 27.0181012025101
9.50000000000001 28.3900945176995
9.60000000000001 29.8241444917648
9.70000000000001 31.3227103720957
9.80000000000001 32.8883371024076
9.90000000000001 34.5236579525263
10 36.2313972200579
10.1 38.0143730056716
10.2 39.8755000637797
10.3 41.8177927305045
10.4 43.8443679307916
10.5 45.9584482665943
10.6 48.1633651879792
10.7 50.4625622494873
10.8 52.8595984532501
10.9 55.3581516815877
11 57.9620222206968
11.1 60.6751363778951
11.2 63.5015501946995
11.3 66.4454532575915
11.4 69.5111726094645
11.5 72.7031767635849
11.6 76.0260798227404
11.7 79.4846457059497
11.8 83.0837924853084
11.9 86.8285968358938
12 90.7242986004337
12.1 94.7763054727658
12.2 98.9901978015284
12.3 103.371733517997
12.4 107.926853190197
12.5 112.661685206481
12.6 117.5825510919
12.7 122.695970959478
12.8 128.008669101239
12.9 133.527579719733
13 139.259852805806
13.1 145.212860164407
13.2 151.394201592311
13.3 157.811711210646
13.4 164.47346395792
13.5 171.387782243153
13.6 178.563242767287
13.7 186.008683513409
13.8 193.733210911569
13.9 201.746207180061
14 210.05733784972
14.1 218.676559473846
14.2 227.614127527663
14.3 236.880604501993
14.4 246.486868196065
14.5 256.44412021339
14.6 266.763894664408
14.7 277.458067083026
14.8 288.538863556897
14.9 300.018870083976
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
1 17261664257838
1.1 28844237464207.6
1.2 11719906945122.8
1.3 7862219309677.11
1.4 2820235604883.02
1.5 5172446393429
1.6 20316786589132.4
1.7 11374775345779.1
1.8 4804831811672.74
1.9 3202438517927.08
2 14842137924912.3
2.1 5307503859451.02
2.2 17418767398102.6
2.3 10328204381813.8
2.4 5936207102671.37
2.5 22739628587483.3
2.6 2890551655944.91
2.7 2031639595625.9
2.8 1731013894906.05
2.9 2576286207645.02
3 5232992158553.29
3.1 1784102028506.5
3.2 3025196866812.81
3.3 1344348626279.61
3.4 3146206309057.01
3.5 1194772986834.52
3.6 568908505904.362
3.7 578617523696.593
3.8 1047019617858.18
3.9 15512041970512.5
4 611182052161.392
4.1 438504596044.585
4.2 208008432802
4.3 126655926741.584
4.4 16404286783304.2
4.5 108350891152.697
4.6 196340179474.827
4.7 817386996962.633
4.8 239521831872.202
4.9 986339542887.343
5 563774639391.323
5.1 590092548487.252
5.2 104105811203.552
5.3 107352635607.59
5.4 83909090981.1122
5.5 177189714197.381
5.6 993908080499.04
5.7 377227756633.801
5.8 126535460028.739
5.9 132546495876.712
6 1583184170369.79
6.1 452664384088.808
6.2 57810218776.8091
6.3 50976802760.0479
6.4 1618854816230.67
6.50000000000001 34870008185.4056
6.6 46449256783.2366
6.7 950488241033.51
6.80000000000001 47446830873.8363
6.90000000000001 51740991236.9908
7.00000000000001 56548904604.5044
7.1 42576216755.2635
7.20000000000001 37712258971.8058
7.30000000000001 917241442740.143
7.40000000000001 26957332982.4193
7.50000000000001 22545955579.5153
7.60000000000001 21310868719.0141
7.70000000000001 13802340356.3385
7.80000000000001 81707305108.966
7.90000000000001 48111410454.5387
8.00000000000001 23618653515.1215
8.10000000000001 226269978776.165
8.20000000000001 1218065688818.89
8.30000000000001 14006445239.8413
8.40000000000001 43251647060.2114
8.50000000000001 10617532644.0408
8.60000000000001 10770826455.6915
8.70000000000001 186979914096.961
8.80000000000001 20035858882.2079
8.90000000000001 16158509553.9364
9.00000000000001 45853328844.561
9.10000000000001 96061673707.4348
9.20000000000001 292070567720.892
9.30000000000001 24780068773.0994
9.40000000000001 7444566824.95741
9.50000000000001 7176854907.4906
9.60000000000001 13978903949.1846
9.70000000000001 78074711334.535
9.80000000000001 96687656633.1817
9.90000000000001 6662914902.88893
10 11698589460.8644
10.1 5145372515.60657
10.2 11435469665.9154
10.3 87485437328.2248
10.4 8130602907.86644
10.5 102983499435.98
10.6 77896876655.2088
10.7 993416620221.414
10.8 18911468574.8772
10.9 33657839468.1238
11 13865707769.36
11.1 8079093279.9358
11.2 9759347424.9999
11.3 8279515594.56145
11.4 12220724626.8734
11.5 10928910792.5877
11.6 6469725194.03583
11.7 6503889426.42663
11.8 2619422511.59959
11.9 2883444833.79642
12 16125226772.1153
12.1 64688063780.1316
12.2 16592795076.5137
12.3 2090232728.25492
12.4 7430626908.43051
12.5 27808858071.5588
12.6 69033737066.5563
12.7 3749465071.44321
12.8 3588373659.86965
12.9 24074271028.9861
13 19400110766.8333
13.1 5666084535.22797
13.2 5884578895.20648
13.3 32679581325.6922
13.4 12276511961.6564
13.5 6506781805.92294
13.6 2389173239.45248
13.7 1495270121.26073
13.8 2110323020.57406
13.9 215551477423.626
14 11524074490.2914
14.1 3722001123.44041
14.2 1648379934.47854
14.3 2609726438.90007
14.4 6753056298.83073
14.5 8125765491.80494
14.6 1537102407.48634
14.7 1475639436.47791
14.8 12590179235.6433
14.9 1282546914.87302
};
\addlegendentry{$T_\phi^{flux}$}
\addplot [semithick, black, dashed, forget plot]
table {%
4.8 0.110609678145267
4.8 140135418965273
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_C\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.244210101182567, ymax=56569806829327.8,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{14}}\),
  \(\displaystyle {10^{17}}\)
}
]
\addplot [semithick, red]
table {%
0.1 5778.46998188125
0.11 3235.04760449313
0.12 1953.69290345475
0.13 1253.83978846417
0.14 845.671499541617
0.15 594.363138129905
0.16 432.445671917596
0.17 324.026433020289
0.18 248.992404008318
0.19 195.558249822415
0.2 156.545459646075
0.21 127.43074393149
0.22 105.277384893003
0.23 88.1274342521309
0.24 74.6441723022117
0.25 63.8953533121112
0.26 55.2181959086981
0.27 48.1332087129896
0.28 42.2879528297128
0.29 37.4195916426547
0.3 33.3294860813329
0.31 29.8656659310452
0.32 26.9105447873575
0.33 24.3721847213147
0.34 22.1780012683446
0.35 20.2701702399742
0.36 18.6022372439725
0.37 17.1365877933304
0.38 15.8425403858821
0.39 14.6948954699645
0.4 13.6728214422473
0.41 12.758992208811
0.42 11.9389142167458
0.43 11.2003974094786
0.44 10.533136390553
0.45 9.92837662317529
0.46 9.37864671712645
0.47 8.87754242929167
0.48 8.41955139404081
0.49 7.9999101313766
0.5 7.61448678561278
0.51 7.25968449073345
0.52 6.9323613596779
0.53 6.62976394019281
0.54 6.34947163301647
0.55 6.08935007565048
0.56 5.84751189160789
0.57 5.62228351661784
0.58 5.41217705939347
0.59 5.21586634989378
0.6 5.03216648379265
0.61 4.86001629668558
0.62 4.69846330198579
0.63 4.54665070762444
0.64 4.40380619254736
0.65 4.26923217762834
0.66 4.14229736950833
0.67 4.02242939188174
0.68 3.90910834840111
0.69 3.80186118589582
0.7 3.70025674692195
0.71 3.60390141757762
0.72 3.512435290623
0.73 3.42552877576207
0.74 3.34287959885266
0.75 3.2642101401616
0.76 3.18926506882283
0.77 3.11780923662237
0.78 3.04962579928826
0.79 2.98451453777163
0.8 2.92229035567302
0.81 2.86278193209982
0.82 2.80583051193626
0.83 2.75128881780442
0.84 2.69902006998751
0.85 2.64889710229189
0.86 2.600801563308
0.87 2.55462319380561
0.88 2.51025917211344
0.89 2.46761352029676
0.9 2.42659656478423
0.91 2.38712444583365
0.92 2.34911867086051
0.93 2.31250570721921
0.94 2.27721661051473
0.95 2.2431866849546
0.96 2.21035517263351
0.97 2.17866496897242
0.98 2.14806236183432
0.99 2.11849679209533
1 2.08992063368321
1.01 2.06228899129834
1.02 2.03555951421477
1.03 2.00969222471941
1.04 1.98464935989038
1.05 1.96039522554554
1.06 1.93689606130351
1.07 1.91411991580295
1.08 1.89203653121697
1.09 1.87061723628018
1.1 1.84983484711982
1.11 1.82966357524759
1.12 1.81007894212793
1.13 1.79105769979137
1.14 1.77257775700923
1.15 1.75461811058977
1.16 1.73715878139264
1.17 1.72018075469681
1.18 1.70366592458546
1.19 1.6875970420423
1.2 1.67195766647883
1.21 1.65673212043594
1.22 1.64190544722422
1.23 1.62746337128762
1.24 1.61339226109132
1.25 1.59967909435281
1.26 1.58631142544746
1.27 1.57327735483558
1.28 1.56056550036782
1.29 1.54816497033892
1.3 1.53606533816878
1.31 1.52425661859929
1.32 1.51272924530412
1.33 1.50147404981666
1.34 1.49048224168747
1.35 1.47974538979042
1.36 1.46925540470175
1.37 1.45900452208245
1.38 1.44898528699866
1.39 1.43919053912065
1.4 1.42961339874397
1.41 1.42024725358097
1.42 1.41108574627493
1.43 1.40212276259131
1.44 1.39335242024479
1.45 1.38476905832327
1.46 1.37636722727216
1.47 1.36814167940576
1.48 1.36008735991397
1.49 1.35219939833481
1.5 1.34447310046562
1.51 1.33690394068718
1.52 1.32948755467645
1.53 1.32221973248638
1.54 1.31509641197077
1.55 1.30811367253538
1.56 1.30126772919651
1.57 1.29455492692989
1.58 1.28797173529395
1.59 1.28151474331194
1.6 1.27518065459907
1.61 1.26896628272118
1.62 1.26286854677235
1.63 1.25688446715983
1.64 1.2510111615852
1.65 1.24524584121123
1.66 1.2395858070049
1.67 1.23402844624713
1.68 1.22857122920076
1.69 1.22321170592837
1.7 1.21794750325267
1.71 1.21277632185165
1.72 1.2076959334822
1.73 1.20270417832533
1.74 1.1977989624472
1.75 1.19297825537
1.76 1.18824008774741
1.77 1.18358254913948
1.78 1.17900378588195
1.79 1.17450199904562
1.8 1.17007544248143
1.81 1.16572242094692
1.82 1.16144128831046
1.83 1.15723044582947
1.84 1.15308834049914
1.85 1.14901346346837
1.86 1.14500434851983
1.87 1.1410595706111
1.88 1.13717774447426
1.89 1.13335752327109
1.9 1.1295975973014
1.91 1.12589669276215
1.92 1.12225357055505
1.93 1.11866702514046
1.94 1.11513588343553
1.95 1.11165900375475
1.96 1.10823527479086
1.97 1.10486361463444
1.98 1.10154296983059
1.99 1.09827231447109
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
0.1 12165893.4660662
0.11 131290052.016199
0.12 423781073.765879
0.13 60142066.310979
0.14 122260563.969804
0.15 258455813.361639
0.16 114098678.963277
0.17 4133337084.03172
0.18 351160044.432418
0.19 419349313.169022
0.2 4253181333.21402
0.21 729298114.359251
0.22 1479248017.74813
0.23 804582431.273888
0.24 9204249445.87497
0.25 20505510147.5533
0.26 2277754567.81794
0.27 1279355582.94115
0.28 5219053128.87261
0.29 13790786149.166
0.3 1577828741.13848
0.31 26714052045.0119
0.32 4462597008.50233
0.33 52221723477.7912
0.34 49442392823.1682
0.35 7855274330.46591
0.36 119388752202.814
0.37 5722010011.44138
0.38 25503988727.4719
0.39 5058792391.44168
0.4 13251625960.2346
0.41 6794810139.69075
0.42 9089489140.43173
0.43 17190615102.0432
0.44 14992560624.7796
0.45 10984271626.9694
0.46 65915129695.9954
0.47 12760512977.6096
0.48 56775965569.4256
0.49 28681620865.6653
0.5 41217440977.1215
0.51 53332508136.9399
0.52 21306113113.7402
0.53 27473890461.424
0.54 27702694505.3551
0.55 20441972683.0294
0.56 66119303584.5734
0.57 29837402121.283
0.58 53842364943.7991
0.59 168473426044.515
0.6 15241666293.2998
0.61 803674908946.21
0.62 106097419378.632
0.63 44825525901.6708
0.64 335191082932.145
0.65 50966464377.5027
0.66 32266558157.9512
0.67 57463567715.3964
0.68 19195847928.5648
0.69 79289386002.5598
0.7 117891763552.662
0.71 106149749476.826
0.72 261956515841.623
0.73 53769230548.197
0.74 47066464279.6118
0.75 103480557465.197
0.76 268596734386.711
0.77 38200040834.6606
0.78 2948163646261.91
0.79 2310201856098.15
0.8 166293956559.693
0.81 1603369282136
0.82 27739101214.1006
0.83 516072177611.253
0.84 441853110130.251
0.85 88323918343.2431
0.86 91863338490.0662
0.87 86648479041.4353
0.88 112088445820.401
0.89 77666906878.7442
0.9 440423480794.028
0.91 124849740859.759
0.92 203029631129.17
0.93 150654300099.893
0.94 658403121948.05
0.95 3662007822704.51
0.96 168484763581.596
0.97 1578640641460.34
0.98 753662652425.209
0.99 4273166618503.71
1 12578773103573.5
1.01 3806109173932.7
1.02 105146471556.002
1.03 5675569787069.71
1.04 228820505848.869
1.05 104684484177.743
1.06 617065197367.318
1.07 131780056946.204
1.08 157682861210.502
1.09 112290017614.463
1.1 632223812797.796
1.11 121615910809.849
1.12 981526712613.477
1.13 244459270454.648
1.14 723133972381.49
1.15 208188039908.093
1.16 317945523385.984
1.17 1047301240972.19
1.18 169245715731.14
1.19 151816556451.273
1.2 84112551306.1986
1.21 343290599067.804
1.22 99632087224.3841
1.23 290161700884.761
1.24 4958642956597.55
1.25 297395690832.132
1.26 206537748897.674
1.27 250673856566.499
1.28 148434910904.552
1.29 220973719530.044
1.3 411637462883.636
1.31 610604577879.128
1.32 179673669045.054
1.33 254242584522.948
1.34 226382651796.397
1.35 779921292358.269
1.36 295289988726.837
1.37 217812921182.294
1.38 442190936964.064
1.39 189811968541.283
1.4 507887119368.773
1.41 635580933674.795
1.42 370029036097.576
1.43 350649977152.49
1.44 2231484131592.67
1.45 5667826694316.4
1.46 304877915522.78
1.47 302720358339.485
1.48 301418817013.025
1.49 415145182111.132
1.5 182559712280.537
1.51 646705340072.195
1.52 322651940450.116
1.53 379824730089.197
1.54 538929765875.849
1.55 699363309367.241
1.56 4561319504918.73
1.57 809627423053.506
1.58 372504876326.502
1.59 292578818822.767
1.6 450893391040.936
1.61 133489292830.855
1.62 2164399148194.41
1.63 449601283465.293
1.64 350825120756.08
1.65 599351922513.864
1.66 2661804016774.11
1.67 3151179733376.78
1.68 1010732642310
1.69 1530482552900.78
1.7 430054440543.443
1.71 308534442711.264
1.72 170812716518.94
1.73 331120733819.346
1.74 1504460585738.77
1.75 454221121313.743
1.76 585671452625.472
1.77 425075551924.388
1.78 755680060170.538
1.79 1904318739543.09
1.8 378253987090.211
1.81 532755929878.059
1.82 221569074715.518
1.83 1317232549190.45
1.84 819436676785.026
1.85 520817391441.579
1.86 1384124729088.09
1.87 225570660774.225
1.88 1034662896159.26
1.89 964512805208.244
1.9 1044479800241.39
1.91 341100797995.17
1.92 635400969162.813
1.93 347551746818.657
1.94 254855972658.702
1.95 616686149062.643
1.96 205023602248.127
1.97 170000295464.412
1.98 2457674953455.81
1.99 528888580088.182
};
\addlegendentry{$T_\phi^{flux}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.986999999999999 0.244210101182566
0.986999999999999 56569806829327.6
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_L\) (GHz)},
xmajorgrids,
xmin=0.00550000000000005, xmax=2.0845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.169430931046427, ymax=124753746353631,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17,1e+20},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{14}}\),
  \(\displaystyle {10^{17}}\),
  \(\displaystyle {10^{20}}\)
}
]
\addplot [semithick, red]
table {%
0.1 13.3479650740424
0.11 12.9085851411281
0.12 12.4885957030818
0.13 12.0868807530985
0.14 11.7024147826201
0.15 11.3342506015309
0.16 10.9815100724018
0.17 10.6433767273988
0.18 10.3190896793834
0.19 10.0079384718848
0.2 9.70925864136576
0.21 9.42242783982789
0.22 9.14686241111361
0.23 8.88201434301193
0.24 8.62736853631061
0.25 8.38244034497582
0.26 8.14677335095926
0.27 7.91993734390832
0.28 7.70152648119911
0.29 7.49115760764971
0.3 7.28846871739428
0.31 7.0931175428851
0.32 6.90478025802439
0.33 6.72315028410975
0.34 6.54793718866701
0.35 6.37886566844065
0.36 6.2156746088038
0.37 6.05811621272259
0.38 5.90595519314789
0.39 5.75896802335581
0.4 5.61694224032071
0.41 5.47967579670354
0.42 5.34697645746222
0.43 5.21866123749115
0.44 5.09455587702061
0.45 4.97449435182248
0.46 4.85831841553228
0.47 4.74587717163799
0.48 4.63702667290887
0.49 4.53162954622142
0.5 4.42955464092536
0.51 4.33067669903915
0.52 4.23487604571432
0.53 4.14203829853488
0.54 4.05205409432991
0.55 3.9648188322892
0.56 3.88023243226469
0.57 3.7981991072276
0.58 3.71862714893211
0.59 3.64142872590735
0.6 3.56651969296792
0.61 3.49381941149201
0.62 3.42325057977233
0.63 3.35473907279571
0.64 3.28821379085488
0.65 3.22360651643716
0.66 3.16085177887548
0.67 3.09988672628317
0.68 3.04065100432608
0.69 2.98308664141922
0.7 2.92713793995976
0.71 2.87275137323732
0.72 2.81987548768551
0.73 2.76846081016149
0.74 2.71845975996013
0.75 2.66982656528953
0.76 2.62251718395264
0.77 2.5764892279941
0.78 2.53170189209026
0.79 2.48811588547063
0.8 2.44569336717582
0.81 2.40439788446608
0.82 2.36419431420823
0.83 2.3250488070794
0.84 2.28692873443318
0.85 2.24980263768712
0.86 2.21364018009563
0.87 2.17841210078221
0.88 2.14409017091211
0.89 2.11064715189271
0.9 2.07805675549734
0.91 2.04629360581154
0.92 2.01533320290977
0.93 1.98515188817281
0.94 1.95572681116423
0.95 1.92703589798513
0.96 1.89905782103552
0.97 1.87177197011026
0.98 1.84515842476486
0.99 1.81919792788746
1 1.79387186041912
1.01 1.76916221716544
1.02 1.74505158364758
1.03 1.72152311394188
1.04 1.69856050946153
1.05 1.67614799863503
1.06 1.65427031743864
1.07 1.63291269074372
1.08 1.61206081443953
1.09 1.5917008382962
1.1 1.57181934953337
1.11 1.55240335706187
1.12 1.53344027636765
1.13 1.51491791500871
1.14 1.49682445869726
1.15 1.47914845794042
1.16 1.46187881521465
1.17 1.44500477264996
1.18 1.42851590020134
1.19 1.41240208428552
1.2 1.39665351686288
1.21 1.38126068494499
1.22 1.36621436050904
1.23 1.3515055908015
1.24 1.33712568901456
1.25 1.32306622531875
1.26 1.30931901823711
1.27 1.29587612634569
1.28 1.28272984028725
1.29 1.26987267508446
1.3 1.25729736274022
1.31 1.24499684511299
1.32 1.23296426705586
1.33 1.22119296980822
1.34 1.20967648462987
1.35 1.19840852666732
1.36 1.18738298904302
1.37 1.17659393715844
1.38 1.16603560320229
1.39 1.15570238085547
1.4 1.14558882018515
1.41 1.13568962272021
1.42 1.12599963670099
1.43 1.11651385249612
1.44 1.10722739818042
1.45 1.09813553526677
1.46 1.08923365458694
1.47 1.08051727231445
1.48 1.07198202612486
1.49 1.06362367148784
1.5 1.05543807808587
1.51 1.04742122635492
1.52 1.0395692041424
1.53 1.03187820347788
1.54 1.02434451745238
1.55 1.01696453720227
1.56 1.00973474899351
1.57 1.002651731403
1.58 0.99571215259292
1.59 0.988912767675095
1.6 0.982250416161687
1.61 0.975722019499333
1.62 0.969324578683471
1.63 0.963055171950177
1.64 0.956910952542544
1.65 0.950889146548842
1.66 0.944987050810174
1.67 0.939202030894906
1.68 0.933531519137497
1.69 0.927973012739711
1.7 0.922524071931563
1.71 0.917182318190425
1.72 0.911945432515817
1.73 0.906811153758128
1.74 0.901777276999499
1.75 0.896841651984873
1.76 0.892002181601584
1.77 0.887256820405794
1.78 0.882603573194209
1.79 0.878040493619487
1.8 0.873565682848003
1.81 0.869177288258182
1.82 0.864873502178529
1.83 0.860652560663669
1.84 0.856512742307202
1.85 0.852452367090236
1.86 0.848469795264358
1.87 0.844563426267957
1.88 0.840731697674591
1.89 0.836973084172759
1.9 0.833286096575634
1.91 0.829669280859995
1.92 0.826121217233434
1.93 0.822640519228832
1.94 0.819225832825211
1.95 0.815875835594258
1.96 0.812589235871602
1.97 0.809364771951926
1.98 0.806201211307533
1.99 0.80309734982914
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
0.1 1681395653707.77
0.11 168576209202.038
0.12 131664122993.945
0.13 577249716412.13
0.14 134942735102.948
0.15 190526581793.456
0.16 599914425482.977
0.17 179815086001.501
0.18 153044597873.826
0.19 118704217656.011
0.2 85702808923.3866
0.21 338371668088.875
0.22 148409792546.004
0.23 162324991910.726
0.24 83915186933.635
0.25 87948364521.9273
0.26 90810342983.1633
0.27 192113830980.678
0.28 66192529100.7743
0.29 92131778987.5931
0.3 68438078994.1926
0.31 534495523427.63
0.32 57148908241.2206
0.33 84304361380.179
0.34 692236954467.012
0.35 117546746548.916
0.36 220849223714.751
0.37 42745655553.7761
0.38 106373060531.426
0.39 521496934739.12
0.4 103977016646.556
0.41 368026322093.291
0.42 102513932141.929
0.43 500110375734.806
0.44 251373525876.247
0.45 165232151320.606
0.46 77524576141.9317
0.47 284535008525.656
0.48 74695015574.3197
0.49 74354151367.0943
0.5 151280615117.952
0.51 363028244566.042
0.52 188286961831.976
0.53 220268572845.28
0.54 68050246769.904
0.55 73076073761.6691
0.56 164169196202.94
0.57 182221581977.987
0.58 242721962365.976
0.59 760682495951.332
0.6 181170310364.146
0.61 57312159993.1112
0.62 58601426453.9127
0.63 164159744730.054
0.64 361551023010.797
0.65 331464938645.515
0.66 101576286786.607
0.67 61662386807.1693
0.68 38435801269.0591
0.69 192220150546.261
0.7 72206167037.4537
0.71 82159335502.1561
0.72 336618500519.975
0.73 86259589066.6899
0.74 291242308985.224
0.75 602140157865.607
0.76 161278890528.384
0.77 313913864111.375
0.78 84413677234.164
0.79 96782504984.7566
0.8 323424265636.613
0.81 88380207666.3671
0.82 115428370743.201
0.83 101573091197.241
0.84 110250344636.218
0.85 59349751526.2566
0.86 151845572333.584
0.87 59118777832.9671
0.88 181269262573.359
0.89 257023464220.784
0.9 281754902566.377
0.91 163197218950.074
0.92 174298359432.031
0.93 83881859206.2802
0.94 234562803090.784
0.95 42513376327.3103
0.96 300623962602.751
0.97 943489882450.422
0.98 786265295758.389
0.99 136996385848.493
1 88736492820.7997
1.01 140094361680.379
1.02 328817813195.878
1.03 102415193802.999
1.04 628344482691.33
1.05 235424797088.276
1.06 263302947515.014
1.07 107673469158.939
1.08 2592263489950.72
1.09 138567236464.235
1.1 409735670144.49
1.11 236507855734.695
1.12 1799005015916.96
1.13 73843830288.5014
1.14 135649200234.38
1.15 394643618039.202
1.16 215108732164.261
1.17 40428367064.3829
1.18 454019107554.169
1.19 192333214086.791
1.2 84154843155.4557
1.21 516165929351.649
1.22 2281840055125.12
1.23 118567681469.921
1.24 75192058556.7559
1.25 195154030123.969
1.26 181264004038.41
1.27 299359780156.056
1.28 194331684614.85
1.29 104277770057.253
1.3 264381940048.837
1.31 304745796434.947
1.32 293190574496.451
1.33 484318902035.364
1.34 243983600426.385
1.35 641509411261.606
1.36 5210564174880.55
1.37 126842135567.179
1.38 816109868606.553
1.39 307963024537.877
1.4 1702207895715.64
1.41 203414277409.155
1.42 434797281074.271
1.43 90203053360.1607
1.44 364163594887.815
1.45 151264195015.699
1.46 126351070468.781
1.47 187271920465.868
1.48 143509311528.544
1.49 92332009707.7622
1.5 164542200266.498
1.51 244476603146.095
1.52 151009777609.163
1.53 150529501272.975
1.54 138029861124.616
1.55 520619638872.254
1.56 157386887763.931
1.57 359500287511.72
1.58 99638806263.3066
1.59 922516504577.646
1.6 1325912791015.28
1.61 215641869259.9
1.62 183152691886.602
1.63 2133499573877.72
1.64 277100694565.067
1.65 332015650420.399
1.66 369147138206.791
1.67 527160535728.25
1.68 234707887319.136
1.69 178174041602.423
1.7 1563500589284.82
1.71 103334088691.397
1.72 1624386928246.43
1.73 1359552457255.44
1.74 1043412418627.93
1.75 250114007584.526
1.76 2753566891585.79
1.77 327493809321.778
1.78 203287420486.622
1.79 1096494550483.77
1.8 97559445194.3608
1.81 239340843829.273
1.82 1898980112153.77
1.83 292220001917.863
1.84 194229446341.372
1.85 10902774801521.2
1.86 353563346040.666
1.87 1132223334062.18
1.88 95794227778.9087
1.89 964182817496.52
1.9 239465332615.496
1.91 632377193326.359
1.92 255829911524.182
1.93 2972729956253.25
1.94 901182875895.625
1.95 938714951989.33
1.96 231806121024.298
1.97 336485941371.851
1.98 924330658810.413
1.99 26319528262323.8
};
\addlegendentry{$T_\phi^{flux}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.885 0.169430931046427
0.885 124753746353631
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Phi_{ext}/\Phi_0\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time (ms)},
ymajorgrids,
ymin=0.000226573997814656, ymax=56308411832760.5,
ymode=log,
ytick style={color=black},
ytick={1e-07,0.0001,0.1,100,100000,100000000,100000000000,100000000000000,1e+17},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{14}}\),
  \(\displaystyle {10^{17}}\)
}
]
\addplot [semithick, red]
table {%
0 0.648778333839696
0.01 0.648642222287261
0.02 0.648233377828777
0.03 0.647550262004805
0.04 0.646590280281241
0.05 0.645349735529211
0.06 0.643823761174829
0.07 0.642006232343081
0.08 0.639889652954646
0.09 0.63746501655489
0.1 0.634721638858065
0.11 0.631646960949671
0.12 0.628226324500055
0.13 0.624442725493483
0.14 0.620276563276472
0.15 0.615705421700976
0.16 0.610703957376389
0.17 0.605244043082982
0.18 0.599295454499161
0.19 0.592827659397824
0.2 0.585813798292851
0.21 0.57823899240885
0.22 0.570117198219984
0.23 0.561524962841787
0.24 0.552668433851279
0.25 0.54401423717157
0.26 0.536534528950413
0.27 0.532119011728295
0.28 0.534093768603854
0.29 0.54735981464241
0.3 0.577113915046717
0.31 0.626078721354802
0.32 0.693025452188037
0.33 0.774630385174187
0.34 0.868258090156519
0.35 0.973225984585213
0.36 1.09084952550103
0.37 1.2242865695044
0.38 1.37870691984652
0.39 1.56203011087741
0.4 1.7865916815897
0.41 2.07264828035715
0.42 2.45619802384248
0.43 3.00869439851685
0.44 3.89694825433905
0.45 5.62876685537365
0.46 10.8810200841735
0.47 132.658304508063
0.48 7.38871589969316
0.49 3.14957562691322
0.5 2.12726046237983
0.51 3.14957562691319
0.52 7.3887158996936
0.53 132.658304508026
0.54 10.8810200841737
0.55 5.62876685537376
0.56 3.89694825433896
0.57 3.00869439851687
0.58 2.45619802384246
0.59 2.07264828035715
0.6 1.7865916815897
0.61 1.56203011087742
0.62 1.37870691984652
0.63 1.22428656950438
0.64 1.09084952550105
0.65 0.973225984585221
0.66 0.86825809015652
0.67 0.774630385174192
0.68 0.693025452188039
0.69 0.626078721354802
0.7 0.57711391504672
0.71 0.547359814642411
0.72 0.534093768603854
0.73 0.532119011728294
0.74 0.536534528950412
0.75 0.544014237171571
0.76 0.552668433851279
0.77 0.561524962841787
0.78 0.570117198219985
0.79 0.57823899240885
0.8 0.585813798292851
0.81 0.592827659397823
0.82 0.599295454499159
0.83 0.60524404308298
0.84 0.610703957376389
0.85 0.615705421700975
0.86 0.620276563276473
0.87 0.624442725493483
0.88 0.628226324500054
0.89 0.631646960949671
0.9 0.634721638858065
0.91 0.637465016554893
0.92 0.639889652954648
0.93 0.642006232343079
0.94 0.643823761174826
0.95 0.645349735529212
0.96 0.646590280281241
0.97 0.647550262004805
0.98 0.648233377828778
0.99 0.648642222287258
1 0.648778333839699
};
\addlegendentry{$T_\phi^{cc}$}
\addplot [semithick, blue]
table {%
0 2297470699860.4
0.01 0.409142253779033
0.02 0.204202148199683
0.03 0.135723190721897
0.04 0.101357690430808
0.05 0.0806354719734317
0.06 0.0667325675187317
0.07 0.0567238734168574
0.08 0.0491463006556579
0.09 0.0431864774757538
0.1 0.0383558154284294
0.11 0.0343427961928839
0.12 0.0309390981196522
0.13 0.0279998007506826
0.14 0.0254206273625184
0.15 0.0231242754612322
0.16 0.0210518640871586
0.17 0.0191574029514202
0.18 0.0174041329828353
0.19 0.0157620960130074
0.2 0.0142065889708015
0.21 0.0127173564085811
0.22 0.011278532238958
0.23 0.00987947967735808
0.24 0.00851676904071099
0.25 0.00719743523100573
0.26 0.00594300900904507
0.27 0.00479203808435043
0.28 0.00379591009594496
0.29 0.00300207385035928
0.3 0.00242829177627142
0.31 0.0020494144327613
0.32 0.00181333356701197
0.33 0.00166855481026064
0.34 0.00157827264989573
0.35 0.00152006944448391
0.36 0.00148112328944732
0.37 0.00145416865514049
0.38 0.00143502640369445
0.39 0.0014212445201626
0.4 0.00141137487771712
0.41 0.0014045978416138
0.42 0.00140054867083149
0.43 0.00139929214256255
0.44 0.00140147662577943
0.45 0.00140886012541617
0.46 0.0014259265683728
0.47 0.00146566155900398
0.48 0.00157740024865517
0.49 0.00208382863602716
0.5 579359625066.99
0.51 0.00208382863602715
0.52 0.00157740024865516
0.53 0.00146566155900398
0.54 0.0014259265683728
0.55 0.00140886012541617
0.56 0.00140147662577943
0.57 0.00139929214256255
0.58 0.00140054867083149
0.59 0.0014045978416138
0.6 0.00141137487771712
0.61 0.0014212445201626
0.62 0.00143502640369446
0.63 0.00145416865514049
0.64 0.00148112328944731
0.65 0.0015200694444839
0.66 0.00157827264989573
0.67 0.00166855481026063
0.68 0.00181333356701197
0.69 0.0020494144327613
0.7 0.00242829177627139
0.71 0.00300207385035927
0.72 0.00379591009594498
0.73 0.00479203808435042
0.74 0.0059430090090451
0.75 0.00719743523100576
0.76 0.00851676904071097
0.77 0.00987947967735806
0.78 0.0112785322389581
0.79 0.0127173564085809
0.8 0.0142065889708013
0.81 0.0157620960130075
0.82 0.0174041329828351
0.83 0.0191574029514203
0.84 0.0210518640871588
0.85 0.0231242754612322
0.86 0.0254206273625198
0.87 0.0279998007506821
0.88 0.0309390981196513
0.89 0.0343427961928852
0.9 0.0383558154284314
0.91 0.043186477475758
0.92 0.0491463006556542
0.93 0.0567238734168625
0.94 0.0667325675187329
0.95 0.0806354719734249
0.96 0.1013576904308
0.97 0.135723190721906
0.98 0.204202148199628
0.99 0.409142253779159
1 9117482755372.79
};
\addlegendentry{$T_\phi^{flux}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.5 0.000226573997814656
0.5 56308411832760.9
};
\end{groupplot}
\node[above] at (1.2, -1.6) {(a)};
\node[above] at (5.65, -1.6) {(b)};
\node[above] at (1.2, -6.05) {(c)};
\node[above] at (5.65, -6.05) {(d)};
\end{tikzpicture}


==> Bare-qubit-analytics/tmon_spectrum.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n_g\)},
xmajorgrids,
xmin=-1.099, xmax=1.079,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (GHz)},
ymajorgrids,
ymin=-0.56914997766885, ymax=11.9521495310458,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
-1 0
-0.98 0
-0.96 0
-0.94 0
-0.92 0
-0.9 0
-0.88 0
-0.86 0
-0.84 0
-0.82 0
-0.8 0
-0.78 0
-0.76 0
-0.74 0
-0.72 0
-0.7 0
-0.68 0
-0.66 0
-0.64 0
-0.62 0
-0.6 0
-0.58 0
-0.56 0
-0.54 0
-0.52 0
-0.5 0
-0.48 0
-0.46 0
-0.44 0
-0.419999999999999 0
-0.399999999999999 0
-0.379999999999999 0
-0.359999999999999 0
-0.339999999999999 0
-0.319999999999999 0
-0.299999999999999 0
-0.279999999999999 0
-0.259999999999999 0
-0.239999999999999 0
-0.219999999999999 0
-0.199999999999999 0
-0.179999999999999 0
-0.159999999999999 0
-0.139999999999999 0
-0.119999999999999 0
-0.0999999999999992 0
-0.0799999999999992 0
-0.0599999999999992 0
-0.0399999999999991 0
-0.0199999999999991 0
8.88178419700125e-16 0
0.0200000000000009 0
0.0400000000000009 0
0.0600000000000009 0
0.080000000000001 0
0.100000000000001 0
0.120000000000001 0
0.140000000000001 0
0.160000000000001 0
0.180000000000001 0
0.200000000000001 0
0.220000000000001 0
0.240000000000001 0
0.260000000000001 0
0.280000000000001 0
0.300000000000001 0
0.320000000000001 0
0.340000000000001 0
0.360000000000001 0
0.380000000000001 0
0.400000000000001 0
0.420000000000001 0
0.440000000000001 0
0.460000000000001 0
0.480000000000001 0
0.500000000000001 0
0.520000000000001 0
0.540000000000001 0
0.560000000000001 0
0.580000000000001 0
0.600000000000001 0
0.620000000000001 0
0.640000000000001 0
0.660000000000001 0
0.680000000000001 0
0.700000000000002 0
0.720000000000002 0
0.740000000000002 0
0.760000000000002 0
0.780000000000002 0
0.800000000000002 0
0.820000000000002 0
0.840000000000002 0
0.860000000000002 0
0.880000000000002 0
0.900000000000002 0
0.920000000000002 0
0.940000000000002 0
0.960000000000002 0
0.980000000000002 0
};
\addlegendentry{$|0\rangle$}
\addplot [semithick, blue]
table {%
-1 4.12498136684334
-0.98 4.12476763218897
-0.96 4.12413019267126
-0.94 4.12308025438539
-0.92 4.12163620719311
-0.9 4.11982320657474
-0.88 4.1176726119748
-0.86 4.11522130310713
-0.84 4.11251089928822
-0.82 4.10958690835878
-0.8 4.1064978320923
-0.78 4.10329425360964
-0.76 4.10002792998852
-0.74 4.09675091000814
-0.72 4.09351469330221
-0.7 4.09036944351849
-0.68 4.08736326431684
-0.66 4.08454154380039
-0.64 4.08194637013837
-0.62 4.07961601894036
-0.6 4.07758451105335
-0.58 4.07588123850224
-0.56 4.07453065551693
-0.54 4.07355203136561
-0.52 4.0729592618812
-0.5 4.07276073695146
-0.48 4.07295926188711
-0.46 4.07355203136888
-0.44 4.07453065551833
-0.419999999999999 4.07588123850455
-0.399999999999999 4.07758451105546
-0.379999999999999 4.07961601894342
-0.359999999999999 4.0819463701355
-0.339999999999999 4.08454154379777
-0.319999999999999 4.08736326431759
-0.299999999999999 4.09036944351454
-0.279999999999999 4.09351469330074
-0.259999999999999 4.0967509100101
-0.239999999999999 4.10002792999161
-0.219999999999999 4.10329425361124
-0.199999999999999 4.10649783208832
-0.179999999999999 4.10958690836392
-0.159999999999999 4.11251089928521
-0.139999999999999 4.11522130310453
-0.119999999999999 4.11767261197055
-0.0999999999999992 4.11982320657575
-0.0799999999999992 4.12163620719004
-0.0599999999999992 4.12308025438279
-0.0399999999999991 4.12413019266958
-0.0199999999999991 4.12476763219126
8.88178419700125e-16 4.12498136684065
0.0200000000000009 4.12476763219126
0.0400000000000009 4.12413019266958
0.0600000000000009 4.12308025438279
0.080000000000001 4.12163620719004
0.100000000000001 4.11982320657575
0.120000000000001 4.11767261197055
0.140000000000001 4.11522130310453
0.160000000000001 4.11251089928521
0.180000000000001 4.10958690836392
0.200000000000001 4.10649783208832
0.220000000000001 4.10329425361124
0.240000000000001 4.10002792999161
0.260000000000001 4.0967509100101
0.280000000000001 4.09351469330074
0.300000000000001 4.09036944351454
0.320000000000001 4.08736326431759
0.340000000000001 4.08454154379777
0.360000000000001 4.0819463701355
0.380000000000001 4.07961601894342
0.400000000000001 4.07758451105546
0.420000000000001 4.07588123850455
0.440000000000001 4.07453065551833
0.460000000000001 4.07355203136888
0.480000000000001 4.07295926188711
0.500000000000001 4.07276073695146
0.520000000000001 4.0729592618812
0.540000000000001 4.07355203136561
0.560000000000001 4.07453065551693
0.580000000000001 4.07588123850224
0.600000000000001 4.07758451105335
0.620000000000001 4.07961601894036
0.640000000000001 4.08194637013837
0.660000000000001 4.08454154380039
0.680000000000001 4.08736326431684
0.700000000000002 4.09036944351849
0.720000000000002 4.09351469330221
0.740000000000002 4.09675091000814
0.760000000000002 4.10002792998852
0.780000000000002 4.10329425360964
0.800000000000002 4.1064978320923
0.820000000000002 4.10958690835878
0.840000000000002 4.11251089928822
0.860000000000002 4.11522130310713
0.880000000000002 4.1176726119748
0.900000000000002 4.11982320657474
0.920000000000002 4.12163620719311
0.940000000000002 4.12308025438539
0.960000000000002 4.12413019267126
0.980000000000002 4.12476763218897
};
\addlegendentry{$|1\rangle$}
\addplot [semithick, green01270]
table {%
-1 7.29753242698808
-0.98 7.29902772736682
-0.96 7.30350334211335
-0.94 7.31092832184269
-0.92 7.32125077375844
-0.9 7.33439736116726
-0.88 7.35027253440807
-0.86 7.36875742610195
-0.84 7.38970832796131
-0.82 7.41295465292593
-0.8 7.4382962795571
-0.78 7.46550017814375
-0.76 7.49429623933693
-0.74 7.5243722780393
-0.72 7.5553682894422
-0.7 7.58687022033095
-0.68 7.6184038270483
-0.66 7.64942966500478
-0.64 7.67934091710226
-0.62 7.70746657827357
-0.6 7.73308327864672
-0.58 7.75543931249122
-0.56 7.77379353557497
-0.54 7.7874689460597
-0.52 7.79591580814206
-0.5 7.79877339764149
-0.48 7.79591580814327
-0.46 7.78746894606188
-0.44 7.77379353557194
-0.419999999999999 7.75543931249529
-0.399999999999999 7.73308327864497
-0.379999999999999 7.70746657827349
-0.359999999999999 7.67934091709933
-0.339999999999999 7.64942966500194
-0.319999999999999 7.61840382704547
-0.299999999999999 7.58687022032823
-0.279999999999999 7.55536828943987
-0.259999999999999 7.52437227803811
-0.239999999999999 7.49429623934149
-0.219999999999999 7.4655001781468
-0.199999999999999 7.43829627955718
-0.179999999999999 7.41295465293132
-0.159999999999999 7.38970832796169
-0.139999999999999 7.36875742610577
-0.119999999999999 7.3502725344038
-0.0999999999999992 7.3343973611672
-0.0799999999999992 7.32125077375444
-0.0599999999999992 7.31092832184384
-0.0399999999999991 7.30350334211106
-0.0199999999999991 7.29902772736718
8.88178419700125e-16 7.29753242698729
0.0200000000000009 7.29902772736718
0.0400000000000009 7.30350334211105
0.0600000000000009 7.31092832184384
0.080000000000001 7.32125077375444
0.100000000000001 7.3343973611672
0.120000000000001 7.3502725344038
0.140000000000001 7.36875742610577
0.160000000000001 7.38970832796169
0.180000000000001 7.41295465293132
0.200000000000001 7.43829627955718
0.220000000000001 7.4655001781468
0.240000000000001 7.49429623934149
0.260000000000001 7.52437227803811
0.280000000000001 7.55536828943987
0.300000000000001 7.58687022032823
0.320000000000001 7.61840382704547
0.340000000000001 7.64942966500194
0.360000000000001 7.67934091709933
0.380000000000001 7.70746657827349
0.400000000000001 7.73308327864497
0.420000000000001 7.75543931249529
0.440000000000001 7.77379353557194
0.460000000000001 7.78746894606188
0.480000000000001 7.79591580814327
0.500000000000001 7.79877339764149
0.520000000000001 7.79591580814206
0.540000000000001 7.7874689460597
0.560000000000001 7.77379353557497
0.580000000000001 7.75543931249122
0.600000000000001 7.73308327864672
0.620000000000001 7.70746657827357
0.640000000000001 7.67934091710226
0.660000000000001 7.64942966500478
0.680000000000001 7.6184038270483
0.700000000000002 7.58687022033095
0.720000000000002 7.5553682894422
0.740000000000002 7.5243722780393
0.760000000000002 7.49429623933693
0.780000000000002 7.46550017814375
0.800000000000002 7.4382962795571
0.820000000000002 7.41295465292593
0.840000000000002 7.38970832796131
0.860000000000002 7.36875742610195
0.880000000000002 7.35027253440807
0.900000000000002 7.33439736116726
0.920000000000002 7.32125077375844
0.940000000000002 7.31092832184269
0.960000000000002 7.30350334211335
0.980000000000002 7.29902772736682
};
\addlegendentry{$|2\rangle$}
\addplot [semithick, red]
table {%
-1 11.382999553377
-0.98 11.3510002288738
-0.96 11.2732741525017
-0.94 11.1748306761389
-0.92 11.0682438691118
-0.9 10.9588514805425
-0.88 10.8491087969306
-0.86 10.7403009023624
-0.84 10.6331972501587
-0.82 10.528324761211
-0.8 10.4260941559309
-0.78 10.3268648056837
-0.76 10.2309818336691
-0.74 10.1387999362244
-0.72 10.0507005218626
-0.7 9.96710519255761
-0.68 9.88848670753455
-0.66 9.81537732069842
-0.64 9.7483733185585
-0.62 9.68813355921827
-0.6 9.63536892547091
-0.58 9.5908192496031
-0.56 9.55521512911875
-0.54 9.52922487291452
-0.52 9.51339175601571
-0.5 9.50807252847665
-0.48 9.51339175602021
-0.46 9.5292248729154
-0.44 9.55521512912061
-0.419999999999999 9.59081924960374
-0.399999999999999 9.63536892547114
-0.379999999999999 9.68813355922005
-0.359999999999999 9.74837331855261
-0.339999999999999 9.81537732069282
-0.319999999999999 9.88848670753542
-0.299999999999999 9.96710519255644
-0.279999999999999 10.0507005218639
-0.259999999999999 10.1387999362234
-0.239999999999999 10.2309818336697
-0.219999999999999 10.3268648056808
-0.199999999999999 10.4260941559308
-0.179999999999999 10.5283247612131
-0.159999999999999 10.6331972501563
-0.139999999999999 10.7403009023632
-0.119999999999999 10.849108796932
-0.0999999999999992 10.9588514805437
-0.0799999999999992 11.0682438691082
-0.0599999999999992 11.1748306761412
-0.0399999999999991 11.2732741525017
-0.0199999999999991 11.3510002288718
8.88178419700125e-16 11.382999553372
0.0200000000000009 11.3510002288718
0.0400000000000009 11.2732741525017
0.0600000000000009 11.1748306761412
0.080000000000001 11.0682438691082
0.100000000000001 10.9588514805437
0.120000000000001 10.849108796932
0.140000000000001 10.7403009023632
0.160000000000001 10.6331972501563
0.180000000000001 10.5283247612131
0.200000000000001 10.4260941559308
0.220000000000001 10.3268648056808
0.240000000000001 10.2309818336697
0.260000000000001 10.1387999362234
0.280000000000001 10.0507005218639
0.300000000000001 9.96710519255644
0.320000000000001 9.88848670753542
0.340000000000001 9.81537732069281
0.360000000000001 9.74837331855261
0.380000000000001 9.68813355922005
0.400000000000001 9.63536892547114
0.420000000000001 9.59081924960374
0.440000000000001 9.55521512912061
0.460000000000001 9.5292248729154
0.480000000000001 9.51339175602021
0.500000000000001 9.50807252847665
0.520000000000001 9.51339175601571
0.540000000000001 9.52922487291452
0.560000000000001 9.55521512911875
0.580000000000001 9.5908192496031
0.600000000000001 9.63536892547091
0.620000000000001 9.68813355921827
0.640000000000001 9.74837331855851
0.660000000000001 9.81537732069842
0.680000000000001 9.88848670753455
0.700000000000002 9.96710519255761
0.720000000000002 10.0507005218626
0.740000000000002 10.1387999362244
0.760000000000002 10.2309818336691
0.780000000000002 10.3268648056837
0.800000000000002 10.4260941559309
0.820000000000002 10.528324761211
0.840000000000002 10.6331972501587
0.860000000000002 10.7403009023624
0.880000000000002 10.8491087969306
0.900000000000002 10.9588514805425
0.920000000000002 11.0682438691118
0.940000000000002 11.1748306761389
0.960000000000002 11.2732741525017
0.980000000000002 11.3510002288738
};
\addlegendentry{$|3\rangle$}
\addplot [semithick, black, dashed, forget plot]
table {%
0 -0.56914997766885
0 11.9521495310458
};
\end{axis}

\end{tikzpicture}

